Global phase and magnitude synchronization of coupled oscillators with application to the control of grid-forming power inverters

In this work, we explore a new approach to synchronization of coupled oscillators. In contrast to the celebrated Kuramoto model we do not work in polar coordinates and do not consider oscillations of fixed magnitude. We propose a synchronizing feedback based on relative state information and local measurements that induces consensus-like dynamics. We show that, under a mild stability condition, the combination of the synchronizing feedback with a decentralized magnitude control law renders the oscillators' almost globally asymptotically stable with respect to set-points for the phase shift, frequency, and magnitude. We apply these result to rigorously solve an open problem in control of inverter-based AC power systems. In this context, the proposed control strategy can be implemented using purely local information, induces a grid-forming behavior, and ensures that a network of AC power inverters is almost globally asymptotically stable with respect to a pre-specified solution of the AC power-flow equations. Moreover, we show that the controller exhibits a droop-like behavior around the standard operating point thus making it backward-compatible with the existing power system operation.

==> simulation_tac.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.2\columnwidth,
at={(0in,4.8in)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
ymin=49.9,
ymax=50.1,
ylabel={Frequency [Hz]},
ymajorgrids,
title style={font=\bfseries},
title={Frequencies},
legend style={at={(0.5,2)}, anchor=north,legend columns=3,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	50.0026288228538\\
0.0239878787701665	50.0023888874076\\
0.0553766632314488	50.0020823388233\\
0.0867806879378082	50.0018134462988\\
0.11382864052245	50.0016180434675\\
0.140974765097499	50.0014430290955\\
0.168120889672548	50.0012865051083\\
0.193485570888406	50.0011576719502\\
0.219358773958839	50.0010445484435\\
0.246163964190154	50.0009382230082\\
0.272969154421469	50.0008426123072\\
0.299774344652784	50.0007566559865\\
0.326579534884099	50.0006793940357\\
0.353384725115413	50.0006099604275\\
0.380189915346728	50.000547573527\\
0.404141757689305	50.0004981187418\\
0.427610988792269	50.0004542079181\\
0.451080219895233	50.0004141547352\\
0.474549450998196	50.0003776178031\\
0.49801868210116	50.000344291176\\
0.521487913204124	50.0003138942248\\
0.544957144307088	50.0002861718909\\
0.568426375410052	50.0002608902342\\
0.59149341890979	50.000238250531\\
0.611170129170108	50.0002207375999\\
0.631451538928186	50.0002039992309\\
0.651732948686264	50.0001885272709\\
0.672014358444341	50.0001742263961\\
0.692295768202419	50.0001610083129\\
0.712577177960496	50.0001487913347\\
0.732858587718574	50.0001374998952\\
0.753139997476652	50.0001270640951\\
0.773421407234729	50.0001174192832\\
0.793702816992807	50.0001085056665\\
0.813128810304358	50.0001006182076\\
0.83019262666869	50.0000942005187\\
0.847401750237482	50.0000881409239\\
0.864864617301718	50.0000823872237\\
0.882362114146426	50.0000769982195\\
0.899859610991134	50.0000719615095\\
0.917357107835842	50.0000672540537\\
0.93485460468055	50.0000628542817\\
0.952352101525258	50.0000587421582\\
0.969849598369966	50.0000548989837\\
0.987347095214674	50.000051307145\\
1.00484459205938	50.0000479501433\\
1.02234208890409	50.0000448126867\\
1.0398395857488	50.000041880514\\
1.05548411926885	50.0000394353883\\
1.07284392725905	50.0000369001649\\
1.09045170988208	50.0000344954768\\
1.10812438572878	50.0000322395514\\
1.12579706157548	50.000030131115\\
1.14346973742217	50.0000281605092\\
1.16114241326887	50.0000263187291\\
1.17881508911556	50.0000245973807\\
1.19648776496226	50.0000229885999\\
1.21416044080895	50.0000214850082\\
1.23183311665565	50.0000200797209\\
1.24950579250234	50.0000187663329\\
1.26717846834904	50.0000175388522\\
1.28485114419573	50.0000163916466\\
1.30252382004243	50.00001531945\\
1.32019649588913	50.0000143173716\\
1.33786917173582	50.0000133808485\\
1.35524386423274	50.0000125197541\\
1.37003921920594	50.0000118291901\\
1.3849809059958	50.0000111705025\\
1.40019398994428	50.0000105375865\\
1.41548167341457	50.0000099377257\\
1.43076935688486	50.0000093719959\\
1.44605704035515	50.0000088384795\\
1.46134472382544	50.000008335323\\
1.47663240729572	50.0000078608137\\
1.49192009076601	50.000007413312\\
1.5072077742363	50.0000069912841\\
1.52249545770659	50.0000065932829\\
1.53778314117688	50.0000062179323\\
1.55307082464716	50.0000058639575\\
1.56835850811745	50.0000055301223\\
1.58364619158774	50.0000052153045\\
1.59893387505803	50.0000049183938\\
1.61422155852832	50.0000046384018\\
1.6295092419986	50.0000043743328\\
1.64479692546889	50.0000041253138\\
1.66008460893918	50.0000038904552\\
1.67537229240947	50.0000036689826\\
1.69065997587976	50.0000034601049\\
1.70594765935005	50.0000032631308\\
1.71911365948858	50.0000031023578\\
1.73233982538511	50.0000029488252\\
1.74568117946244	50.0000028016578\\
1.75902253353977	50.0000026618313\\
1.7723638876171	50.0000025289888\\
1.78570524169444	50.000002402774\\
1.79904659577177	50.0000022828548\\
1.8123879498491	50.0000021689261\\
1.82572930392643	50.0000020606813\\
1.83907065800376	50.0000019578353\\
1.8524120120811	50.0000018601279\\
1.86575336615843	50.0000017672948\\
1.87909472023576	50.0000016790916\\
1.89243607431309	50.0000015952963\\
1.90577742839043	50.0000015156809\\
1.91911878246776	50.0000014400359\\
1.93246013654509	50.000001368172\\
1.94580149062242	50.0000012998927\\
1.95914284469976	50.000001235018\\
1.97248419877709	50.0000011733871\\
1.98582555285442	50.0000011148299\\
1.99916690693175	50.0000010591924\\
2.01250826100909	50.0000010063376\\
2.02584961508642	50.0000009561185\\
2.03919096916375	50.000000908403\\
2.05253232324108	50.0000008630749\\
2.06587367731841	50.0000008200068\\
2.07921503139575	50.0000007790856\\
2.09255638547308	50.0000007402127\\
2.10589773955041	50.0000007032775\\
2.11923909362774	50.0000006681832\\
2.13258044770508	50.0000006348464\\
2.14592180178241	50.000000603171\\
2.15926315585974	50.000000573074\\
2.17260450993707	50.0000005444852\\
2.18594586401441	50.0000005173207\\
2.19928721809174	50.0000004915096\\
2.21262857216907	50.0000004669928\\
2.2259699262464	50.0000004436969\\
2.23931128032374	50.0000004215615\\
2.25265263440107	50.0000004005368\\
2.26405531136659	50.0000003833828\\
2.27575950596886	50.0000003665391\\
2.28748474834086	50.0000003504078\\
2.29920999071286	50.0000003349872\\
2.31093523308485	50.0000003202464\\
2.32266047545685	50.000000306155\\
2.33438571782885	50.0000002926834\\
2.34611096020085	50.0000002798041\\
2.35783620257284	50.0000002674915\\
2.36956144494484	50.0000002557216\\
2.38128668731684	50.0000002444708\\
2.39301192968884	50.0000002337156\\
2.40473717206083	50.0000002234332\\
2.41646241443283	50.0000002136027\\
2.42818765680483	50.0000002042049\\
2.43991289917683	50.0000001952217\\
2.45163814154882	50.0000001866348\\
2.46336338392082	50.000000178426\\
2.47508862629282	50.0000001705778\\
2.48681386866481	50.0000001630744\\
2.49853911103681	50.0000001559015\\
2.51026435340881	50.0000001490453\\
2.52198959578081	50.0000001424917\\
2.5337148381528	50.0000001362265\\
2.5454400805248	50.0000001302362\\
2.5571653228968	50.0000001245091\\
2.5688905652688	50.0000001190345\\
2.58061580764079	50.0000001138018\\
2.59234105001279	50.0000001088001\\
2.60406629238479	50.0000001040183\\
2.61579153475679	50.0000000994461\\
2.62751677712878	50.0000000950748\\
2.63924201950078	50.0000000908964\\
2.65096726187278	50.000000086903\\
2.66269250424478	50.0000000830858\\
2.67441774661677	50.0000000794361\\
2.68614298898877	50.0000000759462\\
2.69786823136077	50.0000000726097\\
2.70959347373276	50.0000000694208\\
2.72131871610476	50.0000000663732\\
2.73304395847676	50.00000006346\\
2.74476920084876	50.0000000606743\\
2.75649444322075	50.0000000580105\\
2.76821968559275	50.0000000554639\\
2.77994492796475	50.0000000530302\\
2.79167017033675	50.0000000507045\\
2.80339541270874	50.0000000484812\\
2.81512065508074	50.000000046355\\
2.82684589745274	50.0000000443216\\
2.83857113982474	50.000000042378\\
2.85029638219673	50.0000000405208\\
2.86202162456873	50.000000038746\\
2.87374686694073	50.0000000370492\\
2.88547210931272	50.0000000354263\\
2.89719735168472	50.0000000338741\\
2.90892259405672	50.0000000323907\\
2.92064783642872	50.0000000309735\\
2.93237307880071	50.0000000296193\\
2.94409832117271	50.0000000283242\\
2.95582356354471	50.0000000270853\\
2.96754880591671	50.0000000259005\\
2.9792740482887	50.0000000247684\\
2.9909992906607	50.0000000236871\\
3.0027245330327	50.0000000226537\\
3.0144497754047	50.0000000216653\\
3.02617501777669	50.0000000207194\\
3.03790026014869	50.000000019815\\
3.04962550252069	50.0000000189511\\
3.06135074489269	50.0000000181261\\
3.07307598726468	50.0000000173376\\
3.08480122963668	50.0000000165831\\
3.09652647200868	50.0000000158609\\
3.10825171438067	50.0000000151706\\
3.11997695675267	50.0000000145114\\
3.13170219912467	50.000000013882\\
3.14342744149667	50.0000000132804\\
3.15515268386866	50.0000000127043\\
3.16687792624066	50.0000000121529\\
3.17860316861266	50.0000000116259\\
3.19032841098466	50.0000000111231\\
3.20205365335665	50.000000010643\\
3.21377889572865	50.0000000101838\\
3.22550413810065	50.000000009744\\
3.23722938047265	50.0000000093229\\
3.24895462284464	50.0000000089207\\
3.26067986521664	50.0000000085372\\
3.27240510758863	50.000000008171\\
3.28413034996062	50.0000000078206\\
3.29585559233261	50.0000000074846\\
3.3075808347046	50.000000007163\\
3.31930607707659	50.0000000068562\\
3.33103131944858	50.0000000065637\\
3.34275656182057	50.0000000062845\\
3.35448180419256	50.0000000060169\\
3.36620704656455	50.0000000057602\\
3.37793228893654	50.0000000055146\\
3.38965753130853	50.0000000052805\\
3.40138277368052	50.0000000050576\\
3.41310801605251	50.0000000048447\\
3.4248332584245	50.0000000046403\\
3.43655850079649	50.0000000044442\\
3.44828374316848	50.0000000042566\\
3.46000898554047	50.0000000040781\\
3.47173422791246	50.0000000039082\\
3.48345947028445	50.0000000037458\\
3.49518471265644	50.0000000035897\\
3.50690995502843	50.0000000034397\\
3.51863519740042	50.0000000032965\\
3.53036043977241	50.0000000031604\\
3.5420856821444	50.0000000030311\\
3.55381092451639	50.0000000029071\\
3.56553616688838	50.0000000027878\\
3.57726140926037	50.000000002673\\
3.58898665163236	50.0000000025637\\
3.60071189400435	50.0000000024602\\
3.61243713637634	50.0000000023617\\
3.62416237874833	50.0000000022671\\
3.63588762112032	50.0000000021757\\
3.64761286349231	50.0000000020879\\
3.6593381058643	50.0000000020045\\
3.67106334823629	50.0000000019258\\
3.68278859060828	50.0000000018508\\
3.69451383298027	50.0000000017785\\
3.70623907535226	50.0000000017085\\
3.71796431772425	50.0000000016413\\
3.72968956009624	50.0000000015778\\
3.74141480246823	50.000000001518\\
3.75314004484022	50.0000000014609\\
3.76486528721221	50.0000000014056\\
3.7765905295842	50.0000000013519\\
3.78831577195619	50.0000000013005\\
3.80004101432818	50.0000000012522\\
3.81176625670017	50.0000000012068\\
3.82349149907216	50.0000000011634\\
3.83521674144415	50.0000000011209\\
3.84694198381615	50.0000000010797\\
3.85866722618814	50.0000000010404\\
3.87039246856013	50.0000000010038\\
3.88211771093212	50.0000000009694\\
3.89384295330411	50.0000000009362\\
3.9055681956761	50.0000000009036\\
3.91729343804809	50.0000000008719\\
3.92901868042008	50.0000000008419\\
3.94074392279207	50.0000000008142\\
3.95246916516406	50.0000000007882\\
3.96419440753605	50.0000000007629\\
3.97591964990804	50.0000000007377\\
3.98764489228003	50.0000000007133\\
3.99937013465202	50.0000000006905\\
4.01109537702401	50.0000000006696\\
4.022820619396	50.00000000065\\
4.03454586176799	50.0000000006305\\
4.04627110413998	50.000000000611\\
4.05799634651197	50.0000000005922\\
4.06972158888396	50.0000000005749\\
4.08144683125595	50.0000000005593\\
4.09317207362794	50.0000000005444\\
4.10489731599993	50.0000000005295\\
4.11662255837192	50.0000000005143\\
4.12834780074391	50.0000000004998\\
4.1400730431159	50.0000000004868\\
4.15179828548789	50.0000000004752\\
4.16352352785988	50.0000000004639\\
4.17524877023187	50.0000000004523\\
4.18697401260386	50.0000000004405\\
4.19869925497585	50.0000000004293\\
4.21042449734784	50.0000000004197\\
4.22214973971983	50.000000000411\\
4.23387498209182	50.0000000004024\\
4.24560022446381	50.0000000003933\\
4.2573254668358	50.000000000384\\
4.26905070920779	50.0000000003756\\
4.28077595157978	50.0000000003684\\
4.29250119395177	50.0000000003621\\
4.30422643632376	50.0000000003555\\
4.31595167869575	50.0000000003482\\
4.32767692106774	50.0000000003409\\
4.33940216343973	50.0000000003346\\
4.35112740581172	50.0000000003294\\
4.36285264818371	50.0000000003247\\
4.3745778905557	50.0000000003196\\
4.38630313292769	50.0000000003138\\
4.39802837529968	50.0000000003081\\
4.40975361767167	50.0000000003033\\
4.42147886004366	50.0000000002997\\
4.43320410241565	50.0000000002962\\
4.44492934478764	50.0000000002921\\
4.45665458715963	50.0000000002875\\
4.46837982953162	50.000000000283\\
4.48010507190361	50.0000000002795\\
4.4918303142756	50.000000000277\\
4.50355555664759	50.0000000002745\\
4.51528079901958	50.0000000002712\\
4.52700604139157	50.0000000002673\\
4.53873128376356	50.0000000002638\\
4.55045652613555	50.0000000002614\\
4.56218176850754	50.0000000002598\\
4.57390701087953	50.0000000002578\\
4.58563225325152	50.0000000002551\\
4.59735749562351	50.0000000002519\\
4.6090827379955	50.0000000002493\\
4.62080798036749	50.0000000002477\\
4.63253322273948	50.0000000002466\\
4.64425846511147	50.0000000002451\\
4.65598370748346	50.0000000002427\\
4.66770894985545	50.0000000002401\\
4.67943419222744	50.0000000002382\\
4.69115943459943	50.0000000002373\\
4.70288467697142	50.0000000002366\\
4.71460991934341	50.0000000002354\\
4.7263351617154	50.0000000002333\\
4.73806040408739	50.0000000002311\\
4.74978564645938	50.0000000002298\\
4.76151088883137	50.0000000002293\\
4.77323613120336	50.000000000229\\
4.78496137357535	50.0000000002279\\
4.79668661594734	50.000000000226\\
4.80841185831934	50.0000000002242\\
4.82013710069133	50.0000000002234\\
4.83186234306331	50.0000000002234\\
4.8435875854353	50.0000000002232\\
4.8553128278073	50.0000000002221\\
4.86703807017929	50.0000000002204\\
4.87876331255128	50.000000000219\\
4.89048855492327	50.0000000002186\\
4.90221379729526	50.0000000002188\\
4.91393903966725	50.0000000002187\\
4.92566428203924	50.0000000002176\\
4.93738952441123	50.0000000002161\\
4.94911476678322	50.0000000002151\\
4.96084000915521	50.000000000215\\
4.9725652515272	50.0000000002154\\
4.98429049389919	50.0000000002152\\
4.99601573627118	50.0000000002141\\
5.00092856080274	50.0105217805735\\
5.00872923347873	50.010209247464\\
5.01976115768278	50.0097833371405\\
5.03089022256762	50.0093720460468\\
5.04201928745247	50.0089783846042\\
5.05314835233731	50.0086015652858\\
5.06427741722215	50.0082408375102\\
5.07540648210699	50.007895486087\\
5.08653554699183	50.0075648296352\\
5.09766461187668	50.0072482189758\\
5.10879367676152	50.0069450355292\\
5.11992274164636	50.0066546897628\\
5.1310518065312	50.0063766197357\\
5.14218087141604	50.0061102897589\\
5.15330993630088	50.0058551891564\\
5.16443900118573	50.0056108310819\\
5.17556806607057	50.0053767513431\\
5.18669713095541	50.0051525072094\\
5.19782619584025	50.0049376762164\\
5.2089552607251	50.0047318550171\\
5.22008432560994	50.0045346583378\\
5.23121339049478	50.0043457180789\\
5.24234245537962	50.0041646825529\\
5.25347152026446	50.0039912158098\\
5.2646005851493	50.0038249969775\\
5.27572965003414	50.0036657195541\\
5.28685871491899	50.0035130906377\\
5.29798777980383	50.0033668301259\\
5.30911684468867	50.0032266699578\\
5.32024590957351	50.0030923534698\\
5.33137497445835	50.0029636348998\\
5.34250403934319	50.0028402790169\\
5.35363310422803	50.0027220608067\\
5.36476216911288	50.0026087651249\\
5.37589123399772	50.0025001862574\\
5.38702029888256	50.0023961273848\\
5.3981493637674	50.0022964000033\\
5.40927842865224	50.0022008233933\\
5.42040749353708	50.0021092242103\\
5.43153655842193	50.0020214362272\\
5.44266562330677	50.0019373001909\\
5.45379468819161	50.0018566637064\\
5.46492375307646	50.0017793810554\\
5.4760528179613	50.0017053128934\\
5.48718188284614	50.0016343258339\\
5.49831094773098	50.0015662919921\\
5.50944001261582	50.0015010885866\\
5.52056907750067	50.0014385976756\\
5.53169814238551	50.0013787060466\\
5.54282720727035	50.0013213052088\\
5.55395627215519	50.001266291389\\
5.56508533704004	50.0012135654376\\
5.57621440192488	50.0011630325936\\
5.58734346680972	50.0011146021345\\
5.59847253169456	50.0010681869935\\
5.60960159657941	50.0010237034484\\
5.62073066146425	50.0009810709578\\
5.63185972634909	50.0009402121497\\
5.64298879123393	50.000901052899\\
5.65411785611878	50.0008635223884\\
5.66524692100362	50.0008275530588\\
5.67637598588846	50.0007930804086\\
5.6875050507733	50.0007600426794\\
5.69863411565815	50.0007283805227\\
5.70976318054299	50.000698036754\\
5.72089224542783	50.000668956262\\
5.73202131031267	50.0006410860678\\
5.74315037519752	50.0006143754583\\
5.75427944008236	50.0005887760829\\
5.7654085049672	50.0005642419238\\
5.77653756985204	50.0005407291095\\
5.78766663473689	50.0005181956222\\
5.79879569962173	50.0004966010009\\
5.80992476450657	50.0004759061464\\
5.82105382939141	50.0004560732888\\
5.83218289427625	50.0004370660981\\
5.84331195916109	50.0004188498538\\
5.85444102404593	50.0004013915594\\
5.86557008893077	50.0003846599167\\
5.87669915381561	50.0003686251421\\
5.88782821870046	50.0003532586877\\
5.8989572835853	50.000338532973\\
5.91008634847014	50.0003244212333\\
5.92121541335498	50.0003108975339\\
5.93234447823982	50.0002979369202\\
5.94347354312466	50.0002855156089\\
5.9546026080095	50.0002736111076\\
5.96573167289434	50.0002622021834\\
5.97686073777918	50.0002512686757\\
5.98798980266402	50.0002407912255\\
5.99911886754886	50.0002307510326\\
6.0102479324337	50.0002211297414\\
6.02137699731854	50.0002119094949\\
6.03250606220338	50.0002030731132\\
6.04363512708822	50.0001946042982\\
6.05476419197307	50.0001864877481\\
6.06589325685791	50.000178709114\\
6.07702232174275	50.0001712548056\\
6.08815138662759	50.0001641117264\\
6.09928045151243	50.0001572670546\\
6.11040951639727	50.0001507081626\\
6.12153858128211	50.0001444227043\\
6.13266764616695	50.0001383988168\\
6.14379671105179	50.0001326253279\\
6.15492577593663	50.0001270918615\\
6.16605484082147	50.000121788777\\
6.17718390570631	50.0001167069665\\
6.18831297059115	50.0001118375954\\
6.19944203547599	50.0001071719051\\
6.21057110036083	50.0001027011652\\
6.22170016524567	50.0000984167892\\
6.23282923013052	50.0000943105521\\
6.24395829501536	50.0000903747972\\
6.2550873599002	50.0000866025252\\
6.26621642478504	50.0000829873162\\
6.27734548966988	50.0000795231162\\
6.28847455455472	50.0000762039846\\
6.29960361943956	50.0000730239187\\
6.3107326843244	50.0000699768357\\
6.32186174920924	50.0000670567137\\
6.33299081409408	50.0000642578211\\
6.34411987897892	50.0000615749163\\
6.35524894386376	50.0000590033187\\
6.3663780087486	50.0000565388112\\
6.37750707363344	50.0000541774169\\
6.38863613851828	50.0000519151542\\
6.39976520340312	50.0000497478837\\
6.41089426828797	50.0000476713185\\
6.42202333317281	50.0000456811879\\
6.43315239805765	50.0000437734727\\
6.44428146294249	50.0000419445958\\
6.45541052782733	50.000040191472\\
6.46653959271217	50.0000385113903\\
6.47766865759701	50.0000369017826\\
6.48879772248185	50.0000353599874\\
6.49992678736669	50.0000338831201\\
6.51105585225153	50.0000324681101\\
6.52218491713637	50.0000311118835\\
6.53331398202121	50.0000298116027\\
6.54444304690605	50.0000285648427\\
6.55557211179089	50.0000273696188\\
6.56670117667573	50.0000262242491\\
6.57783024156057	50.0000251271166\\
6.58895930644541	50.0000240764438\\
6.60008837133026	50.0000230701861\\
6.6112174362151	50.000022106095\\
6.62234650109994	50.000021181918\\
6.63347556598478	50.0000202956371\\
6.64460463086962	50.0000194456296\\
6.65573369575446	50.0000186306728\\
6.6668627606393	50.0000178497867\\
6.67799182552414	50.0000171019921\\
6.68912089040898	50.0000163860969\\
6.70024995529382	50.000015700615\\
6.71137902017866	50.0000150438529\\
6.7225080850635	50.0000144141244\\
6.73363714994834	50.0000138099855\\
6.74476621483318	50.0000132303773\\
6.75589527971802	50.0000126746061\\
6.76702434460287	50.0000121421694\\
6.77815340948771	50.0000116325103\\
6.78928247437255	50.0000111448192\\
6.80041153925739	50.0000106779767\\
6.81154060414223	50.0000102306643\\
6.82266966902707	50.0000098015895\\
6.83379873391191	50.0000093897157\\
6.84492779879675	50.0000089943841\\
6.85605686368159	50.0000086152707\\
6.86718592856643	50.0000082521948\\
6.87831499345127	50.0000079048744\\
6.88944405833611	50.0000075727435\\
6.90057312322095	50.0000072549202\\
6.91170218810579	50.0000069503393\\
6.92283125299063	50.0000066579867\\
6.93396031787547	50.0000063771193\\
6.94508938276032	50.0000061073672\\
6.95621844764516	50.0000058486646\\
6.96734751253	50.0000056010458\\
6.97847657741484	50.0000053644017\\
6.98960564229968	50.0000051383155\\
7.00073470718452	50.0000049220558\\
7.01186377206936	50.0000047147301\\
7.0229928369542	50.0000045155244\\
7.03412190183904	50.0000043239132\\
7.04525096672388	50.0000041397373\\
7.05638003160872	50.0000039631128\\
7.06750909649356	50.0000037942138\\
7.0786381613784	50.000003633034\\
7.08976722626324	50.0000034792416\\
7.10089629114808	50.0000033321981\\
7.11202535603292	50.0000031911299\\
7.12315442091777	50.0000030553718\\
7.13428348580261	50.0000029245633\\
7.14541255068745	50.0000027987027\\
7.15654161557229	50.0000026780337\\
7.16767068045713	50.0000025628176\\
7.17879974534197	50.0000024531022\\
7.18992881022681	50.0000023485978\\
7.20105787511165	50.0000022487205\\
7.21218693999649	50.000002152781\\
7.22331600488133	50.000002060229\\
7.23444506976617	50.0000019708332\\
7.24557413465101	50.0000018847121\\
7.25670319953585	50.0000018021979\\
7.26783226442069	50.0000017236021\\
7.27896132930553	50.0000016489929\\
7.29009039419037	50.0000015780939\\
7.30121945907521	50.0000015103513\\
7.31234852396006	50.0000014451385\\
7.3234775888449	50.0000013819973\\
7.33460665372974	50.000001320802\\
7.34573571861458	50.0000012617637\\
7.35686478349942	50.0000012052756\\
7.36799384838426	50.0000011516721\\
7.3791229132691	50.0000011010187\\
7.39025197815394	50.0000010530334\\
7.40138104303878	50.0000010071779\\
7.41251010792362	50.0000009628743\\
7.42363917280846	50.0000009197431\\
7.4347682376933	50.0000008777464\\
7.44589730257814	50.0000008371687\\
7.45702636746298	50.0000007984431\\
7.46815543234782	50.0000007619077\\
7.47928449723267	50.0000007276088\\
7.49041356211751	50.0000006952471\\
7.50154262700235	50.0000006642911\\
7.51267169188719	50.0000006342047\\
7.52380075677203	50.0000006046774\\
7.53492982165687	50.0000005757474\\
7.54605888654171	50.0000005477577\\
7.55718795142655	50.0000005211652\\
7.56831701631139	50.0000004962971\\
7.57944608119623	50.0000004731699\\
7.59057514608107	50.0000004514599\\
7.60170421096591	50.0000004306384\\
7.61283327585075	50.0000004102071\\
7.62396234073559	50.0000003899192\\
7.63509140562043	50.0000003698802\\
7.64622047050527	50.0000003504796\\
7.65734953539012	50.0000003321858\\
7.66847860027496	50.0000003153041\\
7.6796076651598	50.0000002998138\\
7.69073673004464	50.0000002853635\\
7.70186579492948	50.0000002714261\\
7.71299485981432	50.0000002575401\\
7.72412392469916	50.0000002435188\\
7.735252989584	50.0000002295283\\
7.74638205446884	50.0000002159948\\
7.75751111935368	50.0000002033882\\
7.76864018423852	50.0000001919837\\
7.77976924912336	50.0000001817185\\
7.7908983140082	50.0000001722125\\
7.80202737889304	50.0000001629413\\
7.81315644377788	50.0000001534808\\
7.82428550866272	50.0000001437023\\
7.83541457354757	50.0000001338264\\
7.84654363843241	50.0000001243084\\
7.85767270331725	50.0000001156107\\
7.86880176820209	50.000000107972\\
7.87993083308693	50.0000001012852\\
7.89105989797177	50.0000000951419\\
7.90218896285661	50.0000000890232\\
7.91331802774145	50.0000000825435\\
7.92444709262629	50.0000000756306\\
7.93557615751113	50.0000000685551\\
7.94670522239597	50.0000000617936\\
7.95783428728081	50.0000000557939\\
7.96896335216565	50.0000000507536\\
7.98009241705049	50.0000000465196\\
7.99122148193533	50.0000000426578\\
8.00235054682017	50.0000000386577\\
8.01347961170502	50.0000000341745\\
8.02460867658985	50.0000000291915\\
8.0357377414747	50.0000000240242\\
8.04686680635954	50.000000019164\\
8.05799587124438	50.0000000150379\\
8.06912493612922	50.0000000117985\\
8.08025400101406	50.000000009247\\
8.0913830658989	50.0000000069264\\
8.10251213078374	50.0000000043385\\
8.11364119566858	50.0000000011817\\
8.12477026055342	49.9999999974936\\
8.13589932543826	49.9999999936301\\
8.1470283903231	49.9999999900912\\
8.15815745520794	49.9999999872772\\
8.16928652009278	49.999999985293\\
8.18041558497762	49.9999999838955\\
8.19154464986246	49.9999999826082\\
8.20267371474731	49.9999999809499\\
8.21380277963215	49.9999999786639\\
8.22493184451699	49.9999999758409\\
8.23606090940183	49.9999999728729\\
8.24718997428667	49.9999999702622\\
8.25831903917151	49.9999999683777\\
8.26944810405635	49.9999999672748\\
8.28057716894119	49.9999999666674\\
8.29170623382603	49.9999999660644\\
8.30283529871087	49.9999999650053\\
8.31396436359571	49.9999999632811\\
8.32509342848055	49.9999999610337\\
8.33622249336539	49.9999999586863\\
8.34735155825023	49.9999999567381\\
8.35848062313507	49.9999999555219\\
8.36960968801992	49.9999999550427\\
8.38073875290476	49.9999999549739\\
8.3918678177896	49.9999999548144\\
8.40299688267444	49.9999999541289\\
8.41412594755928	49.9999999527575\\
8.42525501244412	49.9999999508916\\
8.43638407732896	49.9999999489811\\
8.4475131422138	49.9999999475159\\
8.45864220709864	49.9999999467894\\
8.46977127198348	49.9999999467555\\
8.48090033686832	49.9999999470504\\
8.49202940175316	49.9999999471676\\
8.503158466638	49.9999999467015\\
8.51428753152284	49.9999999455425\\
8.52541659640768	49.9999999439295\\
8.53654566129253	49.9999999423336\\
8.54767472617737	49.9999999412307\\
8.55880379106221	49.9999999408711\\
8.56993285594705	49.9999999411578\\
8.58106192083189	49.9999999416936\\
8.59219098571673	49.9999999419716\\
8.60332005060157	49.9999999416197\\
8.61444911548641	49.9999999405799\\
8.62557818037125	49.9999999391355\\
8.63670724525609	49.9999999377742\\
8.64783631014093	49.9999999369523\\
8.65896537502577	49.9999999368744\\
8.67009443991061	49.9999999373937\\
8.68122350479545	49.9999999380831\\
8.69235256968029	49.9999999384407\\
8.70348163456513	49.9999999381319\\
8.71461069944997	49.9999999371502\\
8.72573976433481	49.9999999358206\\
8.73686882921966	49.9999999346422\\
8.7479978941045	49.9999999340467\\
8.75912695898934	49.9999999341907\\
8.77025602387418	49.9999999348791\\
8.78138508875902	49.9999999356594\\
8.79251415364386	49.9999999360396\\
8.8036432185287	49.9999999357259\\
8.81477228341354	49.9999999347637\\
8.82590134829838	49.9999999335159\\
8.83703041318322	49.9999999324876\\
8.84815947806806	49.9999999320817\\
8.8592885429529	49.9999999324049\\
8.87041760783774	49.9999999332156\\
8.88154667272258	49.9999999340407\\
8.89267573760742	49.9999999344032\\
8.90380480249227	49.9999999340531\\
8.91493386737711	49.999999933087\\
8.92606293226195	49.9999999319022\\
8.93719199714679	49.999999931004\\
8.94832106203163	49.9999999307625\\
8.95945012691647	49.9999999312334\\
8.97057919180131	49.9999999321311\\
8.98170825668615	49.9999999329665\\
8.99283732157099	49.9999999332829\\
9.00396638645583	49.9999999328762\\
9.01509545134067	49.9999999318936\\
9.02622451622551	49.9999999307622\\
9.03735358111035	49.9999999299827\\
9.04848264599519	49.9999999298882\\
9.05961171088003	49.9999999304827\\
9.07074077576488	49.9999999314396\\
9.08186984064971	49.999999932259\\
9.09299890553456	49.999999932509\\
9.1041279704194	49.999999932034\\
9.11525703530424	49.9999999310296\\
9.12638610018908	49.9999999299485\\
9.13751516507392	49.9999999292817\\
9.14864422995876	49.9999999293214\\
9.1597732948436	49.9999999300203\\
9.17090235972844	49.9999999310139\\
9.18203142461328	49.9999999317968\\
9.19316048949812	49.9999999319664\\
9.20428955438296	49.9999999314168\\
9.2154186192678	49.9999999303906\\
9.22654768415264	49.9999999293611\\
9.23767674903748	49.9999999288041\\
9.24880581392232	49.9999999289683\\
9.25993487880717	49.9999999297553\\
9.27106394369201	49.9999999307668\\
9.28219300857685	49.9999999314969\\
9.29332207346169	49.9999999315763\\
9.30445113834653	49.9999999309505\\
9.31558020323137	49.9999999299059\\
9.32670926811621	49.9999999289318\\
9.33783833300105	49.9999999284838\\
9.34896739788589	49.9999999287646\\
9.36009646277073	49.9999999296255\\
9.37122552765557	49.9999999306384\\
9.38235459254041	49.9999999313025\\
9.39348365742525	49.9999999312857\\
9.40461272231009	49.9999999305851\\
9.41574178719493	49.9999999295281\\
9.42687085207977	49.9999999286147\\
9.43799991696462	49.999999928276\\
9.44912898184946	49.9999999286661\\
9.4602580467343	49.9999999295878\\
9.47138711161914	49.9999999305876\\
9.48251617650398	49.999999931175\\
9.49364524138882	49.9999999310585\\
9.50477430627366	49.9999999302868\\
9.5159033711585	49.9999999292251\\
9.52703243604334	49.9999999283789\\
9.53816150092818	49.9999999281499\\
9.54929056581302	49.9999999286422\\
9.56041963069786	49.9999999296122\\
9.5715486955827	49.9999999305859\\
9.58267776046754	49.9999999310878\\
9.59380682535238	49.9999999308703\\
9.60493589023723	49.9999999300332\\
9.61606495512206	49.9999999289757\\
9.62719402000691	49.9999999282032\\
9.63832308489175	49.9999999280842\\
9.64945214977659	49.9999999286716\\
9.66058121466143	49.999999929678\\
9.67171027954627	49.9999999306135\\
9.68283934443111	49.9999999310229\\
9.69396840931595	49.999999930705\\
9.70509747420079	49.9999999298097\\
9.71622653908563	49.9999999287657\\
9.72735560397047	49.9999999280736\\
9.73848466885531	49.9999999280643\\
9.74961373374015	49.9999999287395\\
9.76074279862499	49.9999999297703\\
9.77187186350983	49.9999999306566\\
9.78300092839467	49.9999999309682\\
9.79412999327952	49.999999930552\\
9.80525905816436	49.9999999296066\\
9.8163881230492	49.999999928586\\
9.82751718793404	49.9999999279804\\
9.83864625281888	49.9999999280801\\
9.84977531770372	49.9999999288349\\
9.86090438258856	49.9999999298786\\
9.8720334474734	49.9999999307057\\
9.88316251235824	49.9999999309153\\
9.89429157724308	49.9999999304044\\
9.90542064212792	49.9999999294181\\
9.91654970701276	49.9999999284308\\
9.9276787718976	49.9999999279174\\
9.93880783678244	49.9999999281243\\
9.94993690166728	49.9999999289502\\
9.96106596655213	49.9999999299954\\
9.97219503143697	49.999999930754\\
9.98332409632181	49.9999999308588\\
9.99445316120665	49.9999999302581\\
10.0004670286733	50.0000218490018\\
10.0071050262829	50.0003293429603\\
10.0180255490389	50.0008187083846\\
10.0291009707354	50.0012947324535\\
10.0401763924319	50.0017511570111\\
10.0512518141284	50.0021887814641\\
10.0623272358249	50.0026083728514\\
10.0734026575215	50.0030106672023\\
10.084478079218	50.0033963707821\\
10.0955535009145	50.0037661612738\\
10.106628922611	50.0041206889373\\
10.1177043443076	50.0044605777687\\
10.1287797660041	50.0047864266473\\
10.1398551877006	50.0050988104342\\
10.1509306093971	50.0053982809816\\
10.1620060310936	50.0056853680285\\
10.173082389178	50.0059606030465\\
10.1841701652584	50.0062247150218\\
10.1952674171116	50.0064780955457\\
10.2063652037922	50.0067209774793\\
10.2174629904729	50.0069537811628\\
10.2285607771535	50.0071769221353\\
10.2396585638342	50.0073907991845\\
10.2507563505148	50.007595795068\\
10.2618541371955	50.0077922771068\\
10.2729519238761	50.0079805976698\\
10.2840497105568	50.0081610946115\\
10.2951474972374	50.0083340917398\\
10.3062452839181	50.008499899367\\
10.3173430705987	50.0086588149492\\
10.3284408572793	50.0088111237656\\
10.33953864396	50.0089570995607\\
10.3506364306406	50.0090970050764\\
10.3617342173213	50.0092310924426\\
10.3728320040019	50.0093596034551\\
10.3839297906826	50.0094827698125\\
10.3950275773632	50.0096008133996\\
10.4061253640439	50.0097139466763\\
10.4172231507245	50.0098223731739\\
10.4283209374052	50.009926288046\\
10.4394187240858	50.0100258785838\\
10.4505165107665	50.0101213246152\\
10.4616142974471	50.010212798756\\
10.4727120841278	50.0103004665402\\
10.4838098708084	50.0103844865109\\
10.494907657489	50.0104650103652\\
10.5060054441697	50.0105421832198\\
10.5171032308503	50.010616144\\
10.528201017531	50.0106870258946\\
10.5392988042116	50.010754956782\\
10.5503965908923	50.0108200595399\\
10.5614943775729	50.0108824522005\\
10.5725921642536	50.0109422479789\\
10.5836899509342	50.0109995552591\\
10.5947877376149	50.0110544776377\\
10.6058855242955	50.0111071140962\\
10.6169833109762	50.011157559309\\
10.6280810976568	50.0112059040299\\
10.6391788843374	50.0112522354569\\
10.6502766710181	50.0112966374836\\
10.6613744576987	50.0113391907915\\
10.6724722443794	50.0113799728109\\
10.68357003106	50.0114190576337\\
10.6946678177407	50.0114565159821\\
10.7057656044213	50.0114924153116\\
10.716863391102	50.0115268200585\\
10.7279611777826	50.0115597919765\\
10.7390589644633	50.0115913904616\\
10.7501567511439	50.0116216727662\\
10.7612545378246	50.0116506940542\\
10.7723523245052	50.0116785073174\\
10.7834501111858	50.0117051632381\\
10.7945478978665	50.0117307101036\\
10.8056456845471	50.0117551938561\\
10.8167434712278	50.011778658294\\
10.8278412579084	50.0118011453732\\
10.8389390445891	50.0118226955043\\
10.8500368312697	50.0118433477469\\
10.8611346179504	50.0118631398429\\
10.872232404631	50.0118821081061\\
10.8833301913117	50.0119002872509\\
10.8944279779923	50.0119177102667\\
10.905525764673	50.0119344084266\\
10.9166235513536	50.0119504114536\\
10.9277213380342	50.0119657477935\\
10.9388191247149	50.0119804448967\\
10.9499169113955	50.0119945294009\\
10.9610146980762	50.0120080271548\\
10.9721124847568	50.0120209630938\\
10.9832102714375	50.0120333610448\\
10.9943080581181	50.012045243572\\
11.0054058447988	50.0120566319525\\
11.0165036314794	50.0120675463132\\
11.0276014181601	50.0120780058837\\
11.0386992048407	50.0120880292663\\
11.0497969915214	50.0120976346155\\
11.060894778202	50.0121068396602\\
11.0719925648826	50.0121156615721\\
11.0830903515633	50.0121241167575\\
11.0941881382439	50.0121322206796\\
11.1052859249246	50.0121399878078\\
11.1163837116052	50.0121474317302\\
11.1274814982859	50.0121545653894\\
11.1385792849665	50.012161401346\\
11.1496770716472	50.0121679519585\\
11.1607748583278	50.0121742294091\\
11.1718726450085	50.0121802455721\\
11.1829704316891	50.0121860117966\\
11.1940682183698	50.0121915387123\\
11.2051660050504	50.0121968361557\\
11.216263791731	50.0122019132617\\
11.2273615784117	50.0122067786851\\
11.2384593650923	50.012211440859\\
11.249557151773	50.0122159081791\\
11.2606549384536	50.0122201890358\\
11.2717527251343	50.0122242916869\\
11.2828505118149	50.0122282240365\\
11.2939482984956	50.0122319934261\\
11.3050460851762	50.0122356065432\\
11.3161438718569	50.0122390694925\\
11.3272416585375	50.0122423880047\\
11.3383394452182	50.0122455676919\\
11.3494372318988	50.0122486142369\\
11.3605350185794	50.012251533435\\
11.3716328052601	50.0122543310737\\
11.3827305919407	50.0122570127103\\
11.3938283786214	50.0122595834527\\
11.404926165302	50.0122620478506\\
11.4160239519827	50.0122644099495\\
11.4271217386633	50.012266673487\\
11.438219525344	50.0122688421453\\
11.4493173120246	50.0122709197473\\
11.4604150987053	50.0122729103091\\
11.4715128853859	50.012274817929\\
11.4826106720666	50.0122766465656\\
11.4937084587472	50.012278399812\\
11.5048062454278	50.0122800807702\\
11.5159040321085	50.0122816920889\\
11.5270018187891	50.0122832361479\\
11.5380996054698	50.0122847153081\\
11.5491973921504	50.0122861321143\\
11.5602951788311	50.0122874893596\\
11.5713929655117	50.0122887899848\\
11.5824907521924	50.0122900368606\\
11.593588538873	50.012291232554\\
11.6046863255537	50.0122923791903\\
11.6157841122343	50.0122934784735\\
11.626881898915	50.0122945318596\\
11.6379796855956	50.0122955408037\\
11.6490774722763	50.0122965069694\\
11.6601752589569	50.012297432306\\
11.6712730456376	50.0122983189595\\
11.6823708323182	50.0122991690591\\
11.6934686189989	50.0122999844798\\
11.7045664056795	50.0123007666908\\
11.7156641923602	50.0123015167603\\
11.7267619790408	50.012302235517\\
11.7378597657215	50.012302923794\\
11.7489575524021	50.0123035826448\\
11.7600553390828	50.0123042134334\\
11.7711531257634	50.0123048177573\\
11.7822509124441	50.0123053972408\\
11.7933486991247	50.0123059532937\\
11.8044464858054	50.0123064869477\\
11.815544272486	50.0123069988463\\
11.8266420591666	50.0123074893935\\
11.8377398458473	50.0123079589949\\
11.8488376325279	50.0123084082789\\
11.8599354192086	50.0123088382001\\
11.8710332058892	50.0123092499756\\
11.8821309925699	50.0123096448849\\
11.8932287792505	50.0123100240272\\
11.9043265659312	50.0123103881456\\
11.9154243526118	50.0123107376031\\
11.9265221392925	50.012311072518\\
11.9376199259731	50.012311393001\\
11.9487177126538	50.0123116993824\\
11.9598154993344	50.0123119923274\\
11.9709132860151	50.0123122727864\\
11.9820110726957	50.0123125418032\\
11.9931088593764	50.0123128002708\\
12.004206646057	50.0123130487457\\
12.0153044327377	50.0123132874085\\
12.0264022194183	50.0123135161873\\
12.037500006099	50.0123137349894\\
12.0485977927796	50.0123139439333\\
12.0596955794603	50.0123141434767\\
12.0707933661409	50.0123143343807\\
12.0818911528216	50.012314517527\\
12.0929889395022	50.0123146936732\\
12.1040867261829	50.0123148632583\\
12.1151845128635	50.0123150263482\\
12.1262822995442	50.0123151827461\\
12.1373800862248	50.0123153322186\\
12.1484778729055	50.0123154747322\\
12.1595756595861	50.0123156105929\\
12.1706734462668	50.0123157404245\\
12.1817712329474	50.0123158649963\\
12.1928690196281	50.0123159849786\\
12.2039668063087	50.0123161007397\\
12.2150645929894	50.0123162122767\\
12.22616237967	50.0123163193135\\
12.2372601663507	50.0123164215193\\
12.2483579530313	50.0123165187495\\
12.259455739712	50.0123166111964\\
12.2705535263926	50.0123166993821\\
12.2816513130733	50.0123167839966\\
12.2927490997539	50.012316865655\\
12.3038468864346	50.0123169446865\\
12.3149446731152	50.0123170210513\\
12.3260424597959	50.0123170944251\\
12.3371402464765	50.0123171644101\\
12.3482380331572	50.012317230779\\
12.3593358198378	50.0123172936363\\
12.3704336065185	50.0123173534263\\
12.3815313931991	50.0123174107817\\
12.3926291798798	50.0123174662836\\
12.4037269665604	50.0123175202436\\
12.4148247532411	50.0123175726068\\
12.4259225399217	50.0123176230224\\
12.4370203266024	50.0123176710471\\
12.448118113283	50.0123177163903\\
12.4592158999637	50.0123177590869\\
12.4703136866443	50.012317799519\\
12.481411473325	50.0123178382766\\
12.4925092600056	50.0123178759209\\
12.5036070466863	50.01231791276\\
12.5147048333669	50.0123179487391\\
12.5258026200476	50.0123179834959\\
12.5369004067282	50.0123180165567\\
12.5479981934089	50.0123180475819\\
12.5590959800895	50.0123180765488\\
12.5701937667702	50.0123181037881\\
12.5812915534508	50.0123181298562\\
12.5923893401315	50.0123181553035\\
12.6034871268121	50.0123181804441\\
12.6145849134928	50.0123182052331\\
12.6256827001734	50.012318229308\\
12.6367804868541	50.0123182521755\\
12.6478782735347	50.012318273457\\
12.6589760602154	50.0123182930809\\
12.670073846896	50.0123183113331\\
12.6811716335767	50.0123183287425\\
12.6922694202573	50.0123183458541\\
12.703367206938	50.012318362994\\
12.7144649936186	50.0123183801343\\
12.7255627802993	50.0123183969204\\
12.7366605669799	50.0123184128471\\
12.7477583536606	50.0123184275041\\
12.7588561403412	50.0123184407769\\
12.7699539270219	50.0123184529115\\
12.7810517137025	50.0123184644125\\
12.7921495003832	50.0123184758228\\
12.8032472870638	50.012318487484\\
12.8143450737445	50.0123184993903\\
12.8254428604251	50.0123185112001\\
12.8365406471058	50.0123185224029\\
12.8476384337864	50.0123185325623\\
12.8587362204671	50.0123185415251\\
12.8698340071477	50.0123185495001\\
12.8809317938284	50.0123185569698\\
12.892029580509	50.0123185644761\\
12.9031273671897	50.0123185723788\\
12.9142251538703	50.0123185806969\\
12.925322940551	50.0123185891066\\
12.9364207272316	50.0123185970963\\
12.9475185139123	50.012318604208\\
12.9586163005929	50.0123186102531\\
12.9697140872736	50.012318615405\\
12.9808118739542	50.0123186201248\\
12.9919096606349	50.0123186249541\\
13.0030074473155	50.0123186302715\\
13.0141052339962	50.0123186361233\\
13.0252030206768	50.0123186422064\\
13.0363008073575	50.0123186480122\\
13.0473985940381	50.0123186530643\\
13.0584963807188	50.0123186571415\\
13.0695941673994	50.0123186603828\\
13.0806919540801	50.0123186632279\\
13.0917897407607	50.012318666218\\
13.1028875274414	50.0123186697506\\
13.113985314122	50.0123186739005\\
13.1250831008027	50.012318678388\\
13.1361808874833	50.0123186827105\\
13.147278674164	50.0123186863764\\
13.1583764608446	50.0123186891335\\
13.1694742475253	50.0123186910875\\
13.1805720342059	50.0123186926562\\
13.1916698208866	50.0123186943794\\
13.2027676075672	50.0123186966735\\
13.2138653942479	50.0123186996423\\
13.2249631809285	50.0123187030315\\
13.2360609676092	50.0123187063473\\
13.2471587542898	50.0123187090853\\
13.2582565409705	50.0123187109643\\
13.2693543276511	50.012318712057\\
13.2804521143318	50.0123187127586\\
13.2915499010124	50.0123187136064\\
13.3026476876931	50.0123187150349\\
13.3137454743737	50.0123187171774\\
13.3248432610544	50.0123187198063\\
13.335941047735	50.012318722439\\
13.3470388344157	50.0123187245609\\
13.3581366210963	50.0123187258633\\
13.369234407777	50.0123187263861\\
13.3803321944576	50.012318726501\\
13.3914299811383	50.0123187267416\\
13.4025277678189	50.0123187275593\\
13.4136255544996	50.012318729117\\
13.4247233411802	50.012318731215\\
13.4358211278609	50.0123187333842\\
13.4469189145415	50.0123187351018\\
13.4580167012222	50.0123187360329\\
13.4691144879028	50.0123187361853\\
13.4802122745835	50.0123187359061\\
13.4913100612641	50.0123187357235\\
13.5024078479448	50.0123187361048\\
13.5135056346254	50.012318737242\\
13.5246034213061	50.0123187389646\\
13.5357012079867	50.0123187408185\\
13.5467989946674	50.0123187422752\\
13.557896781348	50.0123187429752\\
13.5689945680287	50.0123187428939\\
13.5800923547093	50.0123187423532\\
13.59119014139	50.0123187418742\\
13.6022879280706	50.0123187419385\\
13.6133857147513	50.0123187427671\\
13.6244835014319	50.0123187442192\\
13.6355812881126	50.0123187458578\\
13.6466790747932	50.0123187471505\\
13.6577768614739	50.0123187477146\\
13.6688746481545	50.0123187474935\\
13.6799724348352	50.0123187467828\\
13.6910702215158	50.0123187460952\\
13.7021680081965	50.0123187459247\\
13.7132657948771	50.0123187465207\\
13.7243635815578	50.012318747773\\
13.7354613682384	50.0123187492631\\
13.7465591549191	50.0123187504567\\
13.7576569415997	50.0123187509495\\
13.7687547282804	50.0123187506533\\
13.779852514961	50.0123187498364\\
13.7909503016417	50.0123187490012\\
13.8020480883223	50.0123187486528\\
13.813145875003	50.012318749068\\
13.8242436616836	50.0123187501676\\
13.8353414483643	50.0123187515534\\
13.8464392350449	50.0123187526912\\
13.8575370217256	50.0123187531566\\
13.8686348084062	50.0123187528298\\
13.8797325950869	50.0123187519514\\
13.8908303817675	50.0123187510114\\
13.9019281684482	50.0123187505247\\
13.9130259551288	50.0123187507944\\
13.9241237418095	50.0123187517727\\
13.9352215284901	50.0123187530831\\
13.9463193151708	50.0123187541935\\
13.9574171018514	50.0123187546606\\
13.9685148885321	50.0123187543342\\
13.9796126752127	50.0123187534257\\
13.9907104618934	50.0123187524116\\
14.001808248574	50.0123187518144\\
14.0129060352547	50.0123187519627\\
14.0240038219353	50.0123187528403\\
14.035101608616	50.0123187540938\\
14.0461993952966	50.0123187551948\\
14.0572971819773	50.0123187556832\\
14.0683949686579	50.0123187553785\\
14.0794927553386	50.0123187544626\\
14.0905905420192	50.0123187533966\\
14.1016883286999	50.0123187527089\\
14.1127861153805	50.0123187527524\\
14.1238839020612	50.0123187535426\\
14.1349816887418	50.0123187547503\\
14.1460794754225	50.0123187558532\\
14.1571772621031	50.0123187563757\\
14.1682750487838	50.0123187561076\\
14.1793728354644	50.0123187552007\\
14.1904706221451	50.0123187540992\\
14.2015684088257	50.0123187533355\\
14.2126661955064	50.0123187532857\\
14.223763982187	50.0123187539968\\
14.2348617688677	50.0123187551653\\
14.2459595555483	50.0123187562764\\
14.257057342229	50.0123187568409\\
14.2681551289096	50.0123187566198\\
14.2792529155903	50.0123187557342\\
14.2903507022709	50.0123187546098\\
14.3014484889516	50.012318753781\\
14.3125462756322	50.012318753646\\
14.3236440623129	50.0123187542833\\
14.3347418489935	50.0123187554157\\
14.3458396356742	50.0123187565382\\
14.3569374223548	50.0123187571494\\
14.3680352090355	50.0123187569825\\
14.3791329957161	50.0123187561274\\
14.3902307823968	50.0123187549898\\
14.4013285690774	50.0123187541047\\
14.4124263557581	50.0123187538904\\
14.4235241424387	50.0123187544567\\
14.4346219291194	50.0123187555541\\
14.4457197158	50.0123187566887\\
14.4568175024807	50.0123187573491\\
14.4679152891613	50.0123187572414\\
14.479013075842	50.012318756424\\
14.4901108625226	50.0123187552813\\
14.5012086492033	50.0123187543467\\
14.5123064358839	50.0123187540576\\
14.5234042225646	50.0123187545544\\
14.5345020092452	50.0123187556164\\
14.5455997959259	50.0123187567625\\
14.5566975826065	50.0123187574728\\
14.5677953692872	50.0123187574276\\
14.5788931559678	50.0123187566537\\
14.5899909426485	50.0123187555127\\
14.6010887293291	50.0123187545345\\
14.6121865160098	50.0123187541741\\
14.6232843026904	50.0123187546022\\
14.6343820893711	50.0123187556272\\
14.6454798760517	50.0123187567829\\
14.6565776627324	50.0123187575429\\
14.667675449413	50.0123187575624\\
14.6787732360936	50.0123187568367\\
14.6898710227743	50.0123187557032\\
14.7009688094549	50.0123187546867\\
14.7120665961356	50.0123187542579\\
14.7231643828162	50.0123187546175\\
14.7342621694969	50.0123187556036\\
14.7453599561775	50.0123187567664\\
14.7564577428582	50.0123187575748\\
14.7675555295388	50.0123187576603\\
14.7786533162195	50.0123187569865\\
14.7897511029001	50.0123187558659\\
14.8008488895808	50.0123187548158\\
14.8119466762614	50.0123187543214\\
14.8230444629421	50.0123187546123\\
14.8341422496227	50.012318755557\\
14.8452400363034	50.0123187567239\\
14.856337822984	50.0123187575788\\
14.8674356096647	50.012318757731\\
14.8785333963453	50.0123187571126\\
14.889631183026	50.0123187560095\\
14.9007289697066	50.0123187549305\\
14.9118267563873	50.0123187543729\\
14.9229245430679	50.0123187545948\\
14.9340223297486	50.0123187554957\\
14.9451201164292	50.0123187566632\\
14.9562179031099	50.0123187575623\\
14.9673156897905	50.0123187577813\\
14.9784134764712	50.0123187572209\\
14.9895112631518	50.0123187561399\\
15.0006090498325	50.0123187550362\\
15.0117068365131	50.0123187544181\\
15.0228046231938	50.0123187545708\\
15.0339024098744	50.0123187554251\\
15.0450001965551	50.0123187565896\\
15.0560979832357	50.0123187575302\\
15.0671957699164	50.0123187578157\\
15.078293556597	50.0123187573158\\
15.0893913432777	50.0123187562611\\
15.1004891299583	50.012318755137\\
15.111586916639	50.0123187544609\\
15.1226847033196	50.0123187545441\\
15.1337824900003	50.0123187553492\\
15.1448802766809	50.0123187565069\\
15.1559780633616	50.0123187574861\\
15.1670758500422	50.0123187578373\\
15.1781736367229	50.0123187574\\
15.1892714234035	50.0123187563755\\
15.2003692100842	50.0123187552353\\
15.2114669967648	50.0123187545037\\
15.2225647834455	50.0123187545175\\
15.2336625701261	50.0123187552707\\
15.2447603568068	50.0123187564179\\
15.2558581434874	50.0123187574323\\
15.2669559301681	50.0123187578483\\
15.2780537168487	50.0123187574752\\
15.2891515035294	50.0123187564848\\
15.30024929021	50.0123187553326\\
15.3113470768907	50.0123187545484\\
15.3224448635713	50.0123187544928\\
15.333542650252	50.0123187551917\\
15.3446404369326	50.0123187563244\\
15.3557382236133	50.0123187573707\\
15.3668360102939	50.0123187578502\\
15.3779337969746	50.0123187575428\\
15.3890315836552	50.01231875659\\
15.4001293703359	50.01231875543\\
15.4112271570165	50.0123187545959\\
15.4223249436972	50.0123187544713\\
15.4334227303778	50.0123187551136\\
15.4445205170585	50.012318756228\\
15.4556183037391	50.0123187573026\\
15.4667160904198	50.0123187578438\\
15.4778138771004	50.0123187576033\\
15.4889116637811	50.0123187566917\\
15.5000094504617	50.012318755528\\
15.5111072371424	50.0123187546471\\
15.522205023823	50.012318754454\\
15.5333028105037	50.0123187550374\\
15.5444005971843	50.0123187561296\\
15.555498383865	50.0123187572288\\
15.5665961705456	50.0123187578301\\
15.5776939572263	50.0123187576573\\
15.5887917439069	50.01231875679\\
15.5998895305876	50.0123187556268\\
15.6109873172682	50.0123187547023\\
15.6220851039489	50.0123187544414\\
15.6331828906295	50.012318754964\\
15.6442806773102	50.0123187560302\\
15.6553784639908	50.0123187571502\\
15.6664762506715	50.0123187578094\\
15.6775740373521	50.012318757705\\
15.6886718240328	50.0123187568852\\
15.6997696107134	50.0123187557266\\
15.7108673973941	50.0123187547617\\
15.7219651840747	50.0123187544339\\
15.7330629707554	50.012318754894\\
15.744160757436	50.0123187559305\\
15.7552585441167	50.0123187570673\\
15.7663563307973	50.0123187577821\\
15.777454117478	50.0123187577466\\
15.7885519041586	50.0123187569771\\
15.7996496908393	50.0123187558273\\
15.8107474775199	50.0123187548254\\
15.8218452642006	50.012318754432\\
15.8329430508812	50.0123187548278\\
15.8440408375619	50.012318755831\\
15.8551386242425	50.0123187569807\\
15.8662364109232	50.0123187577487\\
15.8773341976038	50.0123187577822\\
15.8884319842845	50.0123187570658\\
15.8995297709651	50.0123187559287\\
15.9106275576458	50.0123187548934\\
15.9217253443264	50.0123187544357\\
15.9328231310071	50.0123187547659\\
15.9439209176877	50.0123187557323\\
15.9550187043684	50.0123187568909\\
15.966116491049	50.0123187577094\\
15.9772142777297	50.0123187578117\\
15.9883120644103	50.0123187571509\\
15.999409851091	50.0123187560306\\
16.0105076377716	50.0123187549656\\
16.0216054244523	50.0123187544452\\
16.0327032111329	50.0123187547087\\
16.0438009978136	50.0123187556349\\
16.0548987844942	50.0123187567982\\
16.0659965711749	50.0123187576643\\
16.0770943578555	50.0123187578352\\
16.0881921445362	50.0123187572323\\
16.0992899312168	50.0123187561327\\
16.1103877178975	50.0123187550417\\
16.1214855045781	50.0123187544605\\
16.1325832912588	50.0123187546563\\
16.1436810779394	50.0123187555391\\
16.1547788646201	50.0123187567032\\
16.1658766513007	50.0123187576138\\
16.1769744379814	50.0123187578526\\
16.188072224662	50.0123187573098\\
16.1991700113427	50.0123187562348\\
16.2102677980233	50.0123187551216\\
16.221365584704	50.0123187544817\\
16.2324633713846	50.0123187546091\\
16.2435611580653	50.0123187554453\\
16.2546589447459	50.0123187566061\\
16.2657567314266	50.0123187575581\\
16.2768545181072	50.0123187578639\\
16.2879523047879	50.0123187573831\\
16.2990500914685	50.0123187563365\\
16.3101478781492	50.012318755205\\
16.3212456648298	50.0123187545086\\
16.3323434515105	50.0123187545672\\
16.3434412381911	50.0123187553539\\
16.3545390248718	50.0123187565073\\
16.3656368115524	50.0123187574974\\
16.3767345982331	50.0123187578692\\
16.3878323849137	50.012318757452\\
16.3989301715944	50.0123187564374\\
16.410027958275	50.0123187552917\\
16.4211257449557	50.0123187545412\\
16.4322235316363	50.0123187545308\\
16.443321318317	50.0123187552653\\
16.4544191049976	50.0123187564072\\
16.4655168916783	50.0123187574318\\
16.4766146783589	50.0123187578684\\
16.4877124650396	50.0123187575163\\
16.4988102517202	50.0123187565374\\
16.5099080384009	50.0123187553814\\
16.5210058250815	50.0123187545795\\
16.5321036117622	50.0123187545001\\
16.5432013984428	50.0123187551798\\
16.5542991851235	50.0123187563062\\
16.5653969718041	50.0123187573618\\
16.5764947584848	50.0123187578615\\
16.5875925451654	50.0123187575758\\
16.5986903318461	50.0123187566359\\
16.6097881185267	50.0123187554737\\
16.6208859052074	50.0123187546232\\
16.631983691888	50.0123187544752\\
16.6430814785687	50.0123187550977\\
16.6541792652493	50.0123187562046\\
16.66527705193	50.0123187572875\\
16.6763748386106	50.0123187578486\\
16.6874726252913	50.0123187576303\\
16.6985704119719	50.0123187567328\\
16.7096681986526	50.0123187555685\\
16.7207659853332	50.0123187546723\\
16.7318637720139	50.0123187544561\\
16.7429615586945	50.0123187550192\\
16.7540593453752	50.0123187561029\\
16.7651571320558	50.0123187572091\\
16.7762549187365	50.0123187578298\\
16.7873527054171	50.0123187576796\\
16.7984504920978	50.0123187568275\\
16.8095482787784	50.0123187556652\\
16.8206460654591	50.0123187547266\\
16.8317438521397	50.012318754443\\
16.8428416388204	50.0123187549447\\
16.853939425501	50.0123187560012\\
16.8650372121817	50.0123187571271\\
16.8761349988623	50.012318757805\\
16.887232785543	50.0123187577234\\
16.8983305722236	50.0123187569199\\
16.9094283589043	50.0123187557637\\
16.9205261455849	50.0123187547859\\
16.9316239322656	50.0123187544359\\
16.9427217189462	50.0123187548745\\
16.9538195056269	50.0123187559002\\
16.9649172923075	50.0123187570416\\
16.9760150789882	50.0123187577744\\
16.9871128656688	50.0123187577618\\
16.9982106523495	50.0123187570096\\
17.0093084390301	50.0123187558635\\
17.0204062257108	50.01231875485\\
17.0315040123914	50.0123187544348\\
17.0426017990721	50.0123187548087\\
17.0536995857527	50.0123187557999\\
17.0647973724334	50.012318756953\\
17.075895159114	50.0123187577381\\
17.0869929457947	50.0123187577945\\
17.0980907324753	50.0123187570963\\
17.109188519156	50.0123187559643\\
17.1202863058366	50.0123187549187\\
17.1313840925173	50.0123187544398\\
17.1424818791979	50.0123187547477\\
17.1535796658786	50.012318755701\\
17.1646774525592	50.0123187568616\\
17.1757752392399	50.0123187576962\\
17.1868730259205	50.0123187578214\\
17.1979708126012	50.0123187571797\\
17.2090685992818	50.0123187560658\\
17.2201663859625	50.0123187549916\\
17.2312641726431	50.0123187544507\\
17.2423619593238	50.0123187546916\\
17.2534597460044	50.0123187556036\\
17.264557532685	50.0123187567677\\
17.2756553193657	50.0123187576489\\
17.2867531060464	50.0123187578425\\
17.297850892727	50.0123187572594\\
17.3089486794076	50.0123187561676\\
17.3200464660883	50.0123187550687\\
17.331144252769	50.0123187544676\\
17.3422420394496	50.0123187546406\\
17.3533398261302	50.0123187555081\\
17.3644376128109	50.0123187566716\\
17.3755353994915	50.0123187575964\\
17.3866331861722	50.0123187578576\\
17.3977309728528	50.0123187573353\\
17.4088287595335	50.0123187562693\\
17.4199265462141	50.0123187551496\\
17.4310243328948	50.0123187544905\\
17.4421221195754	50.0123187545949\\
17.4532199062561	50.0123187554149\\
17.4643176929367	50.0123187565737\\
17.4754154796174	50.0123187575388\\
17.486513266298	50.0123187578668\\
17.4976110529787	50.012318757407\\
17.5087088396593	50.0123187563706\\
17.51980662634	50.012318755234\\
17.5309044130206	50.0123187545192\\
17.5420021997013	50.0123187545547\\
17.5530999863819	50.0123187553243\\
17.5641977730626	50.0123187564743\\
17.5752955597432	50.0123187574763\\
17.5863933464239	50.0123187578699\\
17.5974911331045	50.0123187574743\\
17.6085889197852	50.0123187564712\\
17.6196867064658	50.0123187553216\\
17.6307844931465	50.0123187545536\\
17.6418822798271	50.0123187545202\\
17.6529800665078	50.0123187552366\\
17.6640778531884	50.0123187563738\\
17.6751756398691	50.0123187574091\\
17.6862734265497	50.012318757867\\
17.6973712132304	50.0123187575369\\
17.708468999911	50.0123187565706\\
17.7195667865917	50.0123187554121\\
17.7306645732723	50.0123187545936\\
17.741762359953	50.0123187544913\\
17.7528601466336	50.0123187551521\\
17.7639579333143	50.0123187562725\\
17.7750557199949	50.0123187573375\\
17.7861535066756	50.012318757858\\
17.7972512933562	50.0123187575947\\
17.8083490800369	50.0123187566686\\
17.8194468667175	50.0123187555052\\
17.8305446533982	50.0123187546391\\
17.8416424400788	50.0123187544683\\
17.8527402267595	50.0123187550711\\
17.8638380134401	50.0123187561707\\
17.8749358001208	50.0123187572618\\
17.8860335868014	50.0123187578431\\
17.8971313734821	50.0123187576474\\
17.9082291601627	50.0123187567647\\
17.9193269468434	50.0123187556006\\
17.930424733524	50.01231875469\\
17.9415225202047	50.0123187544511\\
17.9526203068853	50.012318754994\\
17.963718093566	50.012318756069\\
17.9748158802466	50.0123187571822\\
17.9859136669273	50.0123187578222\\
17.9970114536079	50.0123187576949\\
18.0081092402886	50.0123187568587\\
18.0192070269692	50.012318755698\\
18.0303048136499	50.0123187547459\\
18.0414026003305	50.01231875444\\
18.0525003870112	50.0123187549208\\
18.0635981736918	50.0123187559674\\
18.0746959603725	50.012318757099\\
18.0857937470531	50.0123187577954\\
18.0968915337338	50.0123187577369\\
18.1079893204144	50.0123187569503\\
18.1190871070951	50.0123187557969\\
18.1301848937757	50.0123187548068\\
18.1412826804564	50.0123187544349\\
18.152380467137	50.0123187548521\\
18.1634782538177	50.0123187558666\\
18.1745760404983	50.0123187570123\\
18.185673827179	50.0123187577629\\
18.1967716138596	50.0123187577734\\
18.2078694005403	50.012318757039\\
18.2189671872209	50.0123187558971\\
18.2300649739016	50.0123187548725\\
18.2411627605822	50.0123187544358\\
18.2522605472629	50.0123187547878\\
18.2633583339435	50.0123187557668\\
18.2744561206242	50.0123187569228\\
18.2855539073048	50.0123187577247\\
18.2966516939855	50.0123187578042\\
18.3077494806661	50.0123187571246\\
18.3188472673468	50.0123187559982\\
18.3299450540274	50.0123187549426\\
18.3410428407081	50.0123187544428\\
18.3521406273887	50.0123187547284\\
18.3632384140694	50.0123187556683\\
18.37433620075	50.0123187568305\\
18.3854339874307	50.012318757681\\
18.3965317741113	50.0123187578291\\
18.407629560792	50.0123187572067\\
18.4187273474726	50.0123187560998\\
18.4298251341533	50.0123187550169\\
18.4409229208339	50.0123187544557\\
18.4520207075146	50.012318754674\\
18.4631184941952	50.0123187555715\\
18.4742162808759	50.0123187567358\\
18.4853140675565	50.012318757632\\
18.4964118542372	50.0123187578482\\
18.5075096409178	50.0123187572852\\
18.5186074275985	50.0123187562016\\
18.5297052142791	50.0123187550953\\
18.5408030009598	50.0123187544746\\
18.5519007876404	50.0123187546248\\
18.5629985743211	50.0123187554767\\
18.5740963610017	50.0123187566391\\
18.5851941476824	50.0123187575777\\
18.596291934363	50.0123187578614\\
18.6073897210437	50.0123187573597\\
18.6184875077243	50.0123187563032\\
18.629585294405	50.0123187551774\\
18.6406830810856	50.0123187544994\\
18.6517808677663	50.0123187545809\\
18.6628786544469	50.0123187553844\\
18.6739764411276	50.0123187565406\\
18.6850742278082	50.0123187575184\\
18.6961720144889	50.0123187578685\\
18.7072698011695	50.01231875743\\
18.7183675878502	50.0123187564043\\
18.7294653745308	50.0123187552629\\
18.7405631612115	50.01231875453\\
18.7516609478921	50.0123187545425\\
18.7627587345728	50.0123187552947\\
18.7738565212534	50.0123187564408\\
18.7849543079341	50.0123187574543\\
18.7960520946147	50.0123187578696\\
18.8071498812954	50.0123187574957\\
18.818247667976	50.0123187565046\\
18.8293454546567	50.0123187553515\\
18.8404432413373	50.0123187545663\\
18.851541028018	50.0123187545099\\
18.8626388146986	50.012318755208\\
18.8737366013793	50.01231875634\\
18.8848343880599	50.0123187573857\\
18.8959321747406	50.0123187578646\\
18.9070299614212	50.0123187575568\\
18.9181277481019	50.0123187566035\\
18.9292255347825	50.0123187554429\\
18.9403233214632	50.0123187546082\\
18.9514211081438	50.0123187544829\\
18.9625188948245	50.0123187551247\\
18.9736166815051	50.0123187562385\\
18.9847144681858	50.0123187573127\\
18.9958122548664	50.0123187578537\\
19.0069100415471	50.0123187576129\\
19.0180078282277	50.0123187567009\\
19.0291056149084	50.0123187555368\\
19.040203401589	50.0123187546555\\
19.0513011882697	50.0123187544619\\
19.0623989749503	50.0123187550449\\
19.073496761631	50.0123187561367\\
19.0845945483116	50.0123187572356\\
19.0956923349923	50.0123187578368\\
19.1067901216729	50.0123187576639\\
19.1178879083536	50.0123187567964\\
19.1289856950342	50.0123187556329\\
19.1400834817149	50.0123187547081\\
19.1511812683955	50.0123187544468\\
19.1622790550762	50.0123187549691\\
19.1733768417568	50.012318756035\\
19.1844746284375	50.0123187571548\\
19.1955724151181	50.0123187578139\\
19.2066702017988	50.0123187577095\\
19.2177679884794	50.0123187568896\\
19.2288657751601	50.0123187557309\\
19.2399635618407	50.0123187547657\\
19.2510613485214	50.0123187544376\\
19.262159135202	50.0123187548974\\
19.2732569218827	50.0123187559337\\
19.2843547085633	50.0123187570704\\
19.295452495244	50.0123187577852\\
19.3065502819246	50.0123187577497\\
19.3176480686053	50.0123187569802\\
19.3287458552859	50.0123187558303\\
19.3398436419666	50.0123187548282\\
19.3509414286472	50.0123187544345\\
19.3620392153279	50.0123187548301\\
19.3731370020085	50.0123187558331\\
19.3842347886892	50.0123187569828\\
19.3953325753698	50.0123187577508\\
19.4064303620505	50.0123187577843\\
19.4175281487311	50.0123187570679\\
19.4286259354118	50.0123187559308\\
19.4397237220924	50.0123187548954\\
19.4508215087731	50.0123187544375\\
19.4619192954537	50.0123187547675\\
19.4730170821344	50.0123187557337\\
19.484114868815	50.0123187568922\\
19.4952126554957	50.0123187577108\\
19.5063104421763	50.0123187578132\\
19.517408228857	50.0123187571524\\
19.5285060155376	50.0123187560321\\
19.5396038022183	50.012318754967\\
19.5507015888989	50.0123187544464\\
19.5617993755796	50.0123187547097\\
19.5728971622602	50.0123187556357\\
19.5839949489409	50.0123187567991\\
19.5950927356215	50.0123187576652\\
19.6061905223022	50.0123187578362\\
19.6172883089828	50.0123187572334\\
19.6283860956635	50.0123187561338\\
19.6394838823441	50.0123187550427\\
19.6505816690248	50.0123187544614\\
19.6616794557054	50.012318754657\\
19.6727772423861	50.0123187555396\\
19.6838750290667	50.0123187567037\\
19.6949728157474	50.0123187576144\\
19.706070602428	50.0123187578533\\
19.7171683891087	50.0123187573106\\
19.7282661757893	50.0123187562356\\
19.73936396247	50.0123187551223\\
19.7504617491506	50.0123187544823\\
19.7615595358313	50.0123187546095\\
19.7726573225119	50.0123187554456\\
19.7837551091926	50.0123187566063\\
19.7948528958732	50.0123187575584\\
19.8059506825539	50.0123187578644\\
19.8170484692345	50.0123187573836\\
19.8281462559152	50.0123187563371\\
19.8392440425958	50.0123187552056\\
19.8503418292765	50.012318754509\\
19.8614396159571	50.0123187545675\\
19.8725374026378	50.0123187553541\\
19.8836351893184	50.0123187565074\\
19.894732975999	50.0123187574975\\
19.9058307626797	50.0123187578695\\
19.9169285493603	50.0123187574524\\
19.928026336041	50.0123187564379\\
19.9391241227216	50.0123187552921\\
19.9502219094023	50.0123187545415\\
19.9613196960829	50.012318754531\\
19.9724174827636	50.0123187552654\\
19.9835152694442	50.0123187564072\\
19.9946130561249	50.0123187574319\\
};
\addlegendentry{I1};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	50.0198955987602\\
0.0239878787701665	50.0139802215209\\
0.0553766632314488	50.0086485669536\\
0.0867806879378082	50.005268668589\\
0.11382864052245	50.0033799731234\\
0.140974765097499	50.0021149720242\\
0.168120889672548	50.0012762052134\\
0.193485570888406	50.0007538566787\\
0.219358773958839	50.0003947172958\\
0.246163964190154	50.0001525149844\\
0.272969154421469	49.9999999263403\\
0.299774344652784	49.9999069859314\\
0.326579534884099	49.999853455056\\
0.353384725115413	49.9998256971896\\
0.380189915346728	49.9998145603363\\
0.404141757689305	49.9998133343009\\
0.427610988792269	49.9998172735307\\
0.451080219895233	49.9998244569613\\
0.474549450998196	49.9998335772333\\
0.49801868210116	49.999843726638\\
0.521487913204124	49.9998542893668\\
0.544957144307088	49.9998648571072\\
0.568426375410052	49.9998751581061\\
0.59149341890979	49.9998848423971\\
0.611170129170108	49.9998925851309\\
0.631451538928186	49.9999001742398\\
0.651732948686264	49.9999073316351\\
0.672014358444341	49.9999140536437\\
0.692295768202419	49.9999203460608\\
0.712577177960496	49.9999262210871\\
0.732858587718574	49.9999316951265\\
0.753139997476652	49.9999367871807\\
0.773421407234729	49.9999415176884\\
0.793702816992807	49.9999459076934\\
0.813128810304358	49.9999498044421\\
0.83019262666869	49.9999529818728\\
0.847401750237482	49.9999559880631\\
0.864864617301718	49.9999588470763\\
0.882362114146426	49.9999615282221\\
0.899859610991134	49.9999640369321\\
0.917357107835842	49.9999663839914\\
0.93485460468055	49.9999685790767\\
0.952352101525258	49.9999706315612\\
0.969849598369966	49.9999725508484\\
0.987347095214674	49.9999743455884\\
1.00484459205938	49.9999760233638\\
1.02234208890409	49.9999775915058\\
1.0398395857488	49.9999790574566\\
1.05548411926885	49.9999802797412\\
1.07284392725905	49.9999815470349\\
1.09045170988208	49.9999827492538\\
1.10812438572878	49.9999838772726\\
1.12579706157548	49.9999849317269\\
1.14346973742217	49.9999859173256\\
1.16114241326887	49.9999868384598\\
1.17881508911556	49.9999876993732\\
1.19648776496226	49.9999885040845\\
1.21416044080895	49.9999892562304\\
1.23183311665565	49.9999899591381\\
1.24950579250234	49.999990616026\\
1.26717846834904	49.9999912300019\\
1.28485114419573	49.9999918038867\\
1.30252382004243	49.999992340201\\
1.32019649588913	49.9999928413606\\
1.33786917173582	49.9999933097534\\
1.35524386423274	49.9999937405062\\
1.37003921920594	49.9999940856942\\
1.3849809059958	49.999994414984\\
1.40019398994428	49.999994731408\\
1.41548167341457	49.9999950313464\\
1.43076935688486	49.9999953142223\\
1.44605704035515	49.9999955809858\\
1.46134472382544	49.999995832597\\
1.47663240729572	49.9999960698484\\
1.49192009076601	49.999996293647\\
1.5072077742363	49.9999965046481\\
1.52249545770659	49.9999967037047\\
1.53778314117688	49.9999968913599\\
1.55307082464716	49.9999970684053\\
1.56835850811745	49.9999972352996\\
1.58364619158774	49.9999973927626\\
1.59893387505803	49.9999975411964\\
1.61422155852832	49.9999976812376\\
1.6295092419986	49.999997813257\\
1.64479692546889	49.9999979377986\\
1.66008460893918	49.999998055223\\
1.67537229240947	49.9999981659758\\
1.69065997587976	49.9999982704222\\
1.70594765935005	49.9999983689093\\
1.71911365948858	49.999998449233\\
1.73233982538511	49.9999985259709\\
1.74568117946244	49.9999985995139\\
1.75902253353977	49.999998669397\\
1.7723638876171	49.9999987358131\\
1.78570524169444	49.9999987988934\\
1.79904659577177	49.9999988588346\\
1.8123879498491	49.9999989158031\\
1.82572930392643	49.9999989699059\\
1.83907065800376	49.999999021317\\
1.8524120120811	49.9999990701799\\
1.86575336615843	49.9999991165808\\
1.87909472023576	49.9999991606743\\
1.89243607431309	49.9999992025839\\
1.90577742839043	49.9999992423781\\
1.91911878246776	49.9999992801945\\
1.93246013654509	49.9999993161398\\
1.94580149062242	49.999999350267\\
1.95914284469976	49.9999993826995\\
1.97248419877709	49.999999413529\\
1.98582555285442	49.9999994427956\\
1.99916690693175	49.9999994706103\\
2.01250826100909	49.9999994970521\\
2.02584961508642	49.9999995221497\\
2.03919096916375	49.999999546004\\
2.05253232324108	49.9999995686825\\
2.06587367731841	49.9999995902046\\
2.07921503139575	49.9999996106621\\
2.09255638547308	49.9999996301131\\
2.10589773955041	49.9999996485686\\
2.11923909362774	49.999999666113\\
2.13258044770508	49.9999996827958\\
2.14592180178241	49.9999996986213\\
2.15926315585974	49.9999997136673\\
2.17260450993707	49.9999997279761\\
2.18594586401441	49.999999741546\\
2.19928721809174	49.9999997544493\\
2.21262857216907	49.999999766722\\
2.2259699262464	49.9999997783574\\
2.23931128032374	49.9999997894232\\
2.25265263440107	49.9999997999497\\
2.26405531136659	49.9999998085037\\
2.27575950596886	49.9999998169036\\
2.28748474834086	49.9999998249531\\
2.29920999071286	49.9999998326538\\
2.31093523308485	49.9999998400188\\
2.32266047545685	49.9999998470587\\
2.33438571782885	49.9999998537854\\
2.34611096020085	49.9999998602149\\
2.35783620257284	49.9999998663643\\
2.36956144494484	49.9999998722476\\
2.38128668731684	49.9999998778736\\
2.39301192968884	49.9999998832496\\
2.40473717206083	49.9999998883853\\
2.41646241443283	49.9999998932942\\
2.42818765680483	49.9999998979902\\
2.43991289917683	49.9999999024835\\
2.45163814154882	49.9999999067795\\
2.46336338392082	49.9999999108833\\
2.47508862629282	49.9999999148029\\
2.48681386866481	49.9999999185499\\
2.49853911103681	49.9999999221356\\
2.51026435340881	49.9999999255669\\
2.52198959578081	49.9999999288467\\
2.5337148381528	49.9999999319784\\
2.5454400805248	49.9999999349692\\
2.5571653228968	49.9999999378291\\
2.5688905652688	49.9999999405671\\
2.58061580764079	49.9999999431873\\
2.59234105001279	49.9999999456909\\
2.60406629238479	49.9999999480803\\
2.61579153475679	49.999999950362\\
2.62751677712878	49.9999999525449\\
2.63924201950078	49.9999999546358\\
2.65096726187278	49.9999999566367\\
2.66269250424478	49.9999999585474\\
2.67441774661677	49.9999999603699\\
2.68614298898877	49.9999999621105\\
2.69786823136077	49.9999999637769\\
2.70959347373276	49.9999999653739\\
2.72131871610476	49.9999999669019\\
2.73304395847676	49.9999999683598\\
2.74476920084876	49.9999999697496\\
2.75649444322075	49.9999999710773\\
2.76821968559275	49.9999999723497\\
2.77994492796475	49.9999999735698\\
2.79167017033675	49.9999999747366\\
2.80339541270874	49.9999999758486\\
2.81512065508074	49.9999999769081\\
2.82684589745274	49.999999977921\\
2.83857113982474	49.9999999788929\\
2.85029638219673	49.9999999798253\\
2.86202162456873	49.9999999807162\\
2.87374686694073	49.999999981564\\
2.88547210931272	49.9999999823714\\
2.89719735168472	49.9999999831442\\
2.90892259405672	49.999999983887\\
2.92064783642872	49.9999999845997\\
2.93237307880071	49.9999999852797\\
2.94409832117271	49.9999999859257\\
2.95582356354471	49.9999999865409\\
2.96754880591671	49.9999999871308\\
2.9792740482887	49.9999999876988\\
2.9909992906607	49.9999999882437\\
3.0027245330327	49.9999999887625\\
3.0144497754047	49.9999999892543\\
3.02617501777669	49.999999989723\\
3.03790026014869	49.9999999901735\\
3.04962550252069	49.9999999906082\\
3.06135074489269	49.9999999910249\\
3.07307598726468	49.9999999914203\\
3.08480122963668	49.9999999917945\\
3.09652647200868	49.9999999921515\\
3.10825171438067	49.9999999924959\\
3.11997695675267	49.9999999928289\\
3.13170219912467	49.9999999931474\\
3.14342744149667	49.9999999934486\\
3.15515268386866	49.9999999937329\\
3.16687792624066	49.9999999940049\\
3.17860316861266	49.9999999942686\\
3.19032841098466	49.9999999945239\\
3.20205365335665	49.9999999947674\\
3.21377889572865	49.9999999949963\\
3.22550413810065	49.9999999952121\\
3.23722938047265	49.9999999954195\\
3.24895462284464	49.9999999956217\\
3.26067986521664	49.9999999958177\\
3.27240510758863	49.9999999960035\\
3.28413034996062	49.9999999961772\\
3.29585559233261	49.9999999963409\\
3.3075808347046	49.9999999964993\\
3.31930607707659	49.9999999966547\\
3.33103131944858	49.9999999968052\\
3.34275656182057	49.9999999969469\\
3.35448180419256	49.9999999970782\\
3.36620704656455	49.9999999972023\\
3.37793228893654	49.9999999973235\\
3.38965753130853	49.9999999974434\\
3.40138277368052	49.999999997559\\
3.41310801605251	49.9999999976666\\
3.4248332584245	49.9999999977656\\
3.43655850079649	49.9999999978596\\
3.44828374316848	49.9999999979528\\
3.46000898554047	49.9999999980455\\
3.47173422791246	49.9999999981343\\
3.48345947028445	49.9999999982156\\
3.49518471265644	49.99999999829\\
3.50690995502843	49.9999999983613\\
3.51863519740042	49.9999999984332\\
3.53036043977241	49.9999999985052\\
3.5420856821444	49.9999999985732\\
3.55381092451639	49.9999999986344\\
3.56553616688838	49.99999999869\\
3.57726140926037	49.9999999987443\\
3.58898665163236	49.9999999988002\\
3.60071189400435	49.9999999988562\\
3.61243713637634	49.9999999989082\\
3.62416237874833	49.9999999989538\\
3.63588762112032	49.9999999989952\\
3.64761286349231	49.9999999990368\\
3.6593381058643	49.9999999990805\\
3.67106334823629	49.9999999991242\\
3.68278859060828	49.9999999991636\\
3.69451383298027	49.9999999991973\\
3.70623907535226	49.999999999228\\
3.71796431772425	49.9999999992601\\
3.72968956009624	49.9999999992947\\
3.74141480246823	49.9999999993288\\
3.75314004484022	49.9999999993584\\
3.76486528721221	49.9999999993828\\
3.7765905295842	49.9999999994057\\
3.78831577195619	49.9999999994308\\
3.80004101432818	49.9999999994584\\
3.81176625670017	49.999999999485\\
3.82349149907216	49.9999999995068\\
3.83521674144415	49.9999999995242\\
3.84694198381615	49.9999999995413\\
3.85866722618814	49.9999999995613\\
3.87039246856013	49.9999999995836\\
3.88211771093212	49.9999999996041\\
3.89384295330411	49.9999999996198\\
3.9055681956761	49.9999999996319\\
3.91729343804809	49.9999999996448\\
3.92901868042008	49.9999999996611\\
3.94074392279207	49.9999999996792\\
3.95246916516406	49.9999999996949\\
3.96419440753605	49.9999999997058\\
3.97591964990804	49.9999999997141\\
3.98764489228003	49.999999999724\\
3.99937013465202	49.9999999997376\\
4.01109537702401	49.9999999997523\\
4.022820619396	49.999999999764\\
4.03454586176799	49.9999999997711\\
4.04627110413998	49.9999999997766\\
4.05799634651197	49.9999999997846\\
4.06972158888396	49.9999999997962\\
4.08144683125595	49.9999999998082\\
4.09317207362794	49.9999999998166\\
4.10489731599993	49.9999999998208\\
4.11662255837192	49.9999999998244\\
4.12834780074391	49.9999999998311\\
4.1400730431159	49.9999999998412\\
4.15179828548789	49.9999999998508\\
4.16352352785988	49.9999999998564\\
4.17524877023187	49.9999999998584\\
4.18697401260386	49.9999999998608\\
4.19869925497585	49.9999999998669\\
4.21042449734784	49.9999999998757\\
4.22214973971983	49.9999999998833\\
4.23387498209182	49.9999999998866\\
4.24560022446381	49.999999999887\\
4.2573254668358	49.9999999998887\\
4.26905070920779	49.9999999998944\\
4.28077595157978	49.9999999999022\\
4.29250119395177	49.9999999999079\\
4.30422643632376	49.9999999999094\\
4.31595167869575	49.9999999999087\\
4.32767692106774	49.9999999999102\\
4.33940216343973	49.9999999999157\\
4.35112740581172	49.9999999999225\\
4.36285264818371	49.9999999999266\\
4.3745778905557	49.9999999999265\\
4.38630313292769	49.9999999999252\\
4.39802837529968	49.9999999999267\\
4.40975361767167	49.9999999999321\\
4.42147886004366	49.9999999999381\\
4.43320410241565	49.9999999999406\\
4.44492934478764	49.9999999999393\\
4.45665458715963	49.9999999999377\\
4.46837982953162	49.9999999999396\\
4.48010507190361	49.9999999999449\\
4.4918303142756	49.9999999999499\\
4.50355555664759	49.9999999999511\\
4.51528079901958	49.9999999999489\\
4.52700604139157	49.9999999999473\\
4.53873128376356	49.9999999999497\\
4.55045652613555	49.9999999999549\\
4.56218176850754	49.9999999999589\\
4.57390701087953	49.9999999999588\\
4.58563225325152	49.999999999956\\
4.59735749562351	49.9999999999548\\
4.6090827379955	49.9999999999576\\
4.62080798036749	49.9999999999626\\
4.63253322273948	49.9999999999657\\
4.64425846511147	49.9999999999645\\
4.65598370748346	49.9999999999614\\
4.66770894985545	49.9999999999606\\
4.67943419222744	49.9999999999639\\
4.69115943459943	49.9999999999687\\
4.70288467697142	49.9999999999706\\
4.71460991934341	49.9999999999685\\
4.7263351617154	49.9999999999654\\
4.73806040408739	49.9999999999653\\
4.74978564645938	49.999999999969\\
4.76151088883137	49.9999999999733\\
4.77323613120336	49.9999999999742\\
4.78496137357535	49.9999999999714\\
4.79668661594734	49.9999999999684\\
4.80841185831934	49.999999999969\\
4.82013710069133	49.9999999999731\\
4.83186234306331	49.9999999999768\\
4.8435875854353	49.9999999999767\\
4.8553128278073	49.9999999999733\\
4.86703807017929	49.9999999999708\\
4.87876331255128	49.9999999999721\\
4.89048855492327	49.9999999999764\\
4.90221379729526	49.9999999999794\\
4.91393903966725	49.9999999999783\\
4.92566428203924	49.9999999999747\\
4.93738952441123	49.9999999999727\\
4.94911476678322	49.9999999999748\\
4.96084000915521	49.9999999999791\\
4.9725652515272	49.9999999999813\\
4.98429049389919	49.9999999999793\\
4.99601573627118	49.9999999999756\\
5.00092856080274	50.052582435921\\
5.00872923347873	50.0467087746535\\
5.01976115768278	50.0394492832465\\
5.03089022256762	50.0332060643315\\
5.04201928745247	50.0278901188315\\
5.05314835233731	50.0233661171252\\
5.06427741722215	50.0195183385928\\
5.07540648210699	50.0162478598358\\
5.08653554699183	50.0134701339855\\
5.09766461187668	50.0111129114099\\
5.10879367676152	50.0091144567345\\
5.11992274164636	50.0074220221407\\
5.1310518065312	50.0059905416489\\
5.14218087141604	50.0047815152893\\
5.15330993630088	50.0037620557842\\
5.16443900118573	50.0029040738025\\
5.17556806607057	50.0021835811443\\
5.18669713095541	50.0015800943899\\
5.19782619584025	50.0010761244618\\
5.2089552607251	50.0006567400356\\
5.22008432560994	50.0003091946447\\
5.23121339049478	50.000022608673\\
5.24234245537962	49.999787698357\\
5.25347152026446	49.9995965446624\\
5.2646005851493	49.9994423956907\\
5.27572965003414	49.9993194972128\\
5.28685871491899	49.9992229469925\\
5.29798777980383	49.9991485695972\\
5.30911684468867	49.999092809195\\
5.32024590957351	49.9990526382996\\
5.33137497445835	49.9990254805343\\
5.34250403934319	49.9990091453961\\
5.35363310422803	49.9990017729207\\
5.36476216911288	49.9990017862469\\
5.37589123399772	49.9990078504457\\
5.38702029888256	49.9990188365195\\
5.3981493637674	49.9990337900353\\
5.40927842865224	49.9990519042231\\
5.42040749353708	49.9990724974454\\
5.43153655842193	49.9990949947353\\
5.44266562330677	49.9991189127699\\
5.45379468819161	49.9991438473747\\
5.46492375307646	49.9991694626295\\
5.4760528179613	49.9991954808863\\
5.48718188284614	49.9992216734426\\
5.49831094773098	49.999247852038\\
5.50944001261582	49.9992738615799\\
5.52056907750067	49.9992995744524\\
5.53169814238551	49.9993248864619\\
5.54282720727035	49.9993497140811\\
5.55395627215519	49.9993739923623\\
5.56508533704004	49.9993976728613\\
5.57621440192488	49.9994207211533\\
5.58734346680972	49.9994431139301\\
5.59847253169456	49.9994648360509\\
5.60960159657941	49.9994858780938\\
5.62073066146425	49.9995062348451\\
5.63185972634909	49.9995259048219\\
5.64298879123393	49.9995448905225\\
5.65411785611878	49.9995631988287\\
5.66524692100362	49.9995808409811\\
5.67637598588846	49.9995978318141\\
5.6875050507733	49.9996141883459\\
5.69863411565815	49.9996299281712\\
5.70976318054299	49.9996450682376\\
5.72089224542783	49.9996596244316\\
5.73202131031267	49.9996736120358\\
5.74315037519752	49.9996870467236\\
5.75427944008236	49.9996999455132\\
5.7654085049672	49.9997123271451\\
5.77653756985204	49.9997242116336\\
5.78766663473689	49.999735619157\\
5.79879569962173	49.9997465687785\\
5.80992476450657	49.9997570775795\\
5.82105382939141	49.9997671605955\\
5.83218289427625	49.9997768315637\\
5.84331195916109	49.9997861041037\\
5.85444102404593	49.9997949927498\\
5.86557008893077	49.9998035133273\\
5.87669915381561	49.9998116824855\\
5.88782821870046	49.9998195166093\\
5.8989572835853	49.9998270306329\\
5.91008634847014	49.9998342373279\\
5.92121541335498	49.9998411474106\\
5.93234447823982	49.9998477704195\\
5.94347354312466	49.9998541159413\\
5.9546026080095	49.9998601946003\\
5.96573167289434	49.9998660183364\\
5.97686073777918	49.9998715998441\\
5.98798980266402	49.9998769514483\\
5.99911886754886	49.9998820839652\\
6.0102479324337	49.9998870061036\\
6.02137699731854	49.9998917247017\\
6.03250606220338	49.9998962456899\\
6.04363512708822	49.9999005753222\\
6.05476419197307	49.9999047210872\\
6.06589325685791	49.9999086918643\\
6.07702232174275	49.9999124972577\\
6.08815138662759	49.9999161464325\\
6.09928045151243	49.9999196470224\\
6.11040951639727	49.9999230046401\\
6.12153858128211	49.9999262232326\\
6.13266764616695	49.9999293061139\\
6.14379671105179	49.9999322571828\\
6.15492577593663	49.999935081742\\
6.16605484082147	49.9999377865285\\
6.17718390570631	49.9999403789449\\
6.18831297059115	49.9999428658667\\
6.19944203547599	49.9999452526055\\
6.21057110036083	49.9999475425329\\
6.22170016524567	49.9999497375492\\
6.23282923013052	49.9999518391757\\
6.24395829501536	49.9999538497455\\
6.2550873599002	49.9999557731234\\
6.26621642478504	49.9999576146091\\
6.27734548966988	49.999959380075\\
6.28847455455472	49.9999610747563\\
6.29960361943956	49.9999627022821\\
6.3107326843244	49.9999642644158\\
6.32186174920924	49.9999657616342\\
6.33299081409408	49.9999671942678\\
6.34411987897892	49.9999685636542\\
6.35524894386376	49.9999698727513\\
6.3663780087486	49.9999711259154\\
6.37750707363344	49.9999723279546\\
6.38863613851828	49.999973482916\\
6.39976520340312	49.999974593194\\
6.41089426828797	49.9999756593914\\
6.42202333317281	49.9999766810037\\
6.43315239805765	49.9999776575961\\
6.44428146294249	49.9999785899083\\
6.45541052782733	49.999979480355\\
6.46653959271217	49.9999803326826\\
6.47766865759701	49.9999811509483\\
6.48879772248185	49.9999819383172\\
6.49992678736669	49.9999826962576\\
6.51105585225153	49.9999834245258\\
6.52218491713637	49.9999841219475\\
6.53331398202121	49.9999847876212\\
6.54444304690605	49.9999854219625\\
6.55557211179089	49.9999860270883\\
6.56670117667573	49.999986606355\\
6.57783024156057	49.9999871632751\\
6.58895930644541	49.9999877003364\\
6.60008837133026	49.9999882182943\\
6.6112174362151	49.999988716279\\
6.62234650109994	49.9999891926684\\
6.63347556598478	49.9999896463039\\
6.64460463086962	49.9999900774652\\
6.65573369575446	49.9999904881337\\
6.6668627606393	49.9999908814173\\
6.67799182552414	49.9999912604165\\
6.68912089040898	49.9999916270785\\
6.70024995529382	49.9999919815928\\
6.71137902017866	49.9999923226222\\
6.7225080850635	49.9999926482556\\
6.73363714994834	49.9999929572266\\
6.74476621483318	49.9999932498069\\
6.75589527971802	49.9999935279471\\
6.76702434460287	49.9999937945951\\
6.77815340948771	49.9999940525223\\
6.78928247437255	49.9999943032254\\
6.80041153925739	49.9999945464323\\
6.81154060414223	49.9999947804531\\
6.82266966902707	49.9999950032055\\
6.83379873391191	49.9999952134211\\
6.84492779879675	49.9999954114504\\
6.85605686368159	49.9999955992785\\
6.86718592856643	49.9999957797442\\
6.87831499345127	49.9999959553399\\
6.88944405833611	49.9999961271713\\
6.90057312322095	49.9999962945797\\
6.91170218810579	49.9999964556094\\
6.92283125299063	49.9999966080945\\
6.93396031787547	49.9999967508416\\
6.94508938276032	49.9999968843368\\
6.95621844764516	49.9999970106375\\
6.96734751253	49.9999971324999\\
6.97847657741484	49.9999972521646\\
6.98960564229968	49.9999973703864\\
7.00073470718452	49.9999974861758\\
7.01186377206936	49.9999975973788\\
7.0229928369542	49.9999977018138\\
7.03412190183904	49.9999977984177\\
7.04525096672388	49.9999978878488\\
7.05638003160872	49.9999979722551\\
7.06750909649356	49.9999980543194\\
7.0786381613784	49.9999981360438\\
7.08976722626324	49.999998217859\\
7.10089629114808	49.9999982984889\\
7.11202535603292	49.9999983756355\\
7.12315442091777	49.9999984471548\\
7.13428348580261	49.9999985121549\\
7.14541255068745	49.9999985714877\\
7.15654161557229	49.9999986273959\\
7.16767068045713	49.9999986824874\\
7.17879974534197	49.9999987385297\\
7.18992881022681	49.9999987956488\\
7.20105787511165	49.9999988523178\\
7.21218693999649	49.9999989061407\\
7.22331600488133	49.9999989550545\\
7.23444506976617	49.9999989983676\\
7.24557413465101	49.9999990371359\\
7.25670319953585	49.9999990736924\\
7.26783226442069	49.9999991105599\\
7.27896132930553	49.99999914927\\
7.29009039419037	49.9999991896592\\
7.30121945907521	49.999999229981\\
7.31234852396006	49.9999992677814\\
7.3234775888449	49.999999301114\\
7.33460665372974	49.9999993295086\\
7.34573571861458	49.9999993542271\\
7.35686478349942	49.9999993776808\\
7.36799384838426	49.9999994022937\\
7.3791229132691	49.9999994293568\\
7.39025197815394	49.9999994584295\\
7.40138104303878	49.999999487575\\
7.41251010792362	49.9999995143169\\
7.42363917280846	49.9999995368553\\
7.4347682376933	49.9999995549558\\
7.44589730257814	49.9999995700818\\
7.45702636746298	49.9999995847068\\
7.46815543234782	49.9999996011383\\
7.47928449723267	49.9999996204216\\
7.49041356211751	49.9999996418511\\
7.50154262700235	49.9999996633269\\
7.51267169188719	49.9999996823829\\
7.52380075677203	49.9999996973913\\
7.53492982165687	49.9999997083622\\
7.54605888654171	49.9999997169514\\
7.55718795142655	49.9999997256743\\
7.56831701631139	49.9999997367041\\
7.57944608119623	49.9999997508343\\
7.59057514608107	49.999999767107\\
7.60170421096591	49.9999997832861\\
7.61283327585075	49.999999796946\\
7.62396234073559	49.9999998066527\\
7.63509140562043	49.9999998126647\\
7.64622047050527	49.9999998168175\\
7.65734953539012	49.9999998216461\\
7.66847860027496	49.9999998291701\\
7.6796076651598	49.999999839927\\
7.69073673004464	49.9999998527201\\
7.70186579492948	49.9999998652033\\
7.71299485981432	49.9999998750207\\
7.72412392469916	49.9999998809497\\
7.735252989584	49.9999998834976\\
7.74638205446884	49.999999884663\\
7.75751111935368	49.999999886977\\
7.76864018423852	49.9999998922874\\
7.77976924912336	49.9999999008723\\
7.7908983140082	49.9999999113108\\
7.80202737889304	49.9999999211743\\
7.81315644377788	49.9999999282026\\
7.82428550866272	49.9999999313995\\
7.83541457354757	49.9999999315181\\
7.84654363843241	49.9999999307011\\
7.85767270331725	49.9999999314511\\
7.86880176820209	49.9999999354265\\
7.87993083308693	49.9999999426448\\
7.89105989797177	49.9999999514778\\
7.90218896285661	49.9999999594407\\
7.91331802774145	49.9999999643942\\
7.92444709262629	49.9999999655806\\
7.93557615751113	49.9999999639919\\
7.94670522239597	49.9999999618942\\
7.95783428728081	49.9999999617366\\
7.96896335216565	49.9999999649721\\
7.98009241705049	49.9999999713586\\
7.99122148193533	49.9999999790785\\
8.00235054682017	49.9999999856178\\
8.01347961170502	49.9999999889818\\
8.02460867658985	49.9999999886597\\
8.0357377414747	49.9999999858733\\
8.04686680635954	49.9999999829891\\
8.05799587124438	49.9999999823782\\
8.06912493612922	49.9999999852739\\
8.08025400101406	49.9999999911778\\
8.0913830658989	49.9999999981025\\
8.10251213078374	50.0000000035319\\
8.11364119566858	50.000000005637\\
8.12477026055342	50.0000000041604\\
8.13589932543826	50.0000000005412\\
8.1470283903231	49.9999999972225\\
8.15815745520794	49.9999999964732\\
8.16928652009278	49.9999999992945\\
8.18041558497762	50.0000000049376\\
8.19154464986246	50.0000000112664\\
8.20267371474731	50.0000000157894\\
8.21380277963215	50.0000000168632\\
8.22493184451699	50.0000000144862\\
8.23606090940183	50.000000010301\\
8.24718997428667	50.0000000068018\\
8.25831903917151	50.0000000061322\\
8.26944810405635	50.0000000090512\\
8.28057716894119	50.0000000145676\\
8.29170623382603	50.0000000204196\\
8.30283529871087	50.0000000241664\\
8.31396436359571	50.0000000243675\\
8.32509342848055	50.0000000212779\\
8.33622249336539	50.0000000167262\\
8.34735155825023	50.0000000132326\\
8.35848062313507	50.0000000127929\\
8.36960968801992	50.0000000159164\\
8.38073875290476	50.0000000213804\\
8.3918678177896	50.0000000268206\\
8.40299688267444	50.000000029873\\
8.41412594755928	50.000000029315\\
8.42525501244412	50.0000000256559\\
8.43638407732896	50.0000000208917\\
8.4475131422138	50.0000000175419\\
8.45864220709864	50.0000000174344\\
8.46977127198348	50.0000000208235\\
8.48090033686832	50.0000000262677\\
8.49202940175316	50.0000000313253\\
8.503158466638	50.0000000337339\\
8.51428753152284	50.0000000325016\\
8.52541659640768	50.0000000283868\\
8.53654566129253	50.0000000235321\\
8.54767472617737	50.0000000204305\\
8.55880379106221	50.0000000207228\\
8.56993285594705	50.000000024406\\
8.58106192083189	50.0000000298347\\
8.59219098571673	50.0000000345157\\
8.60332005060157	50.0000000363113\\
8.61444911548641	50.0000000344714\\
8.62557818037125	50.0000000299953\\
8.63670724525609	50.0000000251501\\
8.64783631014093	50.0000000223764\\
8.65896537502577	50.0000000231109\\
8.67009443991061	50.0000000270932\\
8.68122350479545	50.0000000324915\\
8.69235256968029	50.0000000367869\\
8.70348163456513	50.0000000379892\\
8.71461069944997	50.0000000355975\\
8.72573976433481	50.000000030842\\
8.73686882921966	50.0000000260904\\
8.7479978941045	50.0000000237058\\
8.75912695898934	50.0000000249057\\
8.77025602387418	50.0000000291752\\
8.78138508875902	50.0000000345152\\
8.79251415364386	50.0000000384075\\
8.8036432185287	50.00000003903\\
8.81477228341354	50.0000000361363\\
8.82590134829838	50.0000000311748\\
8.83703041318322	50.0000000265894\\
8.84815947806806	50.0000000246406\\
8.8592885429529	50.0000000263145\\
8.87041760783774	50.0000000308469\\
8.88154667272258	50.0000000360924\\
8.89267573760742	50.0000000395594\\
8.90380480249227	50.0000000396134\\
8.91493386737711	50.0000000362651\\
8.92606293226195	50.0000000311656\\
8.93719199714679	50.0000000268098\\
8.94832106203163	50.0000000253322\\
8.95945012691647	50.000000027477\\
8.97057919180131	50.0000000322388\\
8.98170825668615	50.0000000373481\\
8.99283732157099	50.0000000403665\\
9.00396638645583	50.0000000398635\\
9.01509545134067	50.0000000361069\\
9.02622451622551	50.0000000309338\\
9.03735358111035	50.0000000268636\\
9.04848264599519	50.0000000258828\\
9.05961171088003	50.0000000284859\\
9.07074077576488	50.0000000334368\\
9.08186984064971	50.0000000383658\\
9.09299890553456	50.0000000409127\\
9.1041279704194	50.0000000398662\\
9.11525703530424	50.0000000357485\\
9.12638610018908	50.0000000305631\\
9.13751516507392	50.0000000268283\\
9.14864422995876	50.0000000263615\\
9.1597732948436	50.0000000294024\\
9.17090235972844	50.0000000344973\\
9.18203142461328	50.0000000392006\\
9.19316048949812	50.0000000412552\\
9.20428955438296	50.0000000396818\\
9.2154186192678	50.0000000352513\\
9.22654768415264	50.000000030113\\
9.23767674903748	50.0000000267574\\
9.24880581392232	50.0000000268142\\
9.25993487880717	50.0000000302657\\
9.27106394369201	50.0000000354558\\
9.28219300857685	50.0000000398886\\
9.29332207346169	50.0000000414336\\
9.30445113834653	50.0000000393535\\
9.31558020323137	50.0000000346599\\
9.32670926811621	50.0000000296258\\
9.33783833300105	50.0000000266878\\
9.34896739788589	50.0000000272708\\
9.36009646277073	50.0000000311002\\
9.37122552765557	50.0000000363342\\
9.38235459254041	50.0000000404532\\
9.39348365742525	50.0000000414752\\
9.40461272231009	50.0000000389126\\
9.41574178719493	50.0000000340076\\
9.42687085207977	50.0000000291324\\
9.43799991696462	50.0000000266449\\
9.44912898184946	50.0000000277503\\
9.4602580467343	50.0000000319196\\
9.47138711161914	50.0000000371452\\
9.48251617650398	50.0000000409093\\
9.49364524138882	50.0000000413995\\
9.50477430627366	50.0000000383829\\
9.5159033711585	50.0000000333192\\
9.52703243604334	50.0000000286555\\
9.53816150092818	50.000000026646\\
9.54929056581302	50.0000000282637\\
9.56041963069786	50.000000032731\\
9.5715486955827	50.000000037895\\
9.58267776046754	50.0000000412663\\
9.59380682535238	50.0000000412208\\
9.60493589023723	50.000000037783\\
9.61606495512206	50.0000000326145\\
9.62719402000691	50.000000028212\\
9.63832308489175	50.0000000267026\\
9.64945214977659	50.0000000288167\\
9.66058121466143	50.0000000335364\\
9.67171027954627	50.0000000385858\\
9.68283934443111	50.0000000415302\\
9.69396840931595	50.0000000409504\\
9.70509747420079	50.0000000371279\\
9.71622653908563	50.0000000319094\\
9.72735560397047	50.0000000278147\\
9.73848466885531	50.0000000268217\\
9.74961373374015	50.0000000294111\\
9.76074279862499	50.0000000343346\\
9.77187186350983	50.0000000392175\\
9.78300092839467	50.0000000417048\\
9.79412999327952	50.0000000405973\\
9.80525905816436	50.0000000364306\\
9.8163881230492	50.0000000312169\\
9.82751718793404	50.0000000274733\\
9.83864625281888	50.0000000270077\\
9.84977531770372	50.0000000300456\\
9.86090438258856	50.0000000351221\\
9.8720334474734	50.0000000397881\\
9.88316251235824	50.0000000417928\\
9.89429157724308	50.0000000401695\\
9.90542064212792	50.0000000357025\\
9.91654970701276	50.0000000305483\\
9.9276787718976	50.0000000271952\\
9.93880783678244	50.000000027262\\
9.94993690166728	50.0000000307173\\
9.96106596655213	50.0000000358941\\
9.97219503143697	50.0000000402948\\
9.98332409632181	50.0000000417962\\
9.99445316120665	50.0000000396744\\
10.0004670286733	50.0001104348439\\
10.0071050262829	50.0015988876464\\
10.0180255490389	50.0037440685193\\
10.0291009707354	50.005582687259\\
10.0401763924319	50.0071314782509\\
10.0512518141284	50.0084331100937\\
10.0623272358249	50.0095241149143\\
10.0734026575215	50.0104357557301\\
10.084478079218	50.0111947745131\\
10.0955535009145	50.0118240365022\\
10.106628922611	50.0123430845665\\
10.1177043443076	50.01276861572\\
10.1287797660041	50.013114890328\\
10.1398551877006	50.0133940831607\\
10.1509306093971	50.0136165842814\\
10.1620060310936	50.0137912567627\\
10.173082389178	50.0139256677963\\
10.1841701652584	50.01402632864\\
10.1952674171116	50.0140986342188\\
10.2063652037922	50.0141471812335\\
10.2174629904729	50.0141759559729\\
10.2285607771535	50.0141883493744\\
10.2396585638342	50.0141872401461\\
10.2507563505148	50.0141750698131\\
10.2618541371955	50.0141539067004\\
10.2729519238761	50.0141255004987\\
10.2840497105568	50.0140913288896\\
10.2951474972374	50.0140526374998\\
10.3062452839181	50.0140104742244\\
10.3173430705987	50.013965718727\\
10.3284408572793	50.0139191077284\\
10.33953864396	50.0138712565701\\
10.3506364306406	50.013822677489\\
10.3617342173213	50.013773795041\\
10.3728320040019	50.0137249591339\\
10.3839297906826	50.0136764561225\\
10.3950275773632	50.0136285183666\\
10.4061253640439	50.0135813325514\\
10.4172231507245	50.0135350469495\\
10.4283209374052	50.0134897777002\\
10.4394187240858	50.0134456141338\\
10.4505165107665	50.0134026231746\\
10.4616142974471	50.0133608529146\\
10.4727120841278	50.0133203355172\\
10.4838098708084	50.0132810896459\\
10.494907657489	50.0132431226063\\
10.5060054441697	50.0132064323196\\
10.5171032308503	50.0131710091615\\
10.528201017531	50.013136837616\\
10.5392988042116	50.01310389766\\
10.5503965908923	50.0130721658148\\
10.5614943775729	50.0130416158637\\
10.5725921642536	50.0130122193151\\
10.5836899509342	50.012983945741\\
10.5947877376149	50.0129567631228\\
10.6058855242955	50.0129306382869\\
10.6169833109762	50.0129055374309\\
10.6280810976568	50.0128814266652\\
10.6391788843374	50.0128582724628\\
10.6502766710181	50.0128360419237\\
10.6613744576987	50.0128147028289\\
10.6724722443794	50.0127942235367\\
10.68357003106	50.0127745728294\\
10.6946678177407	50.0127557198333\\
10.7057656044213	50.0127376340842\\
10.716863391102	50.0127202857396\\
10.7279611777826	50.0127036458631\\
10.7390589644633	50.0126876866645\\
10.7501567511439	50.0126723815999\\
10.7612545378246	50.0126577052897\\
10.7723523245052	50.0126436332991\\
10.7834501111858	50.0126301418799\\
10.7945478978665	50.0126172077914\\
10.8056456845471	50.0126048082772\\
10.8167434712278	50.0125929212039\\
10.8278412579084	50.0125815252889\\
10.8389390445891	50.0125706003064\\
10.8500368312697	50.0125601271667\\
10.8611346179504	50.012550087825\\
10.872232404631	50.0125404650506\\
10.8833301913117	50.0125312421528\\
10.8944279779923	50.0125224027802\\
10.905525764673	50.0125139308736\\
10.9166235513536	50.0125058107845\\
10.9277213380342	50.0124980274941\\
10.9388191247149	50.0124905668216\\
10.9499169113955	50.0124834155167\\
10.9610146980762	50.0124765611841\\
10.9721124847568	50.0124699920647\\
10.9832102714375	50.0124636967653\\
10.9943080581181	50.0124576640518\\
11.0054058447988	50.012451882791\\
11.0165036314794	50.0124463420607\\
11.0276014181601	50.0124410313669\\
11.0386992048407	50.012435940862\\
11.0497969915214	50.0124310614546\\
11.060894778202	50.0124263847546\\
11.0719925648826	50.0124219028698\\
11.0830903515633	50.0124176081417\\
11.0941881382439	50.0124134929356\\
11.1052859249246	50.0124095495726\\
11.1163837116052	50.0124057704315\\
11.1274814982859	50.0124021481645\\
11.1385792849665	50.0123986759245\\
11.1496770716472	50.012395347492\\
11.1607748583278	50.0123921572391\\
11.1718726450085	50.0123890999422\\
11.1829704316891	50.0123861705233\\
11.1940682183698	50.0123833638359\\
11.2051660050504	50.0123806745873\\
11.216263791731	50.0123780974307\\
11.2273615784117	50.0123756271779\\
11.2384593650923	50.0123732590334\\
11.249557151773	50.0123709887371\\
11.2606549384536	50.0123688125463\\
11.2717527251343	50.0123667270626\\
11.2828505118149	50.0123647289792\\
11.2939482984956	50.0123628148617\\
11.3050460851762	50.0123609810598\\
11.3161438718569	50.0123592237877\\
11.3272416585375	50.0123575393329\\
11.3383394452182	50.0123559242955\\
11.3494372318988	50.012354375744\\
11.3605350185794	50.0123528912149\\
11.3716328052601	50.0123514685537\\
11.3827305919407	50.0123501056668\\
11.3938283786214	50.0123488002979\\
11.404926165302	50.0123475499279\\
11.4160239519827	50.0123463518433\\
11.4271217386633	50.0123452033387\\
11.438219525344	50.0123441019599\\
11.4493173120246	50.0123430456721\\
11.4604150987053	50.012342032876\\
11.4715128853859	50.012341062262\\
11.4826106720666	50.0123401325678\\
11.4937084587472	50.0123392423494\\
11.5048062454278	50.0123383898697\\
11.5159040321085	50.0123375731535\\
11.5270018187891	50.0123367901831\\
11.5380996054698	50.0123360391431\\
11.5491973921504	50.0123353186005\\
11.5602951788311	50.0123346275364\\
11.5713929655117	50.0123339652132\\
11.5824907521924	50.0123333309383\\
11.593588538873	50.0123327238304\\
11.6046863255537	50.0123321426957\\
11.6157841122343	50.0123315860699\\
11.626881898915	50.0123310524056\\
11.6379796855956	50.0123305403175\\
11.6490774722763	50.0123300487731\\
11.6601752589569	50.0123295771399\\
11.6712730456376	50.0123291250657\\
11.6823708323182	50.0123286922486\\
11.6934686189989	50.0123282781989\\
11.7045664056795	50.0123278821039\\
11.7156641923602	50.0123275028555\\
11.7267619790408	50.0123271392285\\
11.7378597657215	50.0123267901258\\
11.7489575524021	50.0123264547787\\
11.7600553390828	50.0123261328082\\
11.7711531257634	50.01232582412\\
11.7822509124441	50.0123255286799\\
11.7933486991247	50.0123252462732\\
11.8044464858054	50.012324976357\\
11.815544272486	50.0123247180746\\
11.8266420591666	50.0123244704227\\
11.8377398458473	50.0123242324962\\
11.8488376325279	50.0123240036967\\
11.8599354192086	50.0123237838085\\
11.8710332058892	50.0123235729071\\
11.8821309925699	50.0123233711421\\
11.8932287792505	50.0123231784934\\
11.9043265659312	50.0123229946126\\
11.9154243526118	50.0123228188225\\
11.9265221392925	50.0123226502742\\
11.9376199259731	50.0123224881895\\
11.9487177126538	50.0123223320772\\
11.9598154993344	50.0123221818226\\
11.9709132860151	50.012322037611\\
11.9820110726957	50.0123218997176\\
11.9931088593764	50.0123217682617\\
12.004206646057	50.0123216430376\\
12.0153044327377	50.0123215234997\\
12.0264022194183	50.0123214089076\\
12.037500006099	50.0123212985663\\
12.0485977927796	50.0123211920484\\
12.0596955794603	50.0123210892987\\
12.0707933661409	50.0123209905701\\
12.0818911528216	50.0123208962233\\
12.0929889395022	50.012320806479\\
12.1040867261829	50.012320721239\\
12.1151845128635	50.0123206400562\\
12.1262822995442	50.0123205622686\\
12.1373800862248	50.0123204872347\\
12.1484778729055	50.0123204145626\\
12.1595756595861	50.0123203442268\\
12.1706734462668	50.0123202765196\\
12.1817712329474	50.0123202118588\\
12.1928690196281	50.0123201505403\\
12.2039668063087	50.012320092549\\
12.2150645929894	50.0123200375145\\
12.22616237967	50.0123199848326\\
12.2372601663507	50.0123199338962\\
12.2483579530313	50.0123198843292\\
12.259455739712	50.0123198361163\\
12.2705535263926	50.0123197895688\\
12.2816513130733	50.0123197451424\\
12.2927490997539	50.0123197031892\\
12.3038468864346	50.0123196637606\\
12.3149446731152	50.0123196265481\\
12.3260424597959	50.0123195909921\\
12.3371402464765	50.0123195565072\\
12.3482380331572	50.0123195227201\\
12.3593358198378	50.0123194896125\\
12.3704336065185	50.0123194575006\\
12.3815313931991	50.0123194268635\\
12.3926291798798	50.0123193980969\\
12.4037269665604	50.0123193713067\\
12.4148247532411	50.0123193462365\\
12.4259225399217	50.0123193223629\\
12.4370203266024	50.0123192991139\\
12.448118113283	50.0123192761111\\
12.4592158999637	50.0123192533235\\
12.4703136866443	50.0123192310625\\
12.481411473325	50.0123192098205\\
12.4925092600056	50.0123191900271\\
12.5036070466863	50.0123191718346\\
12.5147048333669	50.0123191550322\\
12.5258026200476	50.0123191391271\\
12.5369004067282	50.0123191235561\\
12.5479981934089	50.0123191079303\\
12.5590959800895	50.0123190922\\
12.5701937667702	50.0123190766644\\
12.5812915534508	50.0123190618218\\
12.5923893401315	50.0123190481286\\
12.6034871268121	50.0123190357778\\
12.6145849134928	50.0123190245996\\
12.6256827001734	50.0123190141289\\
12.6367804868541	50.0123190038085\\
12.6478782735347	50.0123189932357\\
12.6589760602154	50.0123189823381\\
12.670073846896	50.0123189713976\\
12.6811716335767	50.0123189609127\\
12.6922694202573	50.0123189513609\\
12.703367206938	50.012318942972\\
12.7144649936186	50.0123189356142\\
12.7255627802993	50.0123189288483\\
12.7366605669799	50.0123189221218\\
12.7477583536606	50.0123189150168\\
12.7588561403412	50.0123189074353\\
12.7699539270219	50.0123188996382\\
12.7810517137025	50.0123188921197\\
12.7921495003832	50.0123188853745\\
12.8032472870638	50.0123188796653\\
12.8143450737445	50.0123188748967\\
12.8254428604251	50.0123188706546\\
12.8365406471058	50.0123188663912\\
12.8476384337864	50.0123188616724\\
12.8587362204671	50.0123188563733\\
12.8698340071477	50.0123188507308\\
12.8809317938284	50.0123188452311\\
12.892029580509	50.0123188403827\\
12.9031273671897	50.0123188364787\\
12.9142251538703	50.0123188334588\\
12.925322940551	50.0123188309339\\
12.9364207272316	50.012318828361\\
12.9475185139123	50.0123188252906\\
12.9586163005929	50.0123188215692\\
12.9697140872736	50.012318817408\\
12.9808118739542	50.0123188132823\\
12.9919096606349	50.0123188097112\\
13.0030074473155	50.012318807016\\
13.0141052339962	50.0123188051708\\
13.0252030206768	50.0123188038115\\
13.0363008073575	50.0123188024013\\
13.0473985940381	50.0123188004752\\
13.0584963807188	50.0123187978515\\
13.0695941673994	50.0123187947135\\
13.0806919540801	50.0123187915233\\
13.0917897407607	50.0123187888078\\
13.1028875274414	50.0123187869149\\
13.113985314122	50.012318785852\\
13.1250831008027	50.012318785281\\
13.1361808874833	50.0123187846722\\
13.147278674164	50.0123187835463\\
13.1583764608446	50.0123187816931\\
13.1694742475253	50.0123187792669\\
13.1805720342059	50.0123187767144\\
13.1916698208866	50.012318774568\\
13.2027676075672	50.0123187732003\\
13.2138653942479	50.0123187726515\\
13.2249631809285	50.0123187726102\\
13.2360609676092	50.0123187725552\\
13.2471587542898	50.012318771994\\
13.2582565409705	50.0123187706884\\
13.2693543276511	50.0123187687628\\
13.2804521143318	50.0123187666462\\
13.2915499010124	50.0123187648746\\
13.3026476876931	50.0123187638433\\
13.3137454743737	50.0123187636251\\
13.3248432610544	50.0123187639359\\
13.335941047735	50.0123187642644\\
13.3470388344157	50.0123187641067\\
13.3581366210963	50.0123187631968\\
13.369234407777	50.0123187616286\\
13.3803321944576	50.0123187598117\\
13.3914299811383	50.0123187582833\\
13.4025277678189	50.0123187574601\\
13.4136255544996	50.0123187574467\\
13.4247233411802	50.0123187579873\\
13.4358211278609	50.0123187585821\\
13.4469189145415	50.0123187587171\\
13.4580167012222	50.0123187580994\\
13.4691144879028	50.0123187567917\\
13.4802122745835	50.012318755183\\
13.4913100612641	50.0123187538092\\
13.5024078479448	50.0123187531069\\
13.5135056346254	50.0123187532123\\
13.5246034213061	50.0123187538981\\
13.5357012079867	50.0123187546778\\
13.5467989946674	50.012318755029\\
13.557896781348	50.0123187546329\\
13.5689945680287	50.0123187535207\\
13.5800923547093	50.0123187520589\\
13.59119014139	50.0123187507805\\
13.6022879280706	50.0123187501403\\
13.6133857147513	50.0123187503051\\
13.6244835014319	50.0123187510773\\
13.6355812881126	50.0123187519852\\
13.6466790747932	50.0123187524997\\
13.6577768614739	50.0123187522769\\
13.6688746481545	50.0123187513165\\
13.6799724348352	50.0123187499611\\
13.6910702215158	50.012318748739\\
13.7021680081965	50.0123187481212\\
13.7132657948771	50.0123187483047\\
13.7243635815578	50.0123187491222\\
13.7354613682384	50.0123187501182\\
13.7465591549191	50.0123187507588\\
13.7576569415997	50.0123187506764\\
13.7687547282804	50.0123187498387\\
13.779852514961	50.0123187485634\\
13.7909503016417	50.012318747372\\
13.8020480883223	50.0123187467502\\
13.813145875003	50.0123187469245\\
13.8242436616836	50.0123187477581\\
13.8353414483643	50.0123187488136\\
13.8464392350449	50.012318749554\\
13.8575370217256	50.0123187495891\\
13.8686348084062	50.0123187488549\\
13.8797325950869	50.012318747643\\
13.8908303817675	50.0123187464662\\
13.9019281684482	50.0123187458232\\
13.9130259551288	50.0123187459689\\
13.9241237418095	50.0123187467979\\
13.9352215284901	50.012318747892\\
13.9463193151708	50.0123187487131\\
13.9574171018514	50.0123187488499\\
13.9685148885321	50.0123187482068\\
13.9796126752127	50.012318747048\\
13.9907104618934	50.0123187458762\\
14.001808248574	50.0123187452008\\
14.0129060352547	50.0123187453048\\
14.0240038219353	50.0123187461139\\
14.035101608616	50.0123187472312\\
14.0461993952966	50.0123187481189\\
14.0572971819773	50.0123187483461\\
14.0683949686579	50.012318747786\\
14.0794927553386	50.0123187466747\\
14.0905905420192	50.0123187455024\\
14.1016883286999	50.0123187447881\\
14.1127861153805	50.0123187448412\\
14.1238839020612	50.0123187456194\\
14.1349816887418	50.0123187467479\\
14.1460794754225	50.0123187476915\\
14.1571772621031	50.012318748001\\
14.1682750487838	50.0123187475189\\
14.1793728354644	50.0123187464522\\
14.1904706221451	50.012318745277\\
14.2015684088257	50.0123187445201\\
14.2126661955064	50.0123187445163\\
14.223763982187	50.0123187452552\\
14.2348617688677	50.0123187463854\\
14.2459595555483	50.0123187473765\\
14.257057342229	50.0123187477622\\
14.2681551289096	50.0123187473549\\
14.2792529155903	50.0123187463319\\
14.2903507022709	50.0123187451537\\
14.3014484889516	50.0123187443526\\
14.3125462756322	50.0123187442878\\
14.3236440623129	50.0123187449809\\
14.3347418489935	50.0123187461053\\
14.3458396356742	50.0123187471367\\
14.3569374223548	50.0123187475938\\
14.3680352090355	50.0123187472596\\
14.3791329957161	50.0123187462808\\
14.3902307823968	50.0123187451007\\
14.4013285690774	50.0123187442553\\
14.4124263557581	50.0123187441271\\
14.4235241424387	50.0123187447693\\
14.4346219291194	50.0123187458813\\
14.4457197158	50.012318746947\\
14.4568175024807	50.0123187474717\\
14.4679152891613	50.0123187472094\\
14.479013075842	50.0123187462761\\
14.4901108625226	50.0123187450962\\
14.5012086492033	50.0123187442076\\
14.5123064358839	50.0123187440145\\
14.5234042225646	50.0123187446017\\
14.5345020092452	50.0123187456957\\
14.5455997959259	50.0123187467903\\
14.5566975826065	50.0123187473791\\
14.5677953692872	50.0123187471883\\
14.5788931559678	50.0123187463023\\
14.5899909426485	50.0123187451253\\
14.6010887293291	50.0123187441952\\
14.6121865160098	50.0123187439366\\
14.6232843026904	50.0123187444656\\
14.6343820893711	50.0123187455366\\
14.6454798760517	50.0123187466552\\
14.6565776627324	50.0123187473049\\
14.667675449413	50.012318747185\\
14.6787732360936	50.0123187463485\\
14.6898710227743	50.0123187451777\\
14.7009688094549	50.0123187442085\\
14.7120665961356	50.0123187438844\\
14.7231643828162	50.0123187443525\\
14.7342621694969	50.0123187453959\\
14.7453599561775	50.0123187465337\\
14.7564577428582	50.0123187472413\\
14.7675555295388	50.0123187471922\\
14.7786533162195	50.0123187464075\\
14.7897511029001	50.0123187452462\\
14.8008488895808	50.0123187442407\\
14.8119466762614	50.0123187438517\\
14.8230444629421	50.0123187442566\\
14.8341422496227	50.0123187452683\\
14.8452400363034	50.0123187464207\\
14.856337822984	50.0123187471833\\
14.8674356096647	50.0123187472046\\
14.8785333963453	50.0123187464739\\
14.889631183026	50.0123187453259\\
14.9007289697066	50.0123187442871\\
14.9118267563873	50.0123187438341\\
14.9229245430679	50.0123187441741\\
14.9340223297486	50.0123187451501\\
14.9451201164292	50.0123187463128\\
14.9562179031099	50.0123187471273\\
14.9673156897905	50.0123187472187\\
14.9784134764712	50.0123187465442\\
14.9895112631518	50.0123187454131\\
15.0006090498325	50.0123187443446\\
15.0117068365131	50.0123187438289\\
15.0228046231938	50.0123187441024\\
15.0339024098744	50.012318745039\\
15.0450001965551	50.0123187462078\\
15.0560979832357	50.0123187470711\\
15.0671957699164	50.0123187472319\\
15.078293556597	50.0123187466158\\
15.0893913432777	50.0123187455055\\
15.1004891299583	50.0123187444106\\
15.111586916639	50.0123187438339\\
15.1226847033196	50.0123187440399\\
15.1337824900003	50.0123187449336\\
15.1448802766809	50.012318746104\\
15.1559780633616	50.012318747013\\
15.1670758500422	50.0123187472426\\
15.1781736367229	50.012318746687\\
15.1892714234035	50.0123187456011\\
15.2003692100842	50.0123187444837\\
15.2114669967648	50.0123187438478\\
15.2225647834455	50.0123187439854\\
15.2336625701261	50.0123187448331\\
15.2447603568068	50.0123187460009\\
15.2558581434874	50.0123187469522\\
15.2669559301681	50.0123187472497\\
15.2780537168487	50.0123187467563\\
15.2891515035294	50.0123187456987\\
15.30024929021	50.0123187445625\\
15.3113470768907	50.0123187438696\\
15.3224448635713	50.0123187439383\\
15.333542650252	50.0123187447367\\
15.3446404369326	50.0123187458979\\
15.3557382236133	50.0123187468881\\
15.3668360102939	50.0123187472523\\
15.3779337969746	50.0123187468229\\
15.3890315836552	50.0123187457971\\
15.4001293703359	50.0123187446461\\
15.4112271570165	50.0123187438986\\
15.4223249436972	50.012318743898\\
15.4334227303778	50.0123187446444\\
15.4445205170585	50.0123187457947\\
15.4556183037391	50.0123187468203\\
15.4667160904198	50.0123187472499\\
15.4778138771004	50.0123187468859\\
15.4889116637811	50.0123187458955\\
15.5000094504617	50.0123187447337\\
15.5111072371424	50.0123187439342\\
15.522205023823	50.0123187438643\\
15.5333028105037	50.012318744556\\
15.5444005971843	50.0123187456914\\
15.555498383865	50.0123187467488\\
15.5665961705456	50.0123187472422\\
15.5776939572263	50.0123187469449\\
15.5887917439069	50.0123187459934\\
15.5998895305876	50.0123187448248\\
15.6109873172682	50.012318743976\\
15.6220851039489	50.012318743837\\
15.6331828906295	50.0123187444715\\
15.6442806773102	50.012318745588\\
15.6553784639908	50.0123187466735\\
15.6664762506715	50.012318747229\\
15.6775740373521	50.0123187469993\\
15.6886718240328	50.01231874609\\
15.6997696107134	50.0123187449188\\
15.7108673973941	50.0123187440237\\
15.7219651840747	50.0123187438161\\
15.7330629707554	50.0123187443912\\
15.744160757436	50.0123187454849\\
15.7552585441167	50.0123187465944\\
15.7663563307973	50.0123187472101\\
15.777454117478	50.0123187470489\\
15.7885519041586	50.012318746185\\
15.7996496908393	50.0123187450151\\
15.8107474775199	50.0123187440769\\
15.8218452642006	50.0123187438014\\
15.8329430508812	50.0123187443151\\
15.8440408375619	50.012318745382\\
15.8551386242425	50.0123187465119\\
15.8662364109232	50.0123187471855\\
15.8773341976038	50.0123187470934\\
15.8884319842845	50.0123187462778\\
15.8995297709651	50.0123187451135\\
15.9106275576458	50.0123187441354\\
15.9217253443264	50.0123187437929\\
15.9328231310071	50.0123187442434\\
15.9439209176877	50.0123187452798\\
15.9550187043684	50.012318746426\\
15.966116491049	50.0123187471552\\
15.9772142777297	50.0123187471324\\
15.9883120644103	50.0123187463681\\
15.999409851091	50.0123187452134\\
16.0105076377716	50.0123187441989\\
16.0216054244523	50.0123187437906\\
16.0327032111329	50.0123187441763\\
16.0438009978136	50.0123187451786\\
16.0548987844942	50.012318746337\\
16.0659965711749	50.0123187471193\\
16.0770943578555	50.0123187471659\\
16.0881921445362	50.0123187464555\\
16.0992899312168	50.0123187453145\\
16.1103877178975	50.0123187442671\\
16.1214855045781	50.0123187437945\\
16.1325832912588	50.012318744114\\
16.1436810779394	50.0123187450787\\
16.1547788646201	50.0123187462453\\
16.1658766513007	50.0123187470778\\
16.1769744379814	50.0123187471937\\
16.188072224662	50.0123187465397\\
16.1991700113427	50.0123187454164\\
16.2102677980233	50.0123187443397\\
16.221365584704	50.0123187438045\\
16.2324633713846	50.0123187440567\\
16.2435611580653	50.0123187449803\\
16.2546589447459	50.012318746151\\
16.2657567314266	50.0123187470309\\
16.2768545181072	50.0123187472157\\
16.2879523047879	50.0123187466204\\
16.2990500914685	50.0123187455186\\
16.3101478781492	50.0123187444166\\
16.3212456648298	50.0123187438206\\
16.3323434515105	50.0123187440046\\
16.3434412381911	50.0123187448839\\
16.3545390248718	50.0123187460546\\
16.3656368115524	50.0123187469787\\
16.3767345982331	50.0123187472317\\
16.3878323849137	50.0123187466972\\
16.3989301715944	50.0123187456209\\
16.410027958275	50.0123187444973\\
16.4211257449557	50.0123187438427\\
16.4322235316363	50.0123187439578\\
16.443321318317	50.0123187447897\\
16.4544191049976	50.0123187459563\\
16.4655168916783	50.0123187469214\\
16.4766146783589	50.0123187472417\\
16.4877124650396	50.0123187467699\\
16.4988102517202	50.0123187457229\\
16.5099080384009	50.0123187445816\\
16.5210058250815	50.0123187438706\\
16.5321036117622	50.0123187439165\\
16.5432013984428	50.0123187446981\\
16.5542991851235	50.0123187458565\\
16.5653969718041	50.0123187468592\\
16.5764947584848	50.0123187472457\\
16.5875925451654	50.0123187468382\\
16.5986903318461	50.0123187458241\\
16.6097881185267	50.0123187446693\\
16.6208859052074	50.0123187439044\\
16.631983691888	50.0123187438808\\
16.6430814785687	50.0123187446095\\
16.6541792652493	50.0123187457555\\
16.66527705193	50.0123187467923\\
16.6763748386106	50.0123187472436\\
16.6874726252913	50.0123187469019\\
16.6985704119719	50.0123187459243\\
16.7096681986526	50.01231874476\\
16.7207659853332	50.0123187439438\\
16.7318637720139	50.0123187438509\\
16.7429615586945	50.012318744524\\
16.7540593453752	50.0123187456536\\
16.7651571320558	50.0123187467209\\
16.7762549187365	50.0123187472354\\
16.7873527054171	50.0123187469607\\
16.7984504920978	50.0123187460231\\
16.8095482787784	50.0123187448533\\
16.8206460654591	50.0123187439888\\
16.8317438521397	50.0123187438269\\
16.8428416388204	50.012318744442\\
16.853939425501	50.0123187455513\\
16.8650372121817	50.0123187466454\\
16.8761349988623	50.0123187472213\\
16.887232785543	50.0123187470145\\
16.8983305722236	50.0123187461201\\
16.9094283589043	50.0123187449489\\
16.9205261455849	50.0123187440391\\
16.9316239322656	50.0123187438088\\
16.9427217189462	50.0123187443637\\
16.9538195056269	50.0123187454489\\
16.9649172923075	50.0123187465658\\
16.9760150789882	50.0123187472011\\
16.9871128656688	50.012318747063\\
16.9982106523495	50.0123187462149\\
17.0093084390301	50.0123187450466\\
17.0204062257108	50.0123187440947\\
17.0315040123914	50.0123187437967\\
17.0426017990721	50.0123187442896\\
17.0536995857527	50.0123187453468\\
17.0647973724334	50.0123187464826\\
17.075895159114	50.0123187471751\\
17.0869929457947	50.0123187471061\\
17.0980907324753	50.0123187463074\\
17.109188519156	50.0123187451459\\
17.1202863058366	50.0123187441553\\
17.1313840925173	50.0123187437907\\
17.1424818791979	50.0123187442197\\
17.1535796658786	50.0123187452452\\
17.1646774525592	50.0123187463959\\
17.1757752392399	50.0123187471432\\
17.1868730259205	50.0123187471436\\
17.1979708126012	50.012318746397\\
17.2090685992818	50.0123187452465\\
17.2201663859625	50.0123187442206\\
17.2312641726431	50.0123187437907\\
17.2423619593238	50.0123187441545\\
17.2534597460044	50.0123187451446\\
17.264557532685	50.0123187463062\\
17.2756553193657	50.0123187471056\\
17.2867531060464	50.0123187471754\\
17.297850892727	50.0123187464836\\
17.3089486794076	50.012318745348\\
17.3200464660883	50.0123187442905\\
17.331144252769	50.0123187437968\\
17.3422420394496	50.012318744094\\
17.3533398261302	50.0123187450453\\
17.3644376128109	50.0123187462137\\
17.3755353994915	50.0123187470624\\
17.3866331861722	50.0123187472014\\
17.3977309728528	50.0123187465668\\
17.4088287595335	50.0123187454502\\
17.4199265462141	50.0123187443647\\
17.4310243328948	50.012318743809\\
17.4421221195754	50.0123187440385\\
17.4532199062561	50.0123187449477\\
17.4643176929367	50.0123187461188\\
17.4754154796174	50.0123187470139\\
17.486513266298	50.0123187472215\\
17.4976110529787	50.0123187466463\\
17.5087088396593	50.0123187455526\\
17.51980662634	50.012318744443\\
17.5309044130206	50.0123187438271\\
17.5420021997013	50.0123187439882\\
17.5530999863819	50.012318744852\\
17.5641977730626	50.0123187460218\\
17.5752955597432	50.01231874696\\
17.5863933464239	50.0123187472355\\
17.5974911331045	50.0123187467219\\
17.6085889197852	50.0123187456549\\
17.6196867064658	50.012318744525\\
17.6307844931465	50.0123187438512\\
17.6418822798271	50.0123187439433\\
17.6529800665078	50.0123187447587\\
17.6640778531884	50.012318745923\\
17.6751756398691	50.0123187469011\\
17.6862734265497	50.0123187472436\\
17.6973712132304	50.0123187467931\\
17.708468999911	50.0123187457567\\
17.7195667865917	50.0123187446105\\
17.7306645732723	50.0123187438812\\
17.741762359953	50.0123187439039\\
17.7528601466336	50.0123187446681\\
17.7639579333143	50.0123187458228\\
17.7750557199949	50.0123187468373\\
17.7861535066756	50.0123187472456\\
17.7972512933562	50.01231874686\\
17.8083490800369	50.0123187458577\\
17.8194468667175	50.0123187446992\\
17.8305446533982	50.0123187439169\\
17.8416424400788	50.0123187438702\\
17.8527402267595	50.0123187445805\\
17.8638380134401	50.0123187457215\\
17.8749358001208	50.0123187467689\\
17.8860335868014	50.0123187472415\\
17.8971313734821	50.0123187469221\\
17.9082291601627	50.0123187459574\\
17.9193269468434	50.0123187447908\\
17.930424733524	50.0123187439582\\
17.9415225202047	50.0123187438422\\
17.9526203068853	50.0123187444961\\
17.963718093566	50.0123187456195\\
17.9748158802466	50.0123187466961\\
17.9859136669273	50.0123187472313\\
17.9970114536079	50.0123187469793\\
18.0081092402886	50.0123187460557\\
18.0192070269692	50.0123187448849\\
18.0303048136499	50.012318744005\\
18.0414026003305	50.0123187438202\\
18.0525003870112	50.0123187444154\\
18.0635981736918	50.0123187455171\\
18.0746959603725	50.0123187466192\\
18.0857937470531	50.0123187472152\\
18.0968915337338	50.0123187470313\\
18.1079893204144	50.012318746152\\
18.1190871070951	50.0123187449813\\
18.1301848937757	50.0123187440571\\
18.1412826804564	50.0123187438041\\
18.152380467137	50.0123187443385\\
18.1634782538177	50.0123187454147\\
18.1745760404983	50.0123187465384\\
18.185673827179	50.0123187471931\\
18.1967716138596	50.012318747078\\
18.2078694005403	50.0123187462461\\
18.2189671872209	50.0123187450796\\
18.2300649739016	50.0123187441144\\
18.2411627605822	50.012318743794\\
18.2522605472629	50.0123187442657\\
18.2633583339435	50.0123187453127\\
18.2744561206242	50.012318746454\\
18.2855539073048	50.012318747165\\
18.2966516939855	50.0123187471193\\
18.3077494806661	50.0123187463377\\
18.3188472673468	50.0123187451793\\
18.3299450540274	50.0123187441766\\
18.3410428407081	50.01231874379\\
18.3521406273887	50.0123187441974\\
18.3632384140694	50.0123187452115\\
18.37433620075	50.0123187463663\\
18.3854339874307	50.0123187471313\\
18.3965317741113	50.0123187471549\\
18.407629560792	50.0123187464263\\
18.4187273474726	50.0123187452803\\
18.4298251341533	50.0123187442434\\
18.4409229208339	50.0123187437921\\
18.4520207075146	50.0123187441337\\
18.4631184941952	50.0123187451113\\
18.4742162808759	50.0123187462756\\
18.4853140675565	50.0123187470918\\
18.4964118542372	50.0123187471848\\
18.5075096409178	50.0123187465118\\
18.5186074275985	50.0123187453821\\
18.5297052142791	50.0123187443148\\
18.5408030009598	50.0123187438002\\
18.5519007876404	50.0123187440748\\
18.5629985743211	50.0123187450125\\
18.5740963610017	50.0123187461823\\
18.5851941476824	50.0123187470468\\
18.596291934363	50.0123187472088\\
18.6073897210437	50.0123187465938\\
18.6184875077243	50.0123187454844\\
18.629585294405	50.0123187443904\\
18.6406830810856	50.0123187438144\\
18.6517808677663	50.0123187440211\\
18.6628786544469	50.0123187449155\\
18.6739764411276	50.0123187460866\\
18.6850742278082	50.0123187469964\\
18.6961720144889	50.0123187472268\\
18.7072698011695	50.012318746672\\
18.7183675878502	50.0123187455868\\
18.7294653745308	50.0123187444699\\
18.7405631612115	50.0123187438345\\
18.7516609478921	50.0123187439726\\
18.7627587345728	50.0123187448206\\
18.7738565212534	50.012318745989\\
18.7849543079341	50.0123187469409\\
18.7960520946147	50.0123187472389\\
18.8071498812954	50.0123187467461\\
18.818247667976	50.012318745689\\
18.8293454546567	50.0123187445532\\
18.8404432413373	50.0123187438606\\
18.851541028018	50.0123187439295\\
18.8626388146986	50.0123187447281\\
18.8737366013793	50.0123187458897\\
18.8848343880599	50.0123187468803\\
18.8959321747406	50.0123187472449\\
18.9070299614212	50.012318746816\\
18.9181277481019	50.0123187457905\\
18.9292255347825	50.0123187446398\\
18.9403233214632	50.0123187438925\\
18.9514211081438	50.012318743892\\
18.9625188948245	50.0123187446385\\
18.9736166815051	50.012318745789\\
18.9847144681858	50.012318746815\\
18.9958122548664	50.0123187472449\\
19.0069100415471	50.0123187468813\\
19.0180078282277	50.0123187458911\\
19.0291056149084	50.0123187447295\\
19.040203401589	50.0123187439301\\
19.0513011882697	50.0123187438602\\
19.0623989749503	50.0123187445519\\
19.073496761631	50.0123187456875\\
19.0845945483116	50.0123187467451\\
19.0956923349923	50.0123187472388\\
19.1067901216729	50.0123187469417\\
19.1178879083536	50.0123187459904\\
19.1289856950342	50.012318744822\\
19.1400834817149	50.0123187439732\\
19.1511812683955	50.0123187438342\\
19.1622790550762	50.0123187444687\\
19.1733768417568	50.0123187455853\\
19.1844746284375	50.0123187466709\\
19.1955724151181	50.0123187472266\\
19.2066702017988	50.0123187469972\\
19.2177679884794	50.0123187460881\\
19.2288657751601	50.0123187449169\\
19.2399635618407	50.0123187440218\\
19.2510613485214	50.0123187438141\\
19.262159135202	50.0123187443892\\
19.2732569218827	50.0123187454829\\
19.2843547085633	50.0123187465926\\
19.295452495244	50.0123187472085\\
19.3065502819246	50.0123187470475\\
19.3176480686053	50.0123187461837\\
19.3287458552859	50.0123187450139\\
19.3398436419666	50.0123187440757\\
19.3509414286472	50.0123187438001\\
19.3620392153279	50.0123187443137\\
19.3731370020085	50.0123187453806\\
19.3842347886892	50.0123187465106\\
19.3953325753698	50.0123187471844\\
19.4064303620505	50.0123187470924\\
19.4175281487311	50.012318746277\\
19.4286259354118	50.0123187451127\\
19.4397237220924	50.0123187441346\\
19.4508215087731	50.012318743792\\
19.4619192954537	50.0123187442424\\
19.4730170821344	50.0123187452788\\
19.484114868815	50.012318746425\\
19.4952126554957	50.0123187471544\\
19.5063104421763	50.0123187471318\\
19.517408228857	50.0123187463676\\
19.5285060155376	50.0123187452129\\
19.5396038022183	50.0123187441984\\
19.5507015888989	50.0123187437901\\
19.5617993755796	50.0123187441756\\
19.5728971622602	50.0123187451779\\
19.5839949489409	50.0123187463363\\
19.5950927356215	50.0123187471187\\
19.6061905223022	50.0123187471655\\
19.6172883089828	50.0123187464552\\
19.6283860956635	50.0123187453142\\
19.6394838823441	50.0123187442668\\
19.6505816690248	50.0123187437941\\
19.6616794557054	50.0123187441135\\
19.6727772423861	50.0123187450781\\
19.6838750290667	50.0123187462447\\
19.6949728157474	50.0123187470774\\
19.706070602428	50.0123187471934\\
19.7171683891087	50.0123187465396\\
19.7282661757893	50.0123187454163\\
19.73936396247	50.0123187443396\\
19.7504617491506	50.0123187438043\\
19.7615595358313	50.0123187440563\\
19.7726573225119	50.0123187449799\\
19.7837551091926	50.0123187461506\\
19.7948528958732	50.0123187470306\\
19.8059506825539	50.0123187472155\\
19.8170484692345	50.0123187466203\\
19.8281462559152	50.0123187455186\\
19.8392440425958	50.0123187444165\\
19.8503418292765	50.0123187438205\\
19.8614396159571	50.0123187440043\\
19.8725374026378	50.0123187448835\\
19.8836351893184	50.0123187460542\\
19.894732975999	50.0123187469785\\
19.9058307626797	50.0123187472315\\
19.9169285493603	50.0123187466972\\
19.928026336041	50.012318745621\\
19.9391241227216	50.0123187444973\\
19.9502219094023	50.0123187438426\\
19.9613196960829	50.0123187439576\\
19.9724174827636	50.0123187447894\\
19.9835152694442	50.012318745956\\
19.9946130561249	50.0123187469212\\
};
\addlegendentry{I2};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	49.9769577964375\\
0.0239878787701665	49.9833276365534\\
0.0553766632314488	49.9891074625727\\
0.0867806879378082	49.9928246855302\\
0.11382864052245	49.9949402208301\\
0.140974765097499	49.9963986606888\\
0.168120889672548	49.9974054524426\\
0.193485570888406	49.9980638623492\\
0.219358773958839	49.9985413938409\\
0.246163964190154	49.9988939775869\\
0.272969154421469	49.9991452695689\\
0.299774344652784	49.9993265799301\\
0.326579534884099	49.9994592837925\\
0.353384725115413	49.999558001471\\
0.380189915346728	49.9996327502582\\
0.404141757689305	49.9996843129811\\
0.427610988792269	49.9997249980007\\
0.451080219895233	49.9997584605951\\
0.474549450998196	49.9997863701588\\
0.49801868210116	49.9998099573041\\
0.521487913204124	49.9998301324912\\
0.544957144307088	49.9998475707064\\
0.568426375410052	49.9998627872929\\
0.59149341890979	49.9998759357142\\
0.611170129170108	49.9998858439466\\
0.631451538928186	49.9998951151676\\
0.651732948686264	49.9999035338858\\
0.672014358444341	49.9999112016942\\
0.692295768202419	49.9999182033093\\
0.712577177960496	49.9999246101116\\
0.732858587718574	49.9999304828828\\
0.753139997476652	49.999935873903\\
0.773421407234729	49.9999408285665\\
0.793702816992807	49.9999453866316\\
0.813128810304358	49.9999494055694\\
0.83019262666869	49.9999526672529\\
0.847401750237482	49.9999557395738\\
0.864864617301718	49.9999586510407\\
0.882362114146426	49.9999613735744\\
0.899859610991134	49.9999639143806\\
0.917357107835842	49.9999662859513\\
0.93485460468055	49.9999685003878\\
0.952352101525258	49.9999705685329\\
0.969849598369966	49.9999724998407\\
0.987347095214674	49.9999743034124\\
1.00484459205938	49.9999759882845\\
1.02234208890409	49.9999775625232\\
1.0398395857488	49.999979033039\\
1.05548411926885	49.9999802592405\\
1.07284392725905	49.9999815304415\\
1.09045170988208	49.9999827358058\\
1.10812438572878	49.9999838662444\\
1.12579706157548	49.9999849224318\\
1.14346973742217	49.9999859093597\\
1.16114241326887	49.9999868316783\\
1.17881508911556	49.9999876935696\\
1.19648776496226	49.9999884989068\\
1.21416044080895	49.9999892514561\\
1.23183311665565	49.9999899547959\\
1.24950579250234	49.9999906121314\\
1.26717846834904	49.999991226363\\
1.28485114419573	49.9999918003161\\
1.30252382004243	49.999992336748\\
1.32019649588913	49.9999928381447\\
1.33786917173582	49.9999933066903\\
1.35524386423274	49.9999937373871\\
1.37003921920594	49.9999940830293\\
1.3849809059958	49.9999944126658\\
1.40019398994428	49.9999947293733\\
1.41548167341457	49.9999950294873\\
1.43076935688486	49.9999953125108\\
1.44605704035515	49.9999955794137\\
1.46134472382544	49.9999958310915\\
1.47663240729572	49.9999960684666\\
1.49192009076601	49.9999962922733\\
1.5072077742363	49.9999965033915\\
1.52249545770659	49.999996702417\\
1.53778314117688	49.9999968901837\\
1.55307082464716	49.9999970671761\\
1.56835850811745	49.9999972341726\\
1.58364619158774	49.9999973915763\\
1.59893387505803	49.9999975400964\\
1.61422155852832	49.9999976800854\\
1.6295092419986	49.9999978121685\\
1.64479692546889	49.9999979366756\\
1.66008460893918	49.9999980541357\\
1.67537229240947	49.9999981648785\\
1.69065997587976	49.99999826933\\
1.70594765935005	49.9999983678347\\
1.71911365948858	49.9999984482975\\
1.73233982538511	49.9999985251045\\
1.74568117946244	49.9999985987398\\
1.75902253353977	49.9999986686929\\
1.7723638876171	49.9999987351281\\
1.78570524169444	49.9999987982704\\
1.79904659577177	49.9999988582553\\
1.8123879498491	49.9999989152217\\
1.82572930392643	49.9999989693693\\
1.83907065800376	49.999999020809\\
1.8524120120811	49.9999990696579\\
1.86575336615843	49.9999991160939\\
1.87909472023576	49.9999991602071\\
1.89243607431309	49.999999202096\\
1.90577742839043	49.9999992419199\\
1.91911878246776	49.9999992797509\\
1.93246013654509	49.9999993156716\\
1.94580149062242	49.9999993498257\\
1.95914284469976	49.9999993822695\\
1.97248419877709	49.9999994130725\\
1.98582555285442	49.9999994423644\\
1.99916690693175	49.9999994701884\\
2.01250826100909	49.9999994966024\\
2.02584961508642	49.9999995217249\\
2.03919096916375	49.9999995455869\\
2.05253232324108	49.9999995682372\\
2.06587367731841	49.9999995897838\\
2.07921503139575	49.9999996102481\\
2.09255638547308	49.9999996296706\\
2.10589773955041	49.9999996481507\\
2.11923909362774	49.999999665701\\
2.13258044770508	49.9999996823553\\
2.14592180178241	49.9999996982055\\
2.15926315585974	49.9999997132567\\
2.17260450993707	49.999999727537\\
2.18594586401441	49.9999997411318\\
2.19928721809174	49.9999997540397\\
2.21262857216907	49.999999766284\\
2.2259699262464	49.9999997779447\\
2.23931128032374	49.9999997890144\\
2.25265263440107	49.9999997995127\\
2.26405531136659	49.9999998081128\\
2.27575950596886	49.9999998165568\\
2.28748474834086	49.9999998246385\\
2.29920999071286	49.9999998323586\\
2.31093523308485	49.9999998397344\\
2.32266047545685	49.999999846786\\
2.33438571782885	49.9999998535308\\
2.34611096020085	49.9999998599807\\
2.35783620257284	49.9999998661439\\
2.36956144494484	49.9999998720306\\
2.38128668731684	49.9999998776554\\
2.39301192968884	49.9999998830346\\
2.40473717206083	49.9999998881813\\
2.41646241443283	49.999999893103\\
2.42818765680483	49.9999998978047\\
2.43991289917683	49.9999999022947\\
2.45163814154882	49.9999999065855\\
2.46336338392082	49.9999999106906\\
2.47508862629282	49.9999999146192\\
2.48681386866481	49.9999999183756\\
2.49853911103681	49.9999999219628\\
2.51026435340881	49.9999999253877\\
2.52198959578081	49.9999999286615\\
2.5337148381528	49.999999931795\\
2.5454400805248	49.9999999347945\\
2.5571653228968	49.9999999376617\\
2.5688905652688	49.9999999403984\\
2.58061580764079	49.9999999430108\\
2.59234105001279	49.9999999455089\\
2.60406629238479	49.9999999479014\\
2.61579153475679	49.9999999501919\\
2.62751677712878	49.9999999523803\\
2.63924201950078	49.9999999544678\\
2.65096726187278	49.9999999564604\\
2.66269250424478	49.9999999583669\\
2.67441774661677	49.999999960194\\
2.68614298898877	49.9999999619433\\
2.69786823136077	49.9999999636134\\
2.70959347373276	49.9999999652053\\
2.72131871610476	49.9999999667249\\
2.73304395847676	49.9999999681803\\
2.74476920084876	49.9999999695761\\
2.75649444322075	49.9999999709122\\
2.76821968559275	49.9999999721864\\
2.77994492796475	49.9999999734\\
2.79167017033675	49.9999999745589\\
2.80339541270874	49.9999999756702\\
2.81512065508074	49.9999999767369\\
2.82684589745274	49.9999999777574\\
2.83857113982474	49.9999999787291\\
2.85029638219673	49.9999999796539\\
2.86202162456873	49.9999999805378\\
2.87374686694073	49.9999999813868\\
2.88547210931272	49.9999999822023\\
2.89719735168472	49.9999999829816\\
2.90892259405672	49.9999999837223\\
2.92064783642872	49.9999999844268\\
2.93237307880071	49.999999985101\\
2.94409832117271	49.9999999857501\\
2.95582356354471	49.9999999863738\\
2.96754880591671	49.9999999869687\\
2.9792740482887	49.9999999875328\\
2.9909992906607	49.9999999880692\\
3.0027245330327	49.9999999885838\\
3.0144497754047	49.9999999890804\\
3.02617501777669	49.9999999895576\\
3.03790026014869	49.9999999900115\\
3.04962550252069	49.9999999904407\\
3.06135074489269	49.999999990849\\
3.07307598726468	49.9999999912421\\
3.08480122963668	49.9999999916224\\
3.09652647200868	49.9999999919876\\
3.10825171438067	49.9999999923335\\
3.11997695675267	49.9999999926598\\
3.13170219912467	49.9999999929705\\
3.14342744149667	49.9999999932711\\
3.15515268386866	49.9999999935628\\
3.16687792624066	49.9999999938422\\
3.17860316861266	49.9999999941055\\
3.19032841098466	49.999999994353\\
3.20205365335665	49.9999999945896\\
3.21377889572865	49.9999999948199\\
3.22550413810065	49.9999999950439\\
3.23722938047265	49.9999999952576\\
3.24895462284464	49.9999999954575\\
3.26067986521664	49.9999999956451\\
3.27240510758863	49.9999999958254\\
3.28413034996062	49.9999999960022\\
3.29585559233261	49.9999999961745\\
3.3075808347046	49.9999999963377\\
3.31930607707659	49.9999999964891\\
3.33103131944858	49.9999999966311\\
3.34275656182057	49.9999999967687\\
3.35448180419256	49.9999999969049\\
3.36620704656455	49.9999999970375\\
3.37793228893654	49.9999999971619\\
3.38965753130853	49.9999999972761\\
3.40138277368052	49.9999999973834\\
3.41310801605251	49.9999999974888\\
3.4248332584245	49.9999999975941\\
3.43655850079649	49.9999999976962\\
3.44828374316848	49.9999999977907\\
3.46000898554047	49.9999999978765\\
3.47173422791246	49.9999999979575\\
3.48345947028445	49.9999999980386\\
3.49518471265644	49.9999999981203\\
3.50690995502843	49.999999998199\\
3.51863519740042	49.9999999982703\\
3.53036043977241	49.9999999983344\\
3.5420856821444	49.9999999983957\\
3.55381092451639	49.9999999984584\\
3.56553616688838	49.9999999985222\\
3.57726140926037	49.9999999985826\\
3.58898665163236	49.9999999986361\\
3.60071189400435	49.9999999986836\\
3.61243713637634	49.9999999987302\\
3.62416237874833	49.9999999987792\\
3.63588762112032	49.9999999988291\\
3.64761286349231	49.9999999988753\\
3.6593381058643	49.9999999989149\\
3.67106334823629	49.99999999895\\
3.68278859060828	49.9999999989856\\
3.69451383298027	49.9999999990243\\
3.70623907535226	49.9999999990635\\
3.71796431772425	49.9999999990986\\
3.72968956009624	49.9999999991274\\
3.74141480246823	49.9999999991532\\
3.75314004484022	49.9999999991807\\
3.76486528721221	49.9999999992116\\
3.7765905295842	49.9999999992425\\
3.78831577195619	49.9999999992687\\
3.80004101432818	49.9999999992894\\
3.81176625670017	49.9999999993082\\
3.82349149907216	49.9999999993299\\
3.83521674144415	49.9999999993549\\
3.84694198381615	49.9999999993791\\
3.85866722618814	49.9999999993983\\
3.87039246856013	49.9999999994127\\
3.88211771093212	49.9999999994265\\
3.89384295330411	49.999999999444\\
3.9055681956761	49.9999999994644\\
3.91729343804809	49.9999999994833\\
3.92901868042008	49.9999999994969\\
3.94074392279207	49.9999999995065\\
3.95246916516406	49.9999999995169\\
3.96419440753605	49.9999999995314\\
3.97591964990804	49.9999999995482\\
3.98764489228003	49.9999999995627\\
3.99937013465202	49.9999999995719\\
4.01109537702401	49.9999999995781\\
4.022820619396	49.9999999995861\\
4.03454586176799	49.9999999995984\\
4.04627110413998	49.9999999996123\\
4.05799634651197	49.9999999996231\\
4.06972158888396	49.9999999996288\\
4.08144683125595	49.9999999996325\\
4.09317207362794	49.999999999639\\
4.10489731599993	49.9999999996498\\
4.11662255837192	49.9999999996613\\
4.12834780074391	49.999999999669\\
4.1400730431159	49.9999999996719\\
4.15179828548789	49.999999999674\\
4.16352352785988	49.9999999996797\\
4.17524877023187	49.9999999996893\\
4.18697401260386	49.9999999996987\\
4.19869925497585	49.9999999997038\\
4.21042449734784	49.9999999997046\\
4.22214973971983	49.9999999997057\\
4.23387498209182	49.999999999711\\
4.24560022446381	49.9999999997197\\
4.2573254668358	49.9999999997272\\
4.26905070920779	49.99999999973\\
4.28077595157978	49.9999999997294\\
4.29250119395177	49.99999999973\\
4.30422643632376	49.9999999997352\\
4.31595167869575	49.9999999997431\\
4.32767692106774	49.9999999997489\\
4.33940216343973	49.9999999997498\\
4.35112740581172	49.9999999997481\\
4.36285264818371	49.9999999997487\\
4.3745778905557	49.9999999997539\\
4.38630313292769	49.999999999761\\
4.39802837529968	49.9999999997652\\
4.40975361767167	49.9999999997645\\
4.42147886004366	49.9999999997623\\
4.43320410241565	49.9999999997632\\
4.44492934478764	49.9999999997685\\
4.45665458715963	49.9999999997748\\
4.46837982953162	49.9999999997774\\
4.48010507190361	49.9999999997755\\
4.4918303142756	49.9999999997731\\
4.50355555664759	49.9999999997744\\
4.51528079901958	49.9999999997799\\
4.52700604139157	49.9999999997854\\
4.53873128376356	49.9999999997865\\
4.55045652613555	49.9999999997837\\
4.56218176850754	49.9999999997813\\
4.57390701087953	49.9999999997833\\
4.58563225325152	49.9999999997889\\
4.59735749562351	49.9999999997933\\
4.6090827379955	49.9999999997931\\
4.62080798036749	49.9999999997896\\
4.63253322273948	49.9999999997877\\
4.64425846511147	49.9999999997904\\
4.65598370748346	49.9999999997959\\
4.66770894985545	49.9999999997993\\
4.67943419222744	49.9999999997979\\
4.69115943459943	49.9999999997941\\
4.70288467697142	49.9999999997927\\
4.71460991934341	49.9999999997961\\
4.7263351617154	49.9999999998014\\
4.73806040408739	49.9999999998036\\
4.74978564645938	49.9999999998012\\
4.76151088883137	49.9999999997974\\
4.77323613120336	49.9999999997968\\
4.78496137357535	49.9999999998008\\
4.79668661594734	49.9999999998056\\
4.80841185831934	49.9999999998067\\
4.82013710069133	49.9999999998035\\
4.83186234306331	49.9999999997998\\
4.8435875854353	49.9999999998002\\
4.8553128278073	49.9999999998046\\
4.86703807017929	49.9999999998089\\
4.87876331255128	49.9999999998088\\
4.89048855492327	49.999999999805\\
4.90221379729526	49.9999999998018\\
4.91393903966725	49.999999999803\\
4.92566428203924	49.9999999998077\\
4.93738952441123	49.9999999998113\\
4.94911476678322	49.9999999998102\\
4.96084000915521	49.9999999998059\\
4.9725652515272	49.9999999998033\\
4.98429049389919	49.9999999998055\\
4.99601573627118	49.9999999998103\\
5.00092856080274	49.9366835369307\\
5.00872923347873	49.9428698959328\\
5.01976115768278	49.9505560220709\\
5.03089022256762	49.9572119164365\\
5.04201928745247	49.9629235874926\\
5.05314835233731	49.9678271325045\\
5.06427741722215	49.9720389749883\\
5.07540648210699	49.9756586892476\\
5.08653554699183	49.9787714307497\\
5.09766461187668	49.9814500227175\\
5.10879367676152	49.9837567446133\\
5.11992274164636	49.9857448629996\\
5.1310518065312	49.9874599403771\\
5.14218087141604	49.988940953302\\
5.15330993630088	49.9902212473263\\
5.16443900118573	49.9913293528693\\
5.17556806607057	49.9922896828426\\
5.18669713095541	49.9931231296649\\
5.19782619584025	49.9938475763316\\
5.2089552607251	49.994478333648\\
5.22008432560994	49.9950285137461\\
5.23121339049478	49.9955093486267\\
5.24234245537962	49.9959304615534\\
5.25347152026446	49.9963000984358\\
5.2646005851493	49.9966253256103\\
5.27572965003414	49.9969121995189\\
5.28685871491899	49.9971659127046\\
5.29798777980383	49.9973909194574\\
5.30911684468867	49.9975910435631\\
5.32024590957351	49.9977695701038\\
5.33137497445835	49.9979293231417\\
5.34250403934319	49.9980727312515\\
5.35363310422803	49.998201883028\\
5.36476216911288	49.9983185746486\\
5.37589123399772	49.9984243512338\\
5.38702029888256	49.9985205431704\\
5.3981493637674	49.998608297939\\
5.40927842865224	49.9986886075426\\
5.42040749353708	49.9987623315258\\
5.43153655842193	49.9988302157902\\
5.44266562330677	49.9988929078092\\
5.45379468819161	49.9989509691893\\
5.46492375307646	49.9990048866117\\
5.4760528179613	49.9990550819485\\
5.48718188284614	49.9991019218743\\
5.49831094773098	49.9991457267879\\
5.50944001261582	49.999186778552\\
5.52056907750067	49.9992253265823\\
5.53169814238551	49.9992615921449\\
5.54282720727035	49.9992957711869\\
5.55395627215519	49.9993280363896\\
5.56508533704004	49.9993585392184\\
5.57621440192488	49.9993874124939\\
5.58734346680972	49.9994147735416\\
5.59847253169456	49.9994407275174\\
5.60960159657941	49.9994653702592\\
5.62073066146425	49.9994887901124\\
5.63185972634909	49.9995110685545\\
5.64298879123393	49.9995322799248\\
5.65411785611878	49.9995524909159\\
5.66524692100362	49.9995717605216\\
5.67637598588846	49.9995901408595\\
5.6875050507733	49.9996076788062\\
5.69863411565815	49.9996244179484\\
5.70976318054299	49.9996404001593\\
5.72089224542783	49.9996556662574\\
5.73202131031267	49.9996702556187\\
5.74315037519752	49.9996842050925\\
5.75427944008236	49.9996975478886\\
5.7654085049672	49.9997103130965\\
5.77653756985204	49.999722526179\\
5.78766663473689	49.9997342102971\\
5.79879569962173	49.9997453879116\\
5.80992476450657	49.9997560819616\\
5.82105382939141	49.9997663161152\\
5.83218289427625	49.9997761140303\\
5.84331195916109	49.9997854980307\\
5.85444102404593	49.9997944878836\\
5.86557008893077	49.9998031003073\\
5.87669915381561	49.9998113494846\\
5.88782821870046	49.9998192483659\\
5.8989572835853	49.9998268101623\\
5.91008634847014	49.9998340493351\\
5.92121541335498	49.9998409816272\\
5.93234447823982	49.9998476231432\\
5.94347354312466	49.9998539889411\\
5.9546026080095	49.9998600918343\\
5.96573167289434	49.9998659419981\\
5.97686073777918	49.9998715475859\\
5.98798980266402	49.9998769160731\\
5.99911886754886	49.9998820556919\\
6.0102479324337	49.9998869762779\\
6.02137699731854	49.9998916891297\\
6.03250606220338	49.9998962059614\\
6.04363512708822	49.9999005374613\\
6.05476419197307	49.9999046921634\\
6.06589325685791	49.9999086761841\\
6.07702232174275	49.9999124939593\\
6.08815138662759	49.9999161496349\\
6.09928045151243	49.9999196484459\\
6.11040951639727	49.9999229974262\\
6.12153858128211	49.9999262051122\\
6.13266764616695	49.9999292803899\\
6.14379671105179	49.9999322310474\\
6.15492577593663	49.9999350627365\\
6.16605484082147	49.9999377788511\\
6.17718390570631	49.9999403813847\\
6.18831297059115	49.9999428723587\\
6.19944203547599	49.9999452551376\\
6.21057110036083	49.9999475349984\\
6.22170016524567	49.9999497186864\\
6.23282923013052	49.9999518131727\\
6.24395829501536	49.9999538242195\\
6.2550873599002	49.9999557554467\\
6.26621642478504	49.9999576083561\\
6.27734548966988	49.9999593833023\\
6.28847455455472	49.9999610809477\\
6.29960361943956	49.9999627035004\\
6.3107326843244	49.9999642551405\\
6.32186174920924	49.9999657414335\\
6.33299081409408	49.9999671680144\\
6.34411987897892	49.9999685391811\\
6.35524894386376	49.9999698570785\\
6.3663780087486	49.9999711218687\\
6.37750707363344	49.999972332808\\
6.38863613851828	49.9999734897127\\
6.39976520340312	49.9999745941089\\
6.41089426828797	49.999975649512\\
6.42202333317281	49.999976660705\\
6.43315239805765	49.9999776323629\\
6.44428146294249	49.9999785676917\\
6.45541052782733	49.9999794677378\\
6.46653959271217	49.9999803317044\\
6.47766865759701	49.9999811581234\\
6.48879772248185	49.9999819463177\\
6.49992678736669	49.9999826974511\\
6.51105585225153	49.9999834146593\\
6.52218491713637	49.9999841022005\\
6.53331398202121	49.9999847640361\\
6.54444304690605	49.9999854025289\\
6.55557211179089	49.9999860178865\\
6.56670117667573	49.9999866086211\\
6.57783024156057	49.9999871728037\\
6.58895930644541	49.999987709509\\
6.60008837133026	49.9999882197549\\
6.6112174362151	49.9999887064829\\
6.62234650109994	49.9999891735912\\
6.63347556598478	49.9999896244867\\
6.64460463086962	49.9999900608565\\
6.65573369575446	49.9999904822514\\
6.6668627606393	49.9999908866844\\
6.67799182552414	49.999991271955\\
6.68912089040898	49.9999916370616\\
6.70024995529382	49.9999919830206\\
6.71137902017866	49.9999923126975\\
6.7225080850635	49.9999926297323\\
6.73363714994834	49.9999929370785\\
6.74476621483318	49.9999932358606\\
6.75589527971802	49.9999935251026\\
6.76702434460287	49.9999938024594\\
6.77815340948771	49.9999940655974\\
6.78928247437255	49.9999943135592\\
6.80041153925739	49.999994547455\\
6.81154060414223	49.9999947701457\\
6.82266966902707	49.9999949850724\\
6.83379873391191	49.9999951947972\\
6.84492779879675	49.9999953999595\\
6.85605686368159	49.9999955991524\\
6.86718592856643	49.9999957897788\\
6.87831499345127	49.9999959694747\\
6.88944405833611	49.9999961374125\\
6.90057312322095	49.9999962948566\\
6.91170218810579	49.9999964447025\\
6.92283125299063	49.9999965902227\\
6.93396031787547	49.9999967336246\\
6.94508938276032	49.9999968751165\\
6.95621844764516	49.9999970129335\\
6.96734751253	49.9999971443095\\
6.97847657741484	49.9999972669282\\
6.98960564229968	49.9999973801518\\
7.00073470718452	49.9999974854348\\
7.01186377206936	49.9999975857242\\
7.0229928369542	49.9999976841348\\
7.03412190183904	49.9999977825394\\
7.04525096672388	49.9999978807548\\
7.05638003160872	49.9999979767158\\
7.06750909649356	49.9999980675545\\
7.0786381613784	49.9999981510629\\
7.08976722626324	49.9999982268343\\
7.10089629114808	49.9999982965318\\
7.11202535603292	49.9999983631553\\
7.12315442091777	49.9999984296601\\
7.13428348580261	49.9999984975945\\
7.14541255068745	49.9999985664135\\
7.15654161557229	49.9999986338006\\
7.16767068045713	49.9999986968417\\
7.17879974534197	49.999998753485\\
7.18992881022681	49.9999988035832\\
7.20105787511165	49.9999988490133\\
7.21218693999649	49.9999988928186\\
7.22331600488133	49.9999989377852\\
7.23444506976617	49.9999989851406\\
7.24557413465101	49.9999990340032\\
7.25670319953585	49.9999990818477\\
7.26783226442069	49.9999991257618\\
7.27896132930553	49.9999991638883\\
7.29009039419037	49.9999991963568\\
7.30121945907521	49.9999992252545\\
7.31234852396006	49.9999992536513\\
7.3234775888449	49.9999992841491\\
7.33460665372974	49.9999993176556\\
7.34573571861458	49.999999352975\\
7.35686478349942	49.9999993874117\\
7.36799384838426	49.9999994180979\\
7.3791229132691	49.9999994434021\\
7.39025197815394	49.9999994637403\\
7.40138104303878	49.9999994813987\\
7.41251010792362	49.9999994994519\\
7.42363917280846	49.9999995203003\\
7.4347682376933	49.9999995445317\\
7.44589730257814	49.9999995706573\\
7.45702636746298	49.9999995958484\\
7.46815543234782	49.9999996173193\\
7.47928449723267	49.9999996336889\\
7.49041356211751	49.9999996456634\\
7.50154262700235	49.999999655711\\
7.51267169188719	49.999999666886\\
7.52380075677203	49.9999996813689\\
7.53492982165687	49.9999996994278\\
7.54605888654171	49.9999997193025\\
7.55718795142655	49.9999997380664\\
7.56831701631139	49.9999997530507\\
7.57944608119623	49.9999997631447\\
7.59057514608107	49.999999769342\\
7.60170421096591	49.9999997742724\\
7.61283327585075	49.9999997809427\\
7.62396234073559	49.9999997912951\\
7.63509140562043	49.9999998052799\\
7.64622047050527	49.9999998208878\\
7.65734953539012	49.9999998351286\\
7.66847860027496	49.9999998454824\\
7.6796076651598	49.9999998511237\\
7.69073673004464	49.9999998533272\\
7.70186579492948	49.9999998548599\\
7.71299485981432	49.9999998586528\\
7.72412392469916	49.9999998663931\\
7.735252989584	49.9999998777162\\
7.74638205446884	49.9999998903879\\
7.75751111935368	49.9999999013883\\
7.76864018423852	49.9999999083751\\
7.77976924912336	49.9999999108191\\
7.7908983140082	49.999999910265\\
7.80202737889304	49.9999999095908\\
7.81315644377788	49.9999999116234\\
7.82428550866272	49.9999999177791\\
7.83541457354757	49.9999999273846\\
7.84654363843241	49.9999999380057\\
7.85767270331725	49.9999999466262\\
7.86880176820209	49.9999999511077\\
7.87993083308693	49.9999999512246\\
7.89105989797177	49.9999999487771\\
7.90218896285661	49.9999999467254\\
7.91331802774145	49.9999999477646\\
7.92444709262629	49.9999999530269\\
7.93557615751113	49.9999999615384\\
7.94670522239597	49.9999999706917\\
7.95783428728081	49.9999999775073\\
7.96896335216565	49.9999999800736\\
7.98009241705049	49.9999999784726\\
7.99122148193533	49.9999999747421\\
8.00235054682017	49.9999999718949\\
8.01347961170502	49.9999999724669\\
8.02460867658985	49.9999999772957\\
8.0357377414747	49.9999999851177\\
8.04686680635954	49.9999999931806\\
8.05799587124438	49.9999999985731\\
8.06912493612922	49.9999999996317\\
8.08025400101406	49.9999999967453\\
8.0913830658989	49.9999999921693\\
8.10251213078374	49.9999999889382\\
8.11364119566858	49.9999999894033\\
8.12477026055342	49.999999994099\\
8.13589932543826	50.0000000014861\\
8.1470283903231	50.0000000086967\\
8.15815745520794	50.0000000129186\\
8.16928652009278	50.0000000127542\\
8.18041558497762	50.0000000088962\\
8.19154464986246	50.000000003794\\
8.20267371474731	50.0000000004731\\
8.21380277963215	50.0000000010759\\
8.22493184451699	50.0000000058285\\
8.23606090940183	50.000000012933\\
8.24718997428667	50.0000000194355\\
8.25831903917151	50.0000000226532\\
8.26944810405635	50.0000000214692\\
8.28057716894119	50.0000000168729\\
8.29170623382603	50.0000000114829\\
8.30283529871087	50.0000000082843\\
8.31396436359571	50.0000000091884\\
8.32509342848055	50.0000000141114\\
8.33622249336539	50.0000000210152\\
8.34735155825023	50.0000000268917\\
8.35848062313507	50.000000029215\\
8.36960968801992	50.0000000271611\\
8.38073875290476	50.000000022006\\
8.3918678177896	50.0000000165106\\
8.40299688267444	50.0000000135885\\
8.41412594755928	50.0000000149005\\
8.42525501244412	50.0000000200536\\
8.43638407732896	50.0000000267912\\
8.4475131422138	50.0000000320822\\
8.45864220709864	50.0000000335846\\
8.46977127198348	50.0000000307759\\
8.48090033686832	50.0000000252056\\
8.49202940175316	50.0000000197481\\
8.503158466638	50.0000000172152\\
8.51428753152284	50.0000000190004\\
8.52541659640768	50.0000000244056\\
8.53654566129253	50.0000000309792\\
8.54767472617737	50.0000000356992\\
8.55880379106221	50.0000000364316\\
8.56993285594705	50.0000000329612\\
8.58106192083189	50.0000000270949\\
8.59219098571673	50.0000000217907\\
8.60332005060157	50.0000000197298\\
8.61444911548641	50.0000000220232\\
8.62557818037125	50.0000000276758\\
8.63670724525609	50.0000000340663\\
8.64783631014093	50.0000000382134\\
8.65896537502577	50.0000000382136\\
8.67009443991061	50.0000000341611\\
8.68122350479545	50.0000000281016\\
8.69235256968029	50.000000023046\\
8.70348163456513	50.0000000215168\\
8.71461069944997	50.0000000243313\\
8.72573976433481	50.0000000302074\\
8.73686882921966	50.000000036382\\
8.7479978941045	50.0000000399452\\
8.75912695898934	50.0000000392441\\
8.77025602387418	50.0000000346814\\
8.78138508875902	50.0000000285204\\
8.79251415364386	50.0000000237932\\
8.8036432185287	50.0000000228377\\
8.81477228341354	50.000000026169\\
8.82590134829838	50.0000000322313\\
8.83703041318322	50.0000000381485\\
8.84815947806806	50.0000000411126\\
8.8592885429529	50.0000000397388\\
8.87041760783774	50.0000000347336\\
8.88154667272258	50.0000000285545\\
8.89267573760742	50.0000000242237\\
8.90380480249227	50.0000000238696\\
8.91493386737711	50.0000000277\\
8.92606293226195	50.0000000339017\\
8.93719199714679	50.0000000395155\\
8.94832106203163	50.0000000418646\\
8.95945012691647	50.0000000398466\\
8.97057919180131	50.0000000344649\\
8.98170825668615	50.0000000283454\\
8.99283732157099	50.0000000244687\\
9.00396638645583	50.0000000247319\\
9.01509545134067	50.000000029033\\
9.02622451622551	50.0000000353205\\
9.03735358111035	50.000000040583\\
9.04848264599519	50.000000042303\\
9.05961171088003	50.0000000396715\\
9.07074077576488	50.0000000339789\\
9.08186984064971	50.0000000279918\\
9.09299890553456	50.0000000246182\\
9.1041279704194	50.0000000255041\\
9.11525703530424	50.0000000302391\\
9.12638610018908	50.0000000365544\\
9.13751516507392	50.0000000414181\\
9.14864422995876	50.0000000424979\\
9.1597732948436	50.0000000392872\\
9.17090235972844	50.0000000333493\\
9.18203142461328	50.0000000275631\\
9.19316048949812	50.0000000247337\\
9.20428955438296	50.0000000262387\\
9.2154186192678	50.0000000313636\\
9.22654768415264	50.0000000376461\\
9.23767674903748	50.0000000420651\\
9.24880581392232	50.0000000424983\\
9.25993487880717	50.0000000387463\\
9.27106394369201	50.0000000326294\\
9.28219300857685	50.0000000271086\\
9.29332207346169	50.0000000248569\\
9.30445113834653	50.0000000269692\\
9.31558020323137	50.0000000324342\\
9.32670926811621	50.0000000386219\\
9.33783833300105	50.0000000425536\\
9.34896739788589	50.0000000423388\\
9.36009646277073	50.0000000380878\\
9.37122552765557	50.0000000318586\\
9.38235459254041	50.0000000266636\\
9.39348365742525	50.0000000250158\\
9.40461272231009	50.000000027716\\
9.41574178719493	50.0000000334666\\
9.42687085207977	50.0000000394975\\
9.43799991696462	50.0000000429032\\
9.44912898184946	50.0000000420448\\
9.4602580467343	50.0000000373412\\
9.47138711161914	50.0000000310667\\
9.48251617650398	50.0000000262536\\
9.49364524138882	50.0000000252287\\
9.50477430627366	50.0000000284905\\
9.5159033711585	50.0000000344685\\
9.52703243604334	50.0000000402813\\
9.53816150092818	50.000000043127\\
9.54929056581302	50.0000000416356\\
9.56041963069786	50.0000000365298\\
9.5715486955827	50.0000000302768\\
9.58267776046754	50.0000000258971\\
9.59380682535238	50.000000025507\\
9.60493589023723	50.0000000292975\\
9.61606495512206	50.0000000354418\\
9.62719402000691	50.000000040977\\
9.63832308489175	50.0000000432342\\
9.64945214977659	50.0000000411263\\
9.66058121466143	50.0000000356726\\
9.67171027954627	50.0000000295072\\
9.68283934443111	50.0000000256074\\
9.69396840931595	50.0000000258572\\
9.70509747420079	50.0000000301377\\
9.71622653908563	50.0000000363849\\
9.72735560397047	50.0000000415856\\
9.73848466885531	50.0000000432315\\
9.74961373374015	50.0000000405297\\
9.76074279862499	50.0000000347857\\
9.77187186350983	50.0000000287728\\
9.78300092839467	50.0000000253942\\
9.79412999327952	50.0000000262817\\
9.80525905816436	50.0000000310082\\
9.8163881230492	50.0000000372939\\
9.82751718793404	50.0000000421064\\
9.83864625281888	50.0000000431242\\
9.84977531770372	50.0000000398573\\
9.86090438258856	50.0000000338831\\
9.8720334474734	50.0000000280858\\
9.88316251235824	50.0000000252641\\
9.89429157724308	50.0000000267806\\
9.90542064212792	50.0000000319042\\
9.91654970701276	50.0000000381631\\
9.9276787718976	50.0000000425376\\
9.93880783678244	50.0000000429171\\
9.94993690166728	50.0000000391194\\
9.96106596655213	50.0000000329777\\
9.97219503143697	50.0000000274568\\
9.98332409632181	50.0000000252216\\
9.99445316120665	50.0000000273515\\
10.0004670286733	50.0371797780564\\
10.0071050262829	50.0353594170148\\
10.0180255490389	50.0326906932829\\
10.0291009707354	50.0303474137253\\
10.0401763924319	50.0283182623339\\
10.0512518141284	50.0265587447214\\
10.0623272358249	50.025030788962\\
10.0734026575215	50.0237018101437\\
10.084478079218	50.0225439125357\\
10.0955535009145	50.0215332087135\\
10.106628922611	50.020649238146\\
10.1177043443076	50.0198744704929\\
10.1287797660041	50.0191938811964\\
10.1398551877006	50.01859458889\\
10.1509306093971	50.0180655457092\\
10.1620060310936	50.0175972728377\\
10.173082389178	50.0171816006281\\
10.1841701652584	50.016811225692\\
10.1952674171116	50.0164803149777\\
10.2063652037922	50.0161840026503\\
10.2174629904729	50.0159178477376\\
10.2285607771535	50.0156780142901\\
10.2396585638342	50.0154611995258\\
10.2507563505148	50.0152645572929\\
10.2618541371955	50.0150856328803\\
10.2729519238761	50.0149223074869\\
10.2840497105568	50.0147727507893\\
10.2951474972374	50.0146353802368\\
10.3062452839181	50.0145088259511\\
10.3173430705987	50.0143919003967\\
10.3284408572793	50.0142835722374\\
10.33953864396	50.014182943968\\
10.3506364306406	50.0140892329601\\
10.3617342173213	50.0140017555231\\
10.3728320040019	50.0139199135018\\
10.3839297906826	50.0138431828837\\
10.3950275773632	50.0137711039221\\
10.4061253640439	50.0137032724023\\
10.4172231507245	50.0136393318555\\
10.4283209374052	50.0135789666895\\
10.4394187240858	50.0135218962977\\
10.4505165107665	50.0134678702002\\
10.4616142974471	50.0134166641706\\
10.4727120841278	50.0133680771721\\
10.4838098708084	50.0133219288271\\
10.494907657489	50.0132780571382\\
10.5060054441697	50.0132363162601\\
10.5171032308503	50.013196574277\\
10.528201017531	50.0131587110811\\
10.5392988042116	50.013122616535\\
10.5503965908923	50.0130881890747\\
10.5614943775729	50.013055334805\\
10.5725921642536	50.0130239669898\\
10.5836899509342	50.012994005729\\
10.5947877376149	50.012965377585\\
10.6058855242955	50.0129380149957\\
10.6169833109762	50.0129118554528\\
10.6280810976568	50.0128868405702\\
10.6391788843374	50.0128629152499\\
10.6502766710181	50.0128400271367\\
10.6613744576987	50.012818126444\\
10.6724722443794	50.0127971660828\\
10.68357003106	50.0127771019049\\
10.6946678177407	50.0127578928322\\
10.7057656044213	50.0127395007121\\
10.716863391102	50.0127218898728\\
10.7279611777826	50.0127050265037\\
10.7390589644633	50.0126888780738\\
10.7501567511439	50.0126734129908\\
10.7612545378246	50.0126586006019\\
10.7723523245052	50.012644411483\\
10.7834501111858	50.0126308178376\\
10.7945478978665	50.0126177937796\\
10.8056456845471	50.0126053153302\\
10.8167434712278	50.0125933600966\\
10.8278412579084	50.012581906745\\
10.8389390445891	50.0125709344839\\
10.8500368312697	50.0125604227655\\
10.8611346179504	50.012550351318\\
10.872232404631	50.0125407004728\\
10.8833301913117	50.0125314516118\\
10.8944279779923	50.0125225875117\\
10.905525764673	50.0125140924067\\
10.9166235513536	50.012505951723\\
10.9277213380342	50.0124981515914\\
10.9388191247149	50.0124906783458\\
10.9499169113955	50.0124835182237\\
10.9610146980762	50.0124766573931\\
10.9721124847568	50.0124700822807\\
10.9832102714375	50.0124637800381\\
10.9943080581181	50.0124577389203\\
11.0054058447988	50.0124519483921\\
11.0165036314794	50.0124463989021\\
11.0276014181601	50.0124410814183\\
11.0386992048407	50.0124359869305\\
11.0497969915214	50.0124311061369\\
11.060894778202	50.0124264294537\\
11.0719925648826	50.0124219473322\\
11.0830903515633	50.0124176507323\\
11.0941881382439	50.0124135315264\\
11.1052859249246	50.0124095826411\\
11.1163837116052	50.0124057978652\\
11.1274814982859	50.0124021714054\\
11.1385792849665	50.0123986973875\\
11.1496770716472	50.0123953695271\\
11.1607748583278	50.0123921811157\\
11.1718726450085	50.0123891253217\\
11.1829704316891	50.0123861956658\\
11.1940682183698	50.0123833864447\\
11.2051660050504	50.012380692905\\
11.216263791731	50.0123781110833\\
11.2273615784117	50.0123756373801\\
11.2384593650923	50.0123732680609\\
11.249557151773	50.0123709989087\\
11.2606549384536	50.0123688251837\\
11.2717527251343	50.0123667419068\\
11.2828505118149	50.0123647443312\\
11.2939482984956	50.0123628283832\\
11.3050460851762	50.0123609908665\\
11.3161438718569	50.0123592293324\\
11.3272416585375	50.0123575416739\\
11.3383394452182	50.0123559256251\\
11.3494372318988	50.012354378396\\
11.3605350185794	50.0123528966062\\
11.3716328052601	50.0123514765459\\
11.3827305919407	50.0123501146425\\
11.3938283786214	50.0123488079152\\
11.404926165302	50.0123475542078\\
11.4160239519827	50.0123463520896\\
11.4271217386633	50.0123452004682\\
11.438219525344	50.0123440980904\\
11.4493173120246	50.0123430431589\\
11.4604150987053	50.0123420332385\\
11.4715128853859	50.0123410654938\\
11.4826106720666	50.0123401371481\\
11.4937084587472	50.0123392459494\\
11.5048062454278	50.01233839043\\
11.5159040321085	50.0123375698376\\
11.5270018187891	50.0123367837688\\
11.5380996054698	50.0123360316715\\
11.5491973921504	50.0123353124446\\
11.5602951788311	50.0123346243167\\
11.5713929655117	50.0123339650593\\
11.5824907521924	50.0123333324346\\
11.593588538873	50.0123327246721\\
11.6046863255537	50.0123321407531\\
11.6157841122343	50.0123315803719\\
11.626881898915	50.0123310435905\\
11.6379796855956	50.0123305303445\\
11.6490774722763	50.0123300400267\\
11.6601752589569	50.0123295713381\\
11.6712730456376	50.0123291224751\\
11.6823708323182	50.0123286915656\\
11.6934686189989	50.0123282771527\\
11.7045664056795	50.0123278785032\\
11.7156641923602	50.0123274955991\\
11.7267619790408	50.0123271288146\\
11.7378597657215	50.0123267784262\\
11.7489575524021	50.0123264441819\\
11.7600553390828	50.012326125125\\
11.7711531257634	50.0123258197542\\
11.7822509124441	50.0123255264457\\
11.7933486991247	50.0123252439424\\
11.8044464858054	50.0123249716857\\
11.815544272486	50.0123247098363\\
11.8266420591666	50.0123244589745\\
11.8377398458473	50.0123242196168\\
11.8488376325279	50.0123239917713\\
11.8599354192086	50.0123237747349\\
11.8710332058892	50.0123235672258\\
11.8821309925699	50.0123233677899\\
11.8932287792505	50.0123231752934\\
11.9043265659312	50.0123229892766\\
11.9154243526118	50.0123228100039\\
11.9265221392925	50.0123226381884\\
11.9376199259731	50.0123224745164\\
11.9487177126538	50.0123223191908\\
11.9598154993344	50.0123221717019\\
11.9709132860151	50.0123220309317\\
11.9820110726957	50.0123218955432\\
11.9931088593764	50.012321764475\\
12.004206646057	50.0123216373147\\
12.0153044327377	50.0123215143789\\
12.0264022194183	50.0123213964624\\
12.037500006099	50.0123212843723\\
12.0485977927796	50.0123211784608\\
12.0596955794603	50.0123210783707\\
12.0707933661409	50.0123209831108\\
12.0818911528216	50.0123208914267\\
12.0929889395022	50.0123208022953\\
12.1040867261829	50.012320715317\\
12.1151845128635	50.0123206308249\\
12.1262822995442	50.0123205496593\\
12.1373800862248	50.0123204727138\\
12.1484778729055	50.012320400458\\
12.1595756595861	50.0123203326594\\
12.1706734462668	50.0123202684293\\
12.1817712329474	50.0123202065732\\
12.1928690196281	50.0123201460844\\
12.2039668063087	50.0123200865531\\
12.2150645929894	50.0123200283035\\
12.22616237967	50.0123199721966\\
12.2372601663507	50.012319919187\\
12.2483579530313	50.0123198698399\\
12.259455739712	50.012319824028\\
12.2705535263926	50.0123197809492\\
12.2816513130733	50.0123197394551\\
12.2927490997539	50.0123196985412\\
12.3038468864346	50.012319657772\\
12.3149446731152	50.0123196174461\\
12.3260424597959	50.0123195784263\\
12.3371402464765	50.0123195417102\\
12.3482380331572	50.0123195079424\\
12.3593358198378	50.0123194770879\\
12.3704336065185	50.0123194484207\\
12.3815313931991	50.0123194208303\\
12.3926291798798	50.0123193933059\\
12.4037269665604	50.0123193653764\\
12.4148247532411	50.0123193373029\\
12.4259225399217	50.012319309936\\
12.4370203266024	50.0123192843034\\
12.448118113283	50.0123192611166\\
12.4592158999637	50.0123192404241\\
12.4703136866443	50.0123192215696\\
12.481411473325	50.0123192034757\\
12.4925092600056	50.0123191851211\\
12.5036070466863	50.0123191659926\\
12.5147048333669	50.0123191463054\\
12.5258026200476	50.0123191268883\\
12.5369004067282	50.0123191087879\\
12.5479981934089	50.0123190927739\\
12.5590959800895	50.0123190789715\\
12.5701937667702	50.0123190667907\\
12.5812915534508	50.0123190551853\\
12.5923893401315	50.012319043121\\
12.6034871268121	50.0123190300396\\
12.6145849134928	50.0123190161041\\
12.6256827001734	50.0123190021135\\
12.6367804868541	50.0123189891255\\
12.6478782735347	50.0123189779606\\
12.6589760602154	50.012318968816\\
12.670073846896	50.0123189611658\\
12.6811716335767	50.0123189539946\\
12.6922694202573	50.0123189462553\\
12.703367206938	50.0123189373427\\
12.7144649936186	50.0123189273639\\
12.7255627802993	50.0123189170819\\
12.7366605669799	50.0123189075583\\
12.7477583536606	50.0123188996585\\
12.7588561403412	50.0123188936481\\
12.7699539270219	50.0123188890646\\
12.7810517137025	50.0123188849241\\
12.7921495003832	50.0123188801678\\
12.8032472870638	50.012318874143\\
12.8143450737445	50.0123188668983\\
12.8254428604251	50.0123188591557\\
12.8365406471058	50.0123188519748\\
12.8476384337864	50.0123188462609\\
12.8587362204671	50.0123188423451\\
12.8698340071477	50.0123188398276\\
12.8809317938284	50.0123188377579\\
12.892029580509	50.0123188350674\\
12.9031273671897	50.0123188310567\\
12.9142251538703	50.0123188257138\\
12.925322940551	50.0123188197159\\
12.9364207272316	50.0123188141151\\
12.9475185139123	50.0123188098522\\
12.9586163005929	50.0123188073211\\
12.9697140872736	50.012318806185\\
12.9808118739542	50.0123188055289\\
12.9919096606349	50.0123188042768\\
13.0030074473155	50.0123188016839\\
13.0141052339962	50.0123187976767\\
13.0252030206768	50.0123187928838\\
13.0363008073575	50.0123187883457\\
13.0473985940381	50.0123187850339\\
13.0584963807188	50.0123187834029\\
13.0695941673994	50.0123187831794\\
13.0806919540801	50.0123187834858\\
13.0917897407607	50.0123187832421\\
13.1028875274414	50.0123187816599\\
13.113985314122	50.0123187786035\\
13.1250831008027	50.0123187746502\\
13.1361808874833	50.0123187708242\\
13.147278674164	50.0123187681239\\
13.1583764608446	50.0123187670623\\
13.1694742475253	50.0123187674295\\
13.1805720342059	50.0123187683885\\
13.1916698208866	50.0123187688578\\
13.2027676075672	50.0123187680079\\
13.2138653942479	50.0123187656409\\
13.2249631809285	50.0123187622804\\
13.2360609676092	50.0123187589301\\
13.2471587542898	50.0123187566114\\
13.2582565409705	50.0123187558933\\
13.2693543276511	50.01231875663\\
13.2804521143318	50.0123187580272\\
13.2915499010124	50.0123187590059\\
13.3026476876931	50.0123187586977\\
13.3137454743737	50.0123187568429\\
13.3248432610544	50.0123187539092\\
13.335941047735	50.0123187508758\\
13.3470388344157	50.0123187487834\\
13.3581366210963	50.0123187482549\\
13.369234407777	50.0123187492086\\
13.3803321944576	50.0123187508954\\
13.3914299811383	50.0123187522422\\
13.4025277678189	50.0123187523448\\
13.4136255544996	50.0123187508821\\
13.4247233411802	50.0123187482641\\
13.4358211278609	50.0123187454422\\
13.4469189145415	50.0123187434722\\
13.4580167012222	50.0123187430282\\
13.4691144879028	50.0123187440932\\
13.4802122745835	50.0123187459656\\
13.4913100612641	50.0123187475819\\
13.5024078479448	50.0123187480047\\
13.5135056346254	50.0123187468531\\
13.5246034213061	50.0123187444773\\
13.5357012079867	50.0123187417975\\
13.5467989946674	50.0123187398807\\
13.557896781348	50.0123187394502\\
13.5689945680287	50.0123187405528\\
13.5800923547093	50.0123187425374\\
13.59119014139	50.0123187443534\\
13.6022879280706	50.0123187450336\\
13.6133857147513	50.0123187441382\\
13.6244835014319	50.0123187419565\\
13.6355812881126	50.0123187393741\\
13.6466790747932	50.0123187374655\\
13.6577768614739	50.0123187370003\\
13.6688746481545	50.0123187380892\\
13.6799724348352	50.0123187401334\\
13.6910702215158	50.012318742099\\
13.7021680081965	50.0123187429923\\
13.7132657948771	50.0123187423161\\
13.7243635815578	50.0123187402977\\
13.7354613682384	50.012318737785\\
13.7465591549191	50.0123187358559\\
13.7576569415997	50.0123187353237\\
13.7687547282804	50.0123187363626\\
13.779852514961	50.0123187384281\\
13.7909503016417	50.0123187405066\\
13.8020480883223	50.0123187415813\\
13.813145875003	50.0123187410993\\
13.8242436616836	50.0123187392251\\
13.8353414483643	50.0123187367657\\
13.8464392350449	50.0123187347989\\
13.8575370217256	50.0123187341785\\
13.8686348084062	50.0123187351416\\
13.8797325950869	50.0123187371999\\
13.8908303817675	50.0123187393636\\
13.9019281684482	50.0123187405965\\
13.9130259551288	50.0123187402916\\
13.9241237418095	50.0123187385504\\
13.9352215284901	50.0123187361358\\
13.9463193151708	50.0123187341217\\
13.9574171018514	50.0123187333995\\
13.9685148885321	50.0123187342683\\
13.9796126752127	50.0123187362978\\
13.9907104618934	50.0123187385253\\
14.001808248574	50.0123187398987\\
14.0129060352547	50.0123187397594\\
14.0240038219353	50.012318738145\\
14.035101608616	50.012318735772\\
14.0461993952966	50.0123187337064\\
14.0572971819773	50.0123187328742\\
14.0683949686579	50.0123187336355\\
14.0794927553386	50.012318735619\\
14.0905905420192	50.0123187378931\\
14.1016883286999	50.0123187393931\\
14.1127861153805	50.0123187394111\\
14.1238839020612	50.0123187379209\\
14.1349816887418	50.0123187355898\\
14.1460794754225	50.0123187334724\\
14.1571772621031	50.0123187325258\\
14.1682750487838	50.0123187331698\\
14.1793728354644	50.0123187350938\\
14.1904706221451	50.0123187373999\\
14.2015684088257	50.0123187390152\\
14.2126661955064	50.0123187391846\\
14.223763982187	50.012318737818\\
14.2348617688677	50.0123187355316\\
14.2459595555483	50.0123187333647\\
14.257057342229	50.012318732302\\
14.2681551289096	50.0123187328216\\
14.2792529155903	50.0123187346747\\
14.2903507022709	50.0123187370004\\
14.3014484889516	50.0123187387209\\
14.3125462756322	50.012318739037\\
14.3236440623129	50.0123187377951\\
14.3347418489935	50.0123187355577\\
14.3458396356742	50.0123187333453\\
14.3569374223548	50.0123187321669\\
14.3680352090355	50.012318732557\\
14.3791329957161	50.0123187343296\\
14.3902307823968	50.0123187366637\\
14.4013285690774	50.0123187384806\\
14.4124263557581	50.0123187389396\\
14.4235241424387	50.012318737824\\
14.4346219291194	50.012318735641\\
14.4457197158	50.0123187333883\\
14.4568175024807	50.012318732096\\
14.4679152891613	50.0123187323531\\
14.479013075842	50.0123187340367\\
14.4901108625226	50.012318736369\\
14.5012086492033	50.0123187382739\\
14.5123064358839	50.0123187388723\\
14.5234042225646	50.0123187378852\\
14.5345020092452	50.0123187357625\\
14.5455997959259	50.0123187334759\\
14.5566975826065	50.0123187320726\\
14.5677953692872	50.0123187321942\\
14.5788931559678	50.0123187337816\\
14.5899909426485	50.0123187361024\\
14.6010887293291	50.0123187380874\\
14.6121865160098	50.0123187388217\\
14.6232843026904	50.0123187379654\\
14.6343820893711	50.0123187359092\\
14.6454798760517	50.0123187335956\\
14.6565776627324	50.0123187320852\\
14.667675449413	50.0123187320698\\
14.6787732360936	50.0123187335544\\
14.6898710227743	50.0123187358546\\
14.7009688094549	50.0123187379117\\
14.7120665961356	50.0123187387786\\
14.7231643828162	50.0123187380551\\
14.7342621694969	50.012318736072\\
14.7453599561775	50.0123187337387\\
14.7564577428582	50.0123187321258\\
14.7675555295388	50.0123187319728\\
14.7786533162195	50.0123187333486\\
14.7897511029001	50.0123187356196\\
14.8008488895808	50.012318737741\\
14.8119466762614	50.0123187387368\\
14.8230444629421	50.0123187381482\\
14.8341422496227	50.0123187362444\\
14.8452400363034	50.0123187338991\\
14.856337822984	50.0123187321888\\
14.8674356096647	50.0123187318983\\
14.8785333963453	50.0123187331601\\
14.889631183026	50.0123187353934\\
14.9007289697066	50.0123187375712\\
14.9118267563873	50.012318738692\\
14.9229245430679	50.0123187382399\\
14.9340223297486	50.0123187364218\\
14.9451201164292	50.0123187340725\\
14.9562179031099	50.0123187322705\\
14.9673156897905	50.0123187318431\\
14.9784134764712	50.0123187329861\\
14.9895112631518	50.0123187351736\\
15.0006090498325	50.0123187373998\\
15.0117068365131	50.0123187386414\\
15.0228046231938	50.0123187383271\\
15.0339024098744	50.012318736601\\
15.0450001965551	50.0123187342555\\
15.0560979832357	50.0123187323679\\
15.0671957699164	50.0123187318049\\
15.078293556597	50.0123187328249\\
15.0893913432777	50.0123187349586\\
15.1004891299583	50.0123187372254\\
15.111586916639	50.0123187385831\\
15.1226847033196	50.0123187384077\\
15.1337824900003	50.0123187367792\\
15.1448802766809	50.0123187344457\\
15.1559780633616	50.012318732479\\
15.1670758500422	50.0123187317823\\
15.1781736367229	50.0123187326755\\
15.1892714234035	50.0123187347479\\
15.2003692100842	50.0123187370469\\
15.2114669967648	50.012318738516\\
15.2225647834455	50.0123187384799\\
15.2336625701261	50.0123187369548\\
15.2447603568068	50.0123187346413\\
15.2558581434874	50.0123187326022\\
15.2669559301681	50.0123187317742\\
15.2780537168487	50.0123187325374\\
15.2891515035294	50.012318734541\\
15.30024929021	50.0123187368643\\
15.3113470768907	50.0123187384394\\
15.3224448635713	50.0123187385426\\
15.333542650252	50.0123187371261\\
15.3446404369326	50.0123187348408\\
15.3557382236133	50.0123187327364\\
15.3668360102939	50.0123187317798\\
15.3779337969746	50.0123187324103\\
15.3890315836552	50.0123187343381\\
15.4001293703359	50.0123187366773\\
15.4112271570165	50.0123187383529\\
15.4223249436972	50.0123187385949\\
15.4334227303778	50.0123187372921\\
15.4445205170585	50.0123187350428\\
15.4556183037391	50.0123187328805\\
15.4667160904198	50.0123187317986\\
15.4778138771004	50.0123187322941\\
15.4889116637811	50.0123187341393\\
15.5000094504617	50.0123187364862\\
15.5111072371424	50.0123187382564\\
15.522205023823	50.0123187386364\\
15.5333028105037	50.0123187374516\\
15.5444005971843	50.0123187352463\\
15.555498383865	50.0123187330336\\
15.5665961705456	50.0123187318303\\
15.5776939572263	50.012318732189\\
15.5887917439069	50.012318733945\\
15.5998895305876	50.0123187362913\\
15.6109873172682	50.0123187381498\\
15.6220851039489	50.0123187386665\\
15.6331828906295	50.0123187376039\\
15.6442806773102	50.0123187354503\\
15.6553784639908	50.012318733195\\
15.6664762506715	50.0123187318744\\
15.6775740373521	50.0123187320951\\
15.6886718240328	50.0123187337557\\
15.6997696107134	50.0123187360932\\
15.7108673973941	50.0123187380334\\
15.7219651840747	50.0123187386849\\
15.7330629707554	50.0123187377483\\
15.744160757436	50.0123187356538\\
15.7552585441167	50.0123187333639\\
15.7663563307973	50.0123187319306\\
15.777454117478	50.0123187320125\\
15.7885519041586	50.0123187335719\\
15.7996496908393	50.0123187358923\\
15.8107474775199	50.0123187379075\\
15.8218452642006	50.0123187386915\\
15.8329430508812	50.0123187378841\\
15.8440408375619	50.0123187358562\\
15.8551386242425	50.0123187335396\\
15.8662364109232	50.0123187319987\\
15.8773341976038	50.0123187319414\\
15.8884319842845	50.0123187333941\\
15.8995297709651	50.0123187356893\\
15.9106275576458	50.0123187377723\\
15.9217253443264	50.0123187386861\\
15.9328231310071	50.0123187380107\\
15.9439209176877	50.0123187360565\\
15.9550187043684	50.0123187337214\\
15.966116491049	50.0123187320782\\
15.9772142777297	50.012318731882\\
15.9883120644103	50.0123187332229\\
15.999409851091	50.0123187354848\\
16.0105076377716	50.0123187376284\\
16.0216054244523	50.0123187386686\\
16.0327032111329	50.0123187381277\\
16.0438009978136	50.012318736254\\
16.0548987844942	50.0123187339086\\
16.0659965711749	50.012318732169\\
16.0770943578555	50.0123187318345\\
16.0881921445362	50.0123187330589\\
16.0992899312168	50.0123187352795\\
16.1103877178975	50.0123187374761\\
16.1214855045781	50.0123187386392\\
16.1325832912588	50.0123187382346\\
16.1436810779394	50.012318736448\\
16.1547788646201	50.0123187341004\\
16.1658766513007	50.0123187322705\\
16.1769744379814	50.012318731799\\
16.188072224662	50.0123187329025\\
16.1991700113427	50.0123187350741\\
16.2102677980233	50.0123187373159\\
16.221365584704	50.0123187385979\\
16.2324633713846	50.012318738331\\
16.2435611580653	50.0123187366378\\
16.2546589447459	50.0123187342964\\
16.2657567314266	50.0123187323825\\
16.2768545181072	50.0123187317755\\
16.2879523047879	50.0123187327544\\
16.2990500914685	50.0123187348693\\
16.3101478781492	50.0123187371485\\
16.3212456648298	50.0123187385447\\
16.3323434515105	50.0123187384165\\
16.3434412381911	50.0123187368226\\
16.3545390248718	50.0123187344956\\
16.3656368115524	50.0123187325045\\
16.3767345982331	50.0123187317642\\
16.3878323849137	50.012318732615\\
16.3989301715944	50.0123187346657\\
16.410027958275	50.0123187369743\\
16.4211257449557	50.0123187384799\\
16.4322235316363	50.0123187384908\\
16.443321318317	50.0123187370019\\
16.4544191049976	50.0123187346974\\
16.4655168916783	50.0123187326361\\
16.4766146783589	50.0123187317651\\
16.4877124650396	50.0123187324847\\
16.4988102517202	50.0123187344642\\
16.5099080384009	50.012318736794\\
16.5210058250815	50.0123187384037\\
16.5321036117622	50.0123187385537\\
16.5432013984428	50.0123187371749\\
16.5542991851235	50.0123187349011\\
16.5653969718041	50.0123187327768\\
16.5764947584848	50.0123187317782\\
16.5875925451654	50.0123187323642\\
16.5986903318461	50.0123187342653\\
16.6097881185267	50.0123187366083\\
16.6208859052074	50.0123187383164\\
16.631983691888	50.0123187386049\\
16.6430814785687	50.0123187373412\\
16.6541792652493	50.0123187351059\\
16.66527705193	50.0123187329261\\
16.6763748386106	50.0123187318034\\
16.6874726252913	50.0123187322536\\
16.6985704119719	50.0123187340699\\
16.7096681986526	50.0123187364176\\
16.7207659853332	50.0123187382182\\
16.7318637720139	50.0123187386442\\
16.7429615586945	50.0123187375\\
16.7540593453752	50.0123187353112\\
16.7651571320558	50.0123187330836\\
16.7762549187365	50.0123187318407\\
16.7873527054171	50.0123187321535\\
16.7984504920978	50.0123187338785\\
16.8095482787784	50.0123187362229\\
16.8206460654591	50.0123187381095\\
16.8317438521397	50.0123187386715\\
16.8428416388204	50.0123187376508\\
16.853939425501	50.0123187355161\\
16.8650372121817	50.0123187332485\\
16.8761349988623	50.0123187318898\\
16.887232785543	50.0123187320643\\
16.8983305722236	50.0123187336918\\
16.9094283589043	50.0123187360246\\
16.9205261455849	50.0123187379907\\
16.9316239322656	50.0123187386868\\
16.9427217189462	50.0123187377931\\
16.9538195056269	50.0123187357201\\
16.9649172923075	50.0123187334204\\
16.9760150789882	50.0123187319507\\
16.9871128656688	50.0123187319861\\
16.9982106523495	50.0123187335106\\
17.0093084390301	50.0123187358235\\
17.0204062257108	50.0123187378622\\
17.0315040123914	50.0123187386899\\
17.0426017990721	50.0123187379263\\
17.0536995857527	50.0123187359223\\
17.0647973724334	50.0123187335987\\
17.075895159114	50.012318732023\\
17.0869929457947	50.0123187319194\\
17.0980907324753	50.0123187333353\\
17.109188519156	50.0123187356203\\
17.1202863058366	50.0123187377244\\
17.1313840925173	50.0123187386808\\
17.1424818791979	50.0123187380502\\
17.1535796658786	50.0123187361221\\
17.1646774525592	50.0123187337827\\
17.1757752392399	50.0123187321067\\
17.1868730259205	50.0123187318642\\
17.1979708126012	50.0123187331667\\
17.2090685992818	50.0123187354157\\
17.2201663859625	50.0123187375778\\
17.2312641726431	50.0123187386596\\
17.2423619593238	50.012318738164\\
17.2534597460044	50.0123187363188\\
17.264557532685	50.0123187339717\\
17.2756553193657	50.0123187322012\\
17.2867531060464	50.0123187318209\\
17.297850892727	50.0123187330054\\
17.3089486794076	50.0123187352105\\
17.3200464660883	50.012318737423\\
17.331144252769	50.0123187386264\\
17.3422420394496	50.0123187382676\\
17.3533398261302	50.0123187365116\\
17.3644376128109	50.0123187341652\\
17.3755353994915	50.0123187323065\\
17.3866331861722	50.0123187317895\\
17.3977309728528	50.0123187328518\\
17.4088287595335	50.0123187350053\\
17.4199265462141	50.0123187372605\\
17.4310243328948	50.0123187385812\\
17.4421221195754	50.0123187383605\\
17.4532199062561	50.0123187366999\\
17.4643176929367	50.0123187343624\\
17.4754154796174	50.0123187324219\\
17.486513266298	50.0123187317702\\
17.4976110529787	50.0123187327066\\
17.5087088396593	50.0123187348009\\
17.51980662634	50.0123187370908\\
17.5309044130206	50.0123187385242\\
17.5420021997013	50.0123187384424\\
17.5530999863819	50.012318736883\\
17.5641977730626	50.0123187345626\\
17.5752955597432	50.0123187325473\\
17.5863933464239	50.0123187317631\\
17.5974911331045	50.0123187325703\\
17.6085889197852	50.012318734598\\
17.6196867064658	50.0123187369146\\
17.6307844931465	50.0123187384556\\
17.6418822798271	50.012318738513\\
17.6529800665078	50.0123187370603\\
17.6640778531884	50.0123187347651\\
17.6751756398691	50.012318732682\\
17.6862734265497	50.0123187317681\\
17.6973712132304	50.0123187324432\\
17.708468999911	50.0123187343974\\
17.7195667865917	50.0123187367325\\
17.7306645732723	50.0123187383757\\
17.741762359953	50.012318738572\\
17.7528601466336	50.0123187372312\\
17.7639579333143	50.0123187349693\\
17.7750557199949	50.0123187328257\\
17.7861535066756	50.0123187317852\\
17.7972512933562	50.012318732326\\
17.8083490800369	50.0123187341996\\
17.8194468667175	50.012318736545\\
17.8305446533982	50.0123187382847\\
17.8416424400788	50.0123187386193\\
17.8527402267595	50.012318737395\\
17.8638380134401	50.0123187351744\\
17.8749358001208	50.0123187329778\\
17.8860335868014	50.0123187318145\\
17.8971313734821	50.012318732219\\
17.9082291601627	50.0123187340054\\
17.9193269468434	50.012318736353\\
17.930424733524	50.012318738183\\
17.9415225202047	50.0123187386547\\
17.9526203068853	50.0123187375512\\
17.963718093566	50.0123187353797\\
17.9748158802466	50.0123187331378\\
17.9859136669273	50.0123187318557\\
17.9970114536079	50.0123187321225\\
18.0081092402886	50.0123187338155\\
18.0192070269692	50.0123187361569\\
18.0303048136499	50.0123187380709\\
18.0414026003305	50.012318738678\\
18.0525003870112	50.0123187376992\\
18.0635981736918	50.0123187355844\\
18.0746959603725	50.0123187333052\\
18.0857937470531	50.0123187319088\\
18.0968915337338	50.0123187320369\\
18.1079893204144	50.0123187336306\\
18.1190871070951	50.0123187359576\\
18.1301848937757	50.0123187379488\\
18.1412826804564	50.0123187386892\\
18.152380467137	50.0123187378386\\
18.1634782538177	50.0123187357879\\
18.1745760404983	50.0123187334793\\
18.185673827179	50.0123187319736\\
18.1967716138596	50.0123187319625\\
18.2078694005403	50.0123187334513\\
18.2189671872209	50.0123187357558\\
18.2300649739016	50.0123187378172\\
18.2411627605822	50.0123187386882\\
18.2522605472629	50.0123187379688\\
18.2633583339435	50.0123187359894\\
18.2744561206242	50.0123187336595\\
18.2855539073048	50.0123187320497\\
18.2966516939855	50.0123187318996\\
18.3077494806661	50.0123187332782\\
18.3188472673468	50.0123187355521\\
18.3299450540274	50.0123187376764\\
18.3410428407081	50.0123187386751\\
18.3521406273887	50.0123187380893\\
18.3632384140694	50.0123187361882\\
18.37433620075	50.0123187338453\\
18.3854339874307	50.0123187321371\\
18.3965317741113	50.0123187318484\\
18.407629560792	50.012318733112\\
18.4187273474726	50.0123187353472\\
18.4298251341533	50.012318737527\\
18.4409229208339	50.0123187386499\\
18.4520207075146	50.0123187381998\\
18.4631184941952	50.0123187363836\\
18.4742162808759	50.0123187340359\\
18.4853140675565	50.0123187322352\\
18.4964118542372	50.012318731809\\
18.5075096409178	50.0123187329532\\
18.5186074275985	50.0123187351419\\
18.5297052142791	50.0123187373696\\
18.5408030009598	50.0123187386126\\
18.5519007876404	50.0123187382999\\
18.5629985743211	50.012318736575\\
18.5740963610017	50.0123187342306\\
18.5851941476824	50.0123187323439\\
18.596291934363	50.0123187317817\\
18.6073897210437	50.0123187328024\\
18.6184875077243	50.0123187349369\\
18.629585294405	50.0123187372046\\
18.6406830810856	50.0123187385634\\
18.6517808677663	50.0123187383891\\
18.6628786544469	50.0123187367617\\
18.6739764411276	50.012318734429\\
18.6850742278082	50.0123187324627\\
18.6961720144889	50.0123187317665\\
18.7072698011695	50.0123187326601\\
18.7183675878502	50.012318734733\\
18.7294653745308	50.0123187370327\\
18.7405631612115	50.0123187385026\\
18.7516609478921	50.0123187384672\\
18.7627587345728	50.0123187369429\\
18.7738565212534	50.01231873463\\
18.7849543079341	50.0123187325913\\
18.7960520946147	50.0123187317634\\
18.8071498812954	50.0123187325268\\
18.818247667976	50.0123187345307\\
18.8293454546567	50.0123187368544\\
18.8404432413373	50.0123187384302\\
18.851541028018	50.012318738534\\
18.8626388146986	50.0123187371181\\
18.8737366013793	50.0123187348332\\
18.8848343880599	50.012318732729\\
18.8959321747406	50.0123187317725\\
18.9070299614212	50.012318732403\\
18.9181277481019	50.0123187343309\\
18.9292255347825	50.0123187366704\\
18.9403233214632	50.0123187383465\\
18.9514211081438	50.0123187385891\\
18.9625188948245	50.0123187372867\\
18.9736166815051	50.0123187350378\\
18.9847144681858	50.0123187328756\\
18.9958122548664	50.0123187317937\\
19.0069100415471	50.0123187322891\\
19.0180078282277	50.0123187341343\\
19.0291056149084	50.0123187364814\\
19.040203401589	50.0123187382519\\
19.0513011882697	50.0123187386324\\
19.0623989749503	50.0123187374481\\
19.073496761631	50.012318735243\\
19.0845945483116	50.0123187330304\\
19.0956923349923	50.0123187318269\\
19.1067901216729	50.0123187321855\\
19.1178879083536	50.0123187339415\\
19.1289856950342	50.0123187362879\\
19.1400834817149	50.0123187381467\\
19.1511812683955	50.0123187386638\\
19.1622790550762	50.0123187376016\\
19.1733768417568	50.0123187354481\\
19.1844746284375	50.0123187331929\\
19.1955724151181	50.0123187318721\\
19.2066702017988	50.0123187320927\\
19.2177679884794	50.0123187337532\\
19.2288657751601	50.0123187360907\\
19.2399635618407	50.0123187380312\\
19.2510613485214	50.0123187386831\\
19.262159135202	50.0123187377468\\
19.2732569218827	50.0123187356526\\
19.2843547085633	50.0123187333626\\
19.295452495244	50.0123187319292\\
19.3065502819246	50.0123187320108\\
19.3176480686053	50.01231873357\\
19.3287458552859	50.0123187358905\\
19.3398436419666	50.0123187379059\\
19.3509414286472	50.0123187386902\\
19.3620392153279	50.0123187378831\\
19.3731370020085	50.0123187358554\\
19.3842347886892	50.0123187335388\\
19.3953325753698	50.0123187319977\\
19.4064303620505	50.0123187319402\\
19.4175281487311	50.0123187333928\\
19.4286259354118	50.0123187356879\\
19.4397237220924	50.0123187377711\\
19.4508215087731	50.0123187386852\\
19.4619192954537	50.0123187380101\\
19.4730170821344	50.0123187360561\\
19.484114868815	50.012318733721\\
19.4952126554957	50.0123187320777\\
19.5063104421763	50.0123187318812\\
19.517408228857	50.0123187332219\\
19.5285060155376	50.0123187354837\\
19.5396038022183	50.0123187376274\\
19.5507015888989	50.012318738668\\
19.5617993755796	50.0123187381274\\
19.5728971622602	50.0123187362539\\
19.5839949489409	50.0123187339084\\
19.5950927356215	50.0123187321686\\
19.6061905223022	50.0123187318339\\
19.6172883089828	50.0123187330581\\
19.6283860956635	50.0123187352786\\
19.6394838823441	50.0123187374753\\
19.6505816690248	50.0123187386387\\
19.6616794557054	50.0123187382344\\
19.6727772423861	50.0123187364481\\
19.6838750290667	50.0123187341005\\
19.6949728157474	50.0123187322704\\
19.706070602428	50.0123187317986\\
19.7171683891087	50.0123187329019\\
19.7282661757893	50.0123187350734\\
19.73936396247	50.0123187373153\\
19.7504617491506	50.0123187385975\\
19.7615595358313	50.0123187383309\\
19.7726573225119	50.0123187366379\\
19.7837551091926	50.0123187342965\\
19.7948528958732	50.0123187323825\\
19.8059506825539	50.0123187317753\\
19.8170484692345	50.0123187327539\\
19.8281462559152	50.0123187348686\\
19.8392440425958	50.0123187371479\\
19.8503418292765	50.0123187385444\\
19.8614396159571	50.0123187384164\\
19.8725374026378	50.0123187368229\\
19.8836351893184	50.0123187344958\\
19.894732975999	50.0123187325046\\
19.9058307626797	50.0123187317641\\
19.9169285493603	50.0123187326145\\
19.928026336041	50.0123187346652\\
19.9391241227216	50.0123187369738\\
19.9502219094023	50.0123187384796\\
19.9613196960829	50.0123187384908\\
19.9724174827636	50.0123187370022\\
19.9835152694442	50.0123187346977\\
19.9946130561249	50.0123187326363\\
};
\addlegendentry{I3};

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.2\columnwidth,
at={(0in,1.2in)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
ymin=-1,
ymax=1,
ylabel={$p_k$ [p.u.]},
ymajorgrids,
title style={font=\bfseries},
title={Active Power}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-2.46927163618704e-08\\
0.0239878787701665	-2.80981513024628e-08\\
0.0553766632314488	-3.88700504839695e-08\\
0.0867806879378082	-5.3733401597402e-08\\
0.11382864052245	-6.57301684811234e-08\\
0.140974765097499	-8.02753165992568e-08\\
0.168120889672548	-9.7990475595748e-08\\
0.193485570888406	-1.1497938900001e-07\\
0.219358773958839	-1.25012988067551e-07\\
0.246163964190154	-1.36722521056547e-07\\
0.272969154421469	-1.49512361798644e-07\\
0.299774344652784	-1.63479780364843e-07\\
0.326579534884099	-1.78730366389817e-07\\
0.353384725115413	-1.95379292150764e-07\\
0.380189915346728	-2.13551942374279e-07\\
0.404141757689305	-2.29256836944109e-07\\
0.427610988792269	-2.45231471088184e-07\\
0.451080219895233	-2.62270655463071e-07\\
0.474549450998196	-2.80468506698527e-07\\
0.49801868210116	-2.99900804427905e-07\\
0.521487913204124	-3.20646386586847e-07\\
0.544957144307088	-3.42790710397017e-07\\
0.568426375410052	-3.66422928343457e-07\\
0.59149341890979	-3.90873155212821e-07\\
0.611170129170108	-4.11120299430342e-07\\
0.631451538928186	-4.33289493293273e-07\\
0.651732948686264	-4.56610697819644e-07\\
0.672014358444341	-4.81135763408346e-07\\
0.692295768202419	-5.06920655947762e-07\\
0.712577177960496	-5.3402314511953e-07\\
0.732858587718574	-5.62502752412742e-07\\
0.753139997476652	-5.92420679340956e-07\\
0.773421407234729	-6.23839713167996e-07\\
0.793702816992807	-6.56824107093161e-07\\
0.813128810304358	-6.89485507292265e-07\\
0.83019262666869	-7.18311467072013e-07\\
0.847401750237482	-7.48557573414677e-07\\
0.864864617301718	-7.80541966144665e-07\\
0.882362114146426	-8.13849897860098e-07\\
0.899859610991134	-8.48447696418263e-07\\
0.917357107835842	-8.84370697253746e-07\\
0.93485460468055	-9.21652966081614e-07\\
0.952352101525258	-9.60330589945967e-07\\
0.969849598369966	-1.00043974861827e-06\\
0.987347095214674	-1.04201210027126e-06\\
1.00484459205938	-1.08507656020327e-06\\
1.02234208890409	-1.129664422299e-06\\
1.0398395857488	-1.17580652931503e-06\\
1.05548411926885	-1.21644990288172e-06\\
1.07284392725905	-1.26058946961522e-06\\
1.09045170988208	-1.3064822404923e-06\\
1.10812438572878	-1.35378767988991e-06\\
1.12579706157548	-1.40238015595849e-06\\
1.14346973742217	-1.45225152982483e-06\\
1.16114241326887	-1.50339036195156e-06\\
1.17881508911556	-1.55578191878562e-06\\
1.19648776496226	-1.60940422965172e-06\\
1.21416044080895	-1.66422616203803e-06\\
1.23183311665565	-1.72021079743876e-06\\
1.24950579250234	-1.77731759398666e-06\\
1.26717846834904	-1.83549778138283e-06\\
1.28485114419573	-1.8946896006146e-06\\
1.30252382004243	-1.95482173669559e-06\\
1.32019649588913	-2.01581891417689e-06\\
1.33786917173582	-2.07759809508581e-06\\
1.35524386423274	-2.1391895355567e-06\\
1.37003921920594	-2.19401783337619e-06\\
1.3849809059958	-2.24973490430389e-06\\
1.40019398994428	-2.30665944435529e-06\\
1.41548167341457	-2.36409085417059e-06\\
1.43076935688486	-2.42168955153874e-06\\
1.44605704035515	-2.479360660787e-06\\
1.46134472382544	-2.53698353726514e-06\\
1.47663240729572	-2.59444690785464e-06\\
1.49192009076601	-2.6516192696817e-06\\
1.5072077742363	-2.70837119272948e-06\\
1.52249545770659	-2.76456315272276e-06\\
1.53778314117688	-2.82004632256532e-06\\
1.55307082464716	-2.87467633539405e-06\\
1.56835850811745	-2.92828480412151e-06\\
1.58364619158774	-2.9807256504235e-06\\
1.59893387505803	-3.03181238312603e-06\\
1.61422155852832	-3.08139986683402e-06\\
1.6295092419986	-3.12928706988105e-06\\
1.64479692546889	-3.17533158608945e-06\\
1.66008460893918	-3.21932383822757e-06\\
1.67537229240947	-3.26112481673496e-06\\
1.69065997587976	-3.30052486422237e-06\\
1.70594765935005	-3.33738790132205e-06\\
1.71911365948858	-3.36818840046769e-06\\
1.73233982538511	-3.3970820702623e-06\\
1.74568117946244	-3.42389824430885e-06\\
1.75902253353977	-3.44832338044702e-06\\
1.7723638876171	-3.47027444024881e-06\\
1.78570524169444	-3.48964597995226e-06\\
1.79904659577177	-3.50634550393112e-06\\
1.8123879498491	-3.52031154360774e-06\\
1.82572930392643	-3.53145722820063e-06\\
1.83907065800376	-3.53971239413163e-06\\
1.8524120120811	-3.54504313917279e-06\\
1.86575336615843	-3.54738628888999e-06\\
1.87909472023576	-3.54669910517532e-06\\
1.89243607431309	-3.54298012196032e-06\\
1.90577742839043	-3.53619364985288e-06\\
1.91911878246776	-3.52632797390133e-06\\
1.93246013654509	-3.51341722294225e-06\\
1.94580149062242	-3.49745513258752e-06\\
1.95914284469976	-3.47846264825509e-06\\
1.97248419877709	-3.45651052568249e-06\\
1.98582555285442	-3.43162168684896e-06\\
1.99916690693175	-3.40384914715536e-06\\
2.01250826100909	-3.37329900523818e-06\\
2.02584961508642	-3.34002086813375e-06\\
2.03919096916375	-3.30409699936787e-06\\
2.05253232324108	-3.26566531627508e-06\\
2.06587367731841	-3.22479753296352e-06\\
2.07921503139575	-3.18160036917084e-06\\
2.09255638547308	-3.13623814486851e-06\\
2.10589773955041	-3.08879845539768e-06\\
2.11923909362774	-3.0394062101652e-06\\
2.13258044770508	-2.98824537022095e-06\\
2.14592180178241	-2.9354121591249e-06\\
2.15926315585974	-2.88104257375866e-06\\
2.17260450993707	-2.8253327957953e-06\\
2.18594586401441	-2.7683800914198e-06\\
2.19928721809174	-2.71032430673516e-06\\
2.21262857216907	-2.65136645580438e-06\\
2.2259699262464	-2.59159760317957e-06\\
2.23931128032374	-2.53115472293683e-06\\
2.25265263440107	-2.47023691033357e-06\\
2.26405531136659	-2.41827990170972e-06\\
2.27575950596886	-2.36466156694455e-06\\
2.28748474834086	-2.31079564936077e-06\\
2.29920999071286	-2.2568694810957e-06\\
2.31093523308485	-2.20297002058812e-06\\
2.32266047545685	-2.14917343744059e-06\\
2.33438571782885	-2.09554846898025e-06\\
2.34611096020085	-2.04216429111334e-06\\
2.35783620257284	-1.98909449760693e-06\\
2.36956144494484	-1.93641261553356e-06\\
2.38128668731684	-1.88418362162973e-06\\
2.39301192968884	-1.83246047691376e-06\\
2.40473717206083	-1.78128954711222e-06\\
2.41646241443283	-1.73071927174681e-06\\
2.42818765680483	-1.68080275871079e-06\\
2.43991289917683	-1.63159133996954e-06\\
2.45163814154882	-1.58312584088418e-06\\
2.46336338392082	-1.53543500434644e-06\\
2.47508862629282	-1.48854304043848e-06\\
2.48681386866481	-1.44247845103447e-06\\
2.49853911103681	-1.39727469203938e-06\\
2.51026435340881	-1.35296190517492e-06\\
2.52198959578081	-1.30955851471222e-06\\
2.5337148381528	-1.26707191702094e-06\\
2.5454400805248	-1.22550785128126e-06\\
2.5571653228968	-1.18487863791664e-06\\
2.5688905652688	-1.1452015540582e-06\\
2.58061580764079	-1.10648900676674e-06\\
2.59234105001279	-1.06874112140858e-06\\
2.60406629238479	-1.03194889121692e-06\\
2.61579153475679	-9.96104865135343e-07\\
2.62751677712878	-9.61210134561024e-07\\
2.63924201950078	-9.27270184271733e-07\\
2.65096726187278	-8.94284029832748e-07\\
2.66269250424478	-8.62238377846784e-07\\
2.67441774661677	-8.31113266644816e-07\\
2.68614298898877	-8.00893481243477e-07\\
2.69786823136077	-7.71573643745657e-07\\
2.70959347373276	-7.43151574004894e-07\\
2.72131871610476	-7.15617011723062e-07\\
2.73304395847676	-6.88947857971993e-07\\
2.74476920084876	-6.63118166699453e-07\\
2.75649444322075	-6.38109589825905e-07\\
2.76821968559275	-6.13914099759405e-07\\
2.77994492796475	-5.90525101620395e-07\\
2.79167017033675	-5.6792639662386e-07\\
2.80339541270874	-5.46090911737663e-07\\
2.81512065508074	-5.24990713956729e-07\\
2.82684589745274	-5.04607797169972e-07\\
2.83857113982474	-4.84934112203651e-07\\
2.85029638219673	-4.65960833385143e-07\\
2.86202162456873	-4.47668262717061e-07\\
2.87374686694073	-4.30027276362601e-07\\
2.88547210931272	-4.13010888699657e-07\\
2.89719735168472	-3.96603701605153e-07\\
2.90892259405672	-3.80799152356384e-07\\
2.92064783642872	-3.655874314551e-07\\
2.93237307880071	-3.50946983592185e-07\\
2.94409832117271	-3.368487292226e-07\\
2.95582356354471	-3.23268598961815e-07\\
2.96754880591671	-3.10195069379874e-07\\
2.9792740482887	-2.97623627952095e-07\\
2.9909992906607	-2.85544027022715e-07\\
3.0027245330327	-2.7393391467754e-07\\
3.0144497754047	-2.62765708892534e-07\\
3.02617501777669	-2.52019443961036e-07\\
3.03790026014869	-2.41687921123918e-07\\
3.04962550252069	-2.31768609528258e-07\\
3.06135074489269	-2.22250912542863e-07\\
3.07307598726468	-2.13112361112699e-07\\
3.08480122963668	-2.04327853058003e-07\\
3.09652647200868	-1.95882129162722e-07\\
3.10825171438067	-1.87772184292582e-07\\
3.11997695675267	-1.79996995730619e-07\\
3.13170219912467	-1.72545476095924e-07\\
3.14342744149667	-1.65395511133622e-07\\
3.15515268386866	-1.58525133128431e-07\\
3.16687792624066	-1.51923955319846e-07\\
3.17860316861266	-1.45592659690873e-07\\
3.19032841098466	-1.39531040236778e-07\\
3.20205365335665	-1.33727312441186e-07\\
3.21377889572865	-1.28160101247283e-07\\
3.22550413810065	-1.22810999836435e-07\\
3.23722938047265	-1.17674345678983e-07\\
3.24895462284464	-1.12753762777491e-07\\
3.26067986521664	-1.08049117791719e-07\\
3.27240510758863	-1.03547767484024e-07\\
3.28413034996062	-9.92294284694187e-08\\
3.29585559233261	-9.50795135989586e-08\\
3.3075808347046	-9.1096721457465e-08\\
3.31930607707659	-8.72867492739975e-08\\
3.33103131944858	-8.36488355598298e-08\\
3.34275656182057	-8.01694072683455e-08\\
3.35448180419256	-7.68296510070958e-08\\
3.36620704656455	-7.36189284688957e-08\\
3.37793228893654	-7.05397526906845e-08\\
3.38965753130853	-6.7599002932641e-08\\
3.40138277368052	-6.47946955002194e-08\\
3.41310801605251	-6.2112405083748e-08\\
3.4248332584245	-5.95351593115359e-08\\
3.43655850079649	-5.70562698620649e-08\\
3.44828374316848	-5.4681428436917e-08\\
3.46000898554047	-5.24178122721468e-08\\
3.47173422791246	-5.02617772823289e-08\\
3.48345947028445	-4.81982528527331e-08\\
3.49518471265644	-4.62124842170912e-08\\
3.50690995502843	-4.43016224802748e-08\\
3.51863519740042	-4.24738155262613e-08\\
3.53036043977241	-4.07357272600565e-08\\
3.5420856821444	-3.90817933322729e-08\\
3.55381092451639	-3.74966226638029e-08\\
3.56553616688838	-3.59680284972114e-08\\
3.57726140926037	-3.44967716453062e-08\\
3.58898665163236	-3.30926843461812e-08\\
3.60071189400435	-3.17612212740544e-08\\
3.61243713637634	-3.04948094775773e-08\\
3.62416237874833	-2.92781647536178e-08\\
3.63588762112032	-2.81019507487025e-08\\
3.64761286349231	-2.69702192254414e-08\\
3.6593381058643	-2.58936950745232e-08\\
3.67106334823629	-2.48760514889281e-08\\
3.68278859060828	-2.39077857249862e-08\\
3.69451383298027	-2.29742137423917e-08\\
3.70623907535226	-2.20690702575779e-08\\
3.71796431772425	-2.11992432933299e-08\\
3.72968956009624	-2.03755866396839e-08\\
3.74141480246823	-1.9599572922942e-08\\
3.75314004484022	-1.88600119941229e-08\\
3.76486528721221	-1.81433231747181e-08\\
3.7765905295842	-1.74464277848623e-08\\
3.78831577195619	-1.67785287195227e-08\\
3.80004101432818	-1.61498784842281e-08\\
3.81176625670017	-1.55594857519441e-08\\
3.82349149907216	-1.49948428133052e-08\\
3.83521674144415	-1.44439774225117e-08\\
3.84694198381615	-1.39069935846075e-08\\
3.85866722618814	-1.33948074632527e-08\\
3.87039246856013	-1.29164194664517e-08\\
3.88211771093212	-1.24682641693382e-08\\
3.89384295330411	-1.20369936066997e-08\\
3.9055681956761	-1.16127081731899e-08\\
3.91729343804809	-1.11985726229548e-08\\
3.92901868042008	-1.08065597765328e-08\\
3.94074392279207	-1.04438469449354e-08\\
3.95246916516406	-1.01043641128634e-08\\
3.96419440753605	-9.77446640940113e-09\\
3.97591964990804	-9.44671928637572e-09\\
3.98764489228003	-9.12709424702203e-09\\
3.99937013465202	-8.82794068160946e-09\\
4.01109537702401	-8.55417270719624e-09\\
4.022820619396	-8.29741828452635e-09\\
4.03454586176799	-8.04432284106359e-09\\
4.04627110413998	-7.79020009446397e-09\\
4.05799634651197	-7.54347357203987e-09\\
4.06972158888396	-7.31618326845136e-09\\
4.08144683125595	-7.11066729078278e-09\\
4.09317207362794	-6.91659447852939e-09\\
4.10489731599993	-6.72149519204591e-09\\
4.11662255837192	-6.52360547053132e-09\\
4.12834780074391	-6.3333194579846e-09\\
4.1400730431159	-6.16172783948689e-09\\
4.15179828548789	-6.00842697970966e-09\\
4.16352352785988	-5.86157165804504e-09\\
4.17524877023187	-5.71013560981428e-09\\
4.18697401260386	-5.55532529470208e-09\\
4.19869925497585	-5.40895409596494e-09\\
4.21042449734784	-5.28058363362587e-09\\
4.22214973971983	-5.16702658902752e-09\\
4.23387498209182	-5.05547451587322e-09\\
4.24560022446381	-4.9368513861471e-09\\
4.2573254668358	-4.81522882663604e-09\\
4.26905070920779	-4.70323758490451e-09\\
4.28077595157978	-4.6083943798764e-09\\
4.29250119395177	-4.52486921102153e-09\\
4.30422643632376	-4.43947378522247e-09\\
4.31595167869575	-4.3455035957641e-09\\
4.32767692106774	-4.24966771687211e-09\\
4.33940216343973	-4.16477058686451e-09\\
4.35112740581172	-4.09588970618563e-09\\
4.36285264818371	-4.03480666417227e-09\\
4.3745778905557	-3.96858244259796e-09\\
4.38630313292769	-3.8931786561902e-09\\
4.39802837529968	-3.81761073822686e-09\\
4.40975361767167	-3.75420462986428e-09\\
4.42147886004366	-3.70532705130081e-09\\
4.43320410241565	-3.66075141858993e-09\\
4.44492934478764	-3.60840571031169e-09\\
4.45665458715963	-3.54710575836204e-09\\
4.46837982953162	-3.4877073949492e-09\\
4.48010507190361	-3.441434364998e-09\\
4.4918303142756	-3.4078257800039e-09\\
4.50355555664759	-3.3751264872601e-09\\
4.51528079901958	-3.3327020471448e-09\\
4.52700604139157	-3.28227378767775e-09\\
4.53873128376356	-3.23599298903819e-09\\
4.55045652613555	-3.20342403103243e-09\\
4.56218176850754	-3.18128424265229e-09\\
4.57390701087953	-3.15685352276038e-09\\
4.58563225325152	-3.12145283488848e-09\\
4.59735749562351	-3.07960687845449e-09\\
4.6090827379955	-3.04415899256787e-09\\
4.62080798036749	-3.0225402549732e-09\\
4.63253322273948	-3.00879438235447e-09\\
4.64425846511147	-2.98985440795177e-09\\
4.65598370748346	-2.95940656545033e-09\\
4.66770894985545	-2.92455078133031e-09\\
4.67943419222744	-2.89819325826551e-09\\
4.69115943459943	-2.88526369138979e-09\\
4.70288467697142	-2.87740923388502e-09\\
4.71460991934341	-2.86185077068109e-09\\
4.7263351617154	-2.83494039941241e-09\\
4.73806040408739	-2.80600326374341e-09\\
4.74978564645938	-2.78737559289408e-09\\
4.76151088883137	-2.78123052177283e-09\\
4.77323613120336	-2.77722934873534e-09\\
4.78496137357535	-2.76349574739144e-09\\
4.79668661594734	-2.73922352444287e-09\\
4.80841185831934	-2.71550611353916e-09\\
4.82013710069133	-2.70349721739623e-09\\
4.83186234306331	-2.7025037343448e-09\\
4.8435875854353	-2.70070196573782e-09\\
4.8553128278073	-2.68769185612344e-09\\
4.86703807017929	-2.66555339280907e-09\\
4.87876331255128	-2.64659888136839e-09\\
4.89048855492327	-2.64024713101828e-09\\
4.90221379729526	-2.64297442344198e-09\\
4.91393903966725	-2.64204580882348e-09\\
4.92566428203924	-2.62905035549673e-09\\
4.93738952441123	-2.60883329421743e-09\\
4.94911476678322	-2.59433453129876e-09\\
4.96084000915521	-2.59277169279472e-09\\
4.9725652515272	-2.59796317383336e-09\\
4.98429049389919	-2.59687689297937e-09\\
4.99601573627118	-2.58349442278162e-09\\
5.00092856080274	0.000529063667264953\\
5.00872923347873	0.00490387750268004\\
5.01976115768278	0.0108758005654956\\
5.03089022256762	0.016652851635181\\
5.04201928745247	0.0221905949837676\\
5.05314835233731	0.0274980917184779\\
5.06427741722215	0.0325841879547256\\
5.07540648210699	0.0374575044064074\\
5.08653554699183	0.0421264271954139\\
5.09766461187668	0.0465991001769635\\
5.10879367676152	0.0508834188960758\\
5.11992274164636	0.0549870262649041\\
5.1310518065312	0.0589173100566108\\
5.14218087141604	0.0626814022688372\\
5.15330993630088	0.0662861802950382\\
5.16443900118573	0.0697382696867547\\
5.17556806607057	0.0730440481575935\\
5.18669713095541	0.076209650429446\\
5.19782619584025	0.0792409735770867\\
5.2089552607251	0.0821436826648835\\
5.22008432560994	0.084923216628527\\
5.23121339049478	0.0875847944674346\\
5.24234245537962	0.0901334218350397\\
5.25347152026446	0.092573898044937\\
5.2646005851493	0.0949108233922666\\
5.27572965003414	0.0971486065865159\\
5.28685871491899	0.0992914720578898\\
5.29798777980383	0.101343466954796\\
5.30911684468867	0.103308467770786\\
5.32024590957351	0.105190186670662\\
5.33137497445835	0.106992177667799\\
5.34250403934319	0.108717842802981\\
5.35363310422803	0.110370438393384\\
5.36476216911288	0.111953081301655\\
5.37589123399772	0.113468755077804\\
5.38702029888256	0.114920315798307\\
5.3981493637674	0.116310497481233\\
5.40927842865224	0.117641917066921\\
5.42040749353708	0.118917079067972\\
5.43153655842193	0.120138380056296\\
5.44266562330677	0.121308113139018\\
5.45379468819161	0.122428472488538\\
5.46492375307646	0.12350155787727\\
5.4760528179613	0.124529379079984\\
5.48718188284614	0.125513859988072\\
5.49831094773098	0.126456842338719\\
5.50944001261582	0.127360089068995\\
5.52056907750067	0.128225287408893\\
5.53169814238551	0.129054051878313\\
5.54282720727035	0.129847927327286\\
5.55395627215519	0.130608392069034\\
5.56508533704004	0.13133686104556\\
5.57621440192488	0.132034688887705\\
5.58734346680972	0.132703172723415\\
5.59847253169456	0.133343554652248\\
5.60960159657941	0.133957023909817\\
5.62073066146425	0.134544718841831\\
5.63185972634909	0.135107728847306\\
5.64298879123393	0.135647096416088\\
5.65411785611878	0.136163819293347\\
5.66524692100362	0.136658852698211\\
5.67637598588846	0.137133111455659\\
5.6875050507733	0.137587471902653\\
5.69863411565815	0.138022773499921\\
5.70976318054299	0.138439820185498\\
5.72089224542783	0.138839381594785\\
5.73202131031267	0.13922219430156\\
5.74315037519752	0.139588963191235\\
5.75427944008236	0.13994036298276\\
5.7654085049672	0.140277039814249\\
5.77653756985204	0.14059961274895\\
5.78766663473689	0.140908675069866\\
5.79879569962173	0.141204795307701\\
5.80992476450657	0.141488518050689\\
5.82105382939141	0.141760364666046\\
5.83218289427625	0.142020834082447\\
5.84331195916109	0.142270403731496\\
5.85444102404593	0.14250953064883\\
5.86557008893077	0.142738652638832\\
5.87669915381561	0.142958189357862\\
5.88782821870046	0.143168543192366\\
5.8989572835853	0.143370099890213\\
5.91008634847014	0.143563229006087\\
5.92121541335498	0.143748284295514\\
5.93234447823982	0.143925604201504\\
5.94347354312466	0.144095512518534\\
5.9546026080095	0.144258319219278\\
5.96573167289434	0.144414321337919\\
5.97686073777918	0.144563803764279\\
5.98798980266402	0.144707039834151\\
5.99911886754886	0.144844291688185\\
6.0102479324337	0.144975810472244\\
6.02137699731854	0.145101836517952\\
6.03250606220338	0.145222599641461\\
6.04363512708822	0.145338319631642\\
6.05476419197307	0.145449206898351\\
6.06589325685791	0.145555463165463\\
6.07702232174275	0.14565728206349\\
6.08815138662759	0.145754849517124\\
6.09928045151243	0.145848343914366\\
6.11040951639727	0.145937936141784\\
6.12153858128211	0.146023789627915\\
6.13266764616695	0.146106060525973\\
6.14379671105179	0.146184898093278\\
6.15492577593663	0.146260445223713\\
6.16605484082147	0.146332839009873\\
6.17718390570631	0.146402211191662\\
6.18831297059115	0.146468688397508\\
6.19944203547599	0.146532392179345\\
6.21057110036083	0.146593438936937\\
6.22170016524567	0.146651939875733\\
6.23282923013052	0.146708001121554\\
6.24395829501536	0.146761724035392\\
6.2550873599002	0.14681320567086\\
6.26621642478504	0.146862539244066\\
6.27734548966988	0.146909814475956\\
6.28847455455472	0.146955117725058\\
6.29960361943956	0.146998531926243\\
6.3107326843244	0.147040136441351\\
6.32186174920924	0.147080006966729\\
6.33299081409408	0.147118215612165\\
6.34411987897892	0.147154831180026\\
6.35524894386376	0.147189919573992\\
6.3663780087486	0.147223544201581\\
6.37750707363344	0.14725576623512\\
6.38863613851828	0.147286644661667\\
6.39976520340312	0.147316236151901\\
6.41089426828797	0.147344594863012\\
6.42202333317281	0.147371772320295\\
6.43315239805765	0.147397817482032\\
6.44428146294249	0.14742277700174\\
6.45541052782733	0.14744669560486\\
6.46653959271217	0.147469616439796\\
6.47766865759701	0.147491581273931\\
6.48879772248185	0.147512630478406\\
6.49992678736669	0.147532802845773\\
6.51105585225153	0.147552135363683\\
6.52218491713637	0.147570663087556\\
6.53331398202121	0.147588419205883\\
6.54444304690605	0.147605435297571\\
6.55557211179089	0.147621741686751\\
6.56670117667573	0.147637367752209\\
6.57783024156057	0.147652342069337\\
6.58895930644541	0.147666692342199\\
6.60008837133026	0.147680445183493\\
6.6112174362151	0.147693625872544\\
6.62234650109994	0.14770625823102\\
6.63347556598478	0.147718364698296\\
6.64460463086962	0.147729966591106\\
6.65573369575446	0.147741084442355\\
6.6668627606393	0.147751738274867\\
6.67799182552414	0.147761947696534\\
6.68912089040898	0.147771731788658\\
6.70024995529382	0.14778110885843\\
6.71137902017866	0.147790096191256\\
6.7225080850635	0.147798709938079\\
6.73363714994834	0.147806965206982\\
6.74476621483318	0.147814876329174\\
6.75589527971802	0.14782245718475\\
6.76702434460287	0.147829721444134\\
6.77815340948771	0.147836682621326\\
6.78928247437255	0.147843353925328\\
6.80041153925739	0.14784974799305\\
6.81154060414223	0.147855876643672\\
6.82266966902707	0.147861750783657\\
6.83379873391191	0.147867380518357\\
6.84492779879675	0.147872775426181\\
6.85605686368159	0.147877944872273\\
6.86718592856643	0.147882898219361\\
6.87831499345127	0.147887644842557\\
6.88944405833611	0.147892193949219\\
6.90057312322095	0.147896554298716\\
6.91170218810579	0.147900733964857\\
6.92283125299063	0.147904740262901\\
6.93396031787547	0.147908579883273\\
6.94508938276032	0.147912259174102\\
6.95621844764516	0.147915784442601\\
6.96734751253	0.147919162135953\\
6.97847657741484	0.147922398820252\\
6.98960564229968	0.14792550097326\\
7.00073470718452	0.147928474696403\\
7.01186377206936	0.147931325490127\\
7.0229928369542	0.147934058205934\\
7.03412190183904	0.147936677202996\\
7.04525096672388	0.147939186638259\\
7.05638003160872	0.147941590754399\\
7.06750909649356	0.14794389403082\\
7.0786381613784	0.147946101128785\\
7.08976722626324	0.147948216661008\\
7.10089629114808	0.147950244900567\\
7.11202535603292	0.147952189573093\\
7.12315442091777	0.147954053835938\\
7.13428348580261	0.147955840457499\\
7.14541255068745	0.147957552113343\\
7.15654161557229	0.147959191659109\\
7.16767068045713	0.147960762251353\\
7.17879974534197	0.147962267260718\\
7.18992881022681	0.147963710021961\\
7.20105787511165	0.147965093543931\\
7.21218693999649	0.147966420321907\\
7.22331600488133	0.147967692345096\\
7.23444506976617	0.147968911297887\\
7.24557413465101	0.147970078859844\\
7.25670319953585	0.147971196961667\\
7.26783226442069	0.14797226787554\\
7.27896132930553	0.14797329409809\\
7.29009039419037	0.14797427808425\\
7.30121945907521	0.147975221962134\\
7.31234852396006	0.147976127368193\\
7.3234775888449	0.147976995483724\\
7.33460665372974	0.147977827256609\\
7.34573571861458	0.147978623702752\\
7.35686478349942	0.14797938614306\\
7.36799384838426	0.147980116262954\\
7.3791229132691	0.147980815966937\\
7.39025197815394	0.147981487099604\\
7.40138104303878	0.147982131168938\\
7.41251010792362	0.147982749206492\\
7.42363917280846	0.147983341833013\\
7.4347682376933	0.147983909498861\\
7.44589730257814	0.147984452784169\\
7.45702636746298	0.147984972614827\\
7.46815543234782	0.147985470290951\\
7.47928449723267	0.14798594731496\\
7.49041356211751	0.14798640510306\\
7.50154262700235	0.147986844720146\\
7.51267169188719	0.147987266766854\\
7.52380075677203	0.14798767147395\\
7.53492982165687	0.147988058959219\\
7.54605888654171	0.147988429523554\\
7.55718795142655	0.147988783843988\\
7.56831701631139	0.147989122971104\\
7.57944608119623	0.147989448132684\\
7.59057514608107	0.147989760438908\\
7.60170421096591	0.147990060631916\\
7.61283327585075	0.147990349001114\\
7.62396234073559	0.147990625505571\\
7.63509140562043	0.147990890044934\\
7.64622047050527	0.147991142748571\\
7.65734953539012	0.147991384143823\\
7.66847860027496	0.147991615122593\\
7.6796076651598	0.147991836722798\\
7.69073673004464	0.147992049830523\\
7.70186579492948	0.147992254947024\\
7.71299485981432	0.147992452133319\\
7.72412392469916	0.147992641159509\\
7.735252989584	0.147992821787011\\
7.74638205446884	0.147992994047896\\
7.75751111935368	0.147993158386748\\
7.76864018423852	0.147993315596911\\
7.77976924912336	0.147993466582134\\
7.7908983140082	0.147993612058933\\
7.80202737889304	0.147993752343544\\
7.81315644377788	0.147993887326534\\
7.82428550866272	0.147994016647518\\
7.83541457354757	0.147994139985961\\
7.84654363843241	0.147994257327822\\
7.85767270331725	0.14799436907969\\
7.86880176820209	0.147994475975409\\
7.87993083308693	0.147994578820511\\
7.89105989797177	0.147994678197937\\
7.90218896285661	0.147994774277279\\
7.91331802774145	0.1479948668197\\
7.92444709262629	0.147994955376378\\
7.93557615751113	0.147995039584801\\
7.94670522239597	0.147995119420131\\
7.95783428728081	0.147995195280396\\
7.96896335216565	0.147995267864563\\
7.98009241705049	0.147995337902482\\
7.99122148193533	0.147995405867096\\
8.00235054682017	0.147995471807988\\
8.01347961170502	0.147995535386639\\
8.02460867658985	0.147995596096546\\
8.0357377414747	0.14799565356203\\
8.04686680635954	0.147995707771664\\
8.05799587124438	0.147995759133729\\
8.06912493612922	0.147995808327053\\
8.08025400101406	0.147995856019285\\
8.0913830658989	0.147995902588658\\
8.10251213078374	0.147995947983602\\
8.11364119566858	0.147995991788019\\
8.12477026055342	0.147996033460796\\
8.13589932543826	0.147996072634054\\
8.1470283903231	0.147996109326236\\
8.15815745520794	0.147996143967292\\
8.16928652009278	0.147996177223843\\
8.18041558497762	0.147996209708764\\
8.19154464986246	0.14799624171542\\
8.20267371474731	0.147996273104843\\
8.21380277963215	0.147996303400355\\
8.22493184451699	0.147996332044015\\
8.23606090940183	0.1479963586912\\
8.24718997428667	0.147996383401191\\
8.25831903917151	0.147996406631805\\
8.26944810405635	0.147996429040737\\
8.28057716894119	0.147996451189517\\
8.29170623382603	0.14799647329299\\
8.30283529871087	0.147996495135248\\
8.31396436359571	0.147996516192638\\
8.32509342848055	0.147996535904484\\
8.33622249336539	0.147996553960954\\
8.34735155825023	0.14799657046914\\
8.35848062313507	0.147996585917238\\
8.36960968801992	0.147996600954152\\
8.38073875290476	0.147996616090908\\
8.3918678177896	0.147996631468001\\
8.40299688267444	0.147996646800988\\
8.41412594755928	0.147996661530582\\
8.42525501244412	0.147996675104867\\
8.43638407732896	0.147996687257439\\
8.4475131422138	0.147996698147273\\
8.45864220709864	0.147996708292829\\
8.46977127198348	0.147996718332219\\
8.48090033686832	0.147996728725198\\
8.49202940175316	0.147996739540825\\
8.503158466638	0.147996750433278\\
8.51428753152284	0.147996760817489\\
8.52541659640768	0.147996770159904\\
8.53654566129253	0.147996778244014\\
8.54767472617737	0.147996785282561\\
8.55880379106221	0.147996791822251\\
8.56993285594705	0.147996798487002\\
8.58106192083189	0.14799680568362\\
8.59219098571673	0.147996813411997\\
8.60332005060157	0.14799682127139\\
8.61444911548641	0.147996828659794\\
8.62557818037125	0.14799683507021\\
8.63670724525609	0.147996840340798\\
8.64783631014093	0.147996844738257\\
8.65896537502577	0.147996848834162\\
8.67009443991061	0.14799685323394\\
8.68122350479545	0.147996858289341\\
8.69235256968029	0.147996863933121\\
8.70348163456513	0.147996869715747\\
8.71461069944997	0.147996875026425\\
8.72573976433481	0.147996879391777\\
8.73686882921966	0.147996882708049\\
8.7479978941045	0.14799688529477\\
8.75912695898934	0.147996887743988\\
8.77025602387418	0.147996890637846\\
8.78138508875902	0.147996894270819\\
8.79251415364386	0.147996898510618\\
8.8036432185287	0.14799690286494\\
8.81477228341354	0.147996906721849\\
8.82590134829838	0.147996909647745\\
8.83703041318322	0.147996911599211\\
8.84815947806806	0.147996912946385\\
8.8592885429529	0.147996914296708\\
8.87041760783774	0.147996916204007\\
8.88154667272258	0.147996918903394\\
8.89267573760742	0.147996922199861\\
8.90380480249227	0.147996925564383\\
8.91493386737711	0.147996928391117\\
8.92606293226195	0.147996930291606\\
8.93719199714679	0.147996931284012\\
8.94832106203163	0.147996931786008\\
8.95945012691647	0.147996932414821\\
8.97057919180131	0.147996933690892\\
8.98170825668615	0.147996935788195\\
8.99283732157099	0.147996938451681\\
9.00396638645583	0.147996941121731\\
9.01509545134067	0.147996943205515\\
9.02622451622551	0.147996944364344\\
9.03735358111035	0.14799694467831\\
9.04848264599519	0.147996944608784\\
9.05961171088003	0.147996944776848\\
9.07074077576488	0.147996945664612\\
9.08186984064971	0.14799694738356\\
9.09299890553456	0.147996949621705\\
9.1041279704194	0.147996951795098\\
9.11525703530424	0.147996953330497\\
9.12638610018908	0.147996953942891\\
9.13751516507392	0.147996953773854\\
9.14864422995876	0.147996953323998\\
9.1597732948436	0.14799695321213\\
9.17090235972844	0.147996953877328\\
9.18203142461328	0.147996955367739\\
9.19316048949812	0.147996957317999\\
9.20428955438296	0.147996959126188\\
9.2154186192678	0.147996960244921\\
9.22654768415264	0.147996960446099\\
9.23767674903748	0.147996959931547\\
9.24880581392232	0.14799695923615\\
9.25993487880717	0.147996958970222\\
9.27106394369201	0.147996959525458\\
9.28219300857685	0.14799696088638\\
9.29332207346169	0.147996962638257\\
9.30445113834653	0.147996964167673\\
9.31558020323137	0.147996964958991\\
9.32670926811621	0.147996964843589\\
9.33783833300105	0.147996964081612\\
9.34896739788589	0.147996963236805\\
9.36009646277073	0.147996962904787\\
9.37122552765557	0.147996963425939\\
9.38235459254041	0.14799696472147\\
9.39348365742525	0.147996966331737\\
9.40461272231009	0.14799696763837\\
9.41574178719493	0.147996968162973\\
9.42687085207977	0.147996967798281\\
9.43799991696462	0.147996966860175\\
9.44912898184946	0.147996965935496\\
9.4602580467343	0.147996965599063\\
9.47138711161914	0.147996966136504\\
9.48251617650398	0.147996967406628\\
9.49364524138882	0.147996968909778\\
9.50477430627366	0.147996970029156\\
9.5159033711585	0.147996970328695\\
9.52703243604334	0.147996969763686\\
9.53816150092818	0.147996968702528\\
9.54929056581302	0.147996967749122\\
9.56041963069786	0.147996967451566\\
9.5715486955827	0.147996968037828\\
9.58267776046754	0.147996969305866\\
9.59380682535238	0.147996970721272\\
9.60493589023723	0.147996971675327\\
9.61606495512206	0.147996971778885\\
9.62719402000691	0.147996971050318\\
9.63832308489175	0.14799696990676\\
9.64945214977659	0.147996968962928\\
9.66058121466143	0.147996968734547\\
9.67171027954627	0.147996969389591\\
9.68283934443111	0.147996970667311\\
9.69396840931595	0.147996972004177\\
9.70509747420079	0.147996972805923\\
9.71622653908563	0.147996972734432\\
9.72735560397047	0.147996971871006\\
9.73848466885531	0.147996970677208\\
9.74961373374015	0.147996969772186\\
9.76074279862499	0.147996969633952\\
9.77187186350983	0.14799697036877\\
9.78300092839467	0.147996971659941\\
9.79412999327952	0.147996972920711\\
9.80525905816436	0.147996973577493\\
9.8163881230492	0.147996973346753\\
9.82751718793404	0.1479969723719\\
9.83864625281888	0.147996971154139\\
9.84977531770372	0.147996970310625\\
9.86090438258856	0.147996970276695\\
9.8720334474734	0.14799697109582\\
9.88316251235824	0.147996972398671\\
9.89429157724308	0.1479969735814\\
9.90542064212792	0.147996974097112\\
9.91654970701276	0.147996973719825\\
9.9276787718976	0.14799697265358\\
9.93880783678244	0.147996971434009\\
9.94993690166728	0.147996970669869\\
9.96106596655213	0.147996970749294\\
9.97219503143697	0.147996971652522\\
9.98332409632181	0.147996972961461\\
9.99445316120665	0.14799697406149\\
10.0004670286733	0.147691386638837\\
10.0071050262829	0.143505529186094\\
10.0180255490389	0.136819815894132\\
10.0291009707354	0.130317684190398\\
10.0401763924319	0.124086059558723\\
10.0512518141284	0.118113722543631\\
10.0623272358249	0.112389906810687\\
10.0734026575215	0.106904285331214\\
10.084478079218	0.101646956797901\\
10.0955535009145	0.0966084306700417\\
10.106628922611	0.0917796106854202\\
10.1177043443076	0.087151777353012\\
10.1287797660041	0.0827165704742269\\
10.1398551877006	0.0784659728677034\\
10.1509306093971	0.074392296117943\\
10.1620060310936	0.0704881684725844\\
10.173082389178	0.0667462060746737\\
10.1841701652584	0.0631563199370398\\
10.1952674171116	0.059713078122612\\
10.2063652037922	0.0564132454147478\\
10.2174629904729	0.053251016958143\\
10.2285607771535	0.0502206547073971\\
10.2396585638342	0.0473166567270942\\
10.2507563505148	0.0445337465526201\\
10.2618541371955	0.0418668649027319\\
10.2729519238761	0.0393111631594713\\
10.2840497105568	0.0368619973933345\\
10.2951474972374	0.0345149216317997\\
10.3062452839181	0.0322656795793539\\
10.3173430705987	0.0301101948647113\\
10.3284408572793	0.0280445607189799\\
10.33953864396	0.0260650303973418\\
10.3506364306406	0.0241680094588477\\
10.3617342173213	0.0223500503037911\\
10.3728320040019	0.020607848463675\\
10.3839297906826	0.0189382394594189\\
10.3950275773632	0.0173381949015452\\
10.4061253640439	0.0158048169674699\\
10.4172231507245	0.0143353312451544\\
10.4283209374052	0.0129270787876525\\
10.4394187240858	0.0115775086876524\\
10.4505165107665	0.0102841723411954\\
10.4616142974471	0.00904471988919475\\
10.4727120841278	0.0078568984162294\\
10.4838098708084	0.00671855076525966\\
10.494907657489	0.00562761362580834\\
10.5060054441697	0.00458211396457836\\
10.5171032308503	0.00358016370335013\\
10.528201017531	0.00261995342590244\\
10.5392988042116	0.00169974641151805\\
10.5503965908923	0.000817874210130274\\
10.5614943775729	-2.726566888688e-05\\
10.5725921642536	-0.00083721029108994\\
10.5836899509342	-0.00161343114852859\\
10.5947877376149	-0.00235733468045152\\
10.6058855242955	-0.00307026445479303\\
10.6169833109762	-0.00375350518842694\\
10.6280810976568	-0.00440828789060269\\
10.6391788843374	-0.00503579485063158\\
10.6502766710181	-0.0056371632164421\\
10.6613744576987	-0.00621348651382332\\
10.6724722443794	-0.00676581435978916\\
10.68357003106	-0.00729515141313862\\
10.6946678177407	-0.00780245691769809\\
10.7057656044213	-0.0082886458855245\\
10.716863391102	-0.00875459217943862\\
10.7279611777826	-0.00920113284851073\\
10.7390589644633	-0.00962907246231087\\
10.7501567511439	-0.010039186159089\\
10.7612545378246	-0.0104322206838854\\
10.7723523245052	-0.0108088935871558\\
10.7834501111858	-0.0111698915724659\\
10.7945478978665	-0.0115158693468465\\
10.8056456845471	-0.0118474500720292\\
10.8167434712278	-0.0121652277558881\\
10.8278412579084	-0.012469771009457\\
10.8389390445891	-0.0127616269456097\\
10.8500368312697	-0.0130413239092745\\
10.8611346179504	-0.0133093722454088\\
10.872232404631	-0.0135662631928882\\
10.8833301913117	-0.0138124668349737\\
10.8944279779923	-0.0140484304529004\\
10.905525764673	-0.0142745784272651\\
10.9166235513536	-0.0144913141047895\\
10.9277213380342	-0.014699023129833\\
10.9388191247149	-0.0148980770520569\\
10.9499169113955	-0.0150888358804794\\
10.9610146980762	-0.0152716487242065\\
10.9721124847568	-0.0154468525260275\\
10.9832102714375	-0.0156147697584653\\
10.9943080581181	-0.0157757064167814\\
11.0054058447988	-0.0159299514955694\\
11.0165036314794	-0.0160777784431081\\
11.0276014181601	-0.0162194481685345\\
11.0386992048407	-0.0163552124533065\\
11.0497969915214	-0.0164853164229025\\
11.060894778202	-0.016609999156988\\
11.0719925648826	-0.0167294923625218\\
11.0830903515633	-0.0168440179155981\\
11.0941881382439	-0.0169537855895279\\
11.1052859249246	-0.0170589921932898\\
11.1163837116052	-0.0171598226891105\\
11.1274814982859	-0.0172564529415342\\
11.1385792849665	-0.017349052993776\\
11.1496770716472	-0.0174377895183006\\
11.1607748583278	-0.0175228264614384\\
11.1718726450085	-0.0176043237255327\\
11.1829704316891	-0.0176824346278426\\
11.1940682183698	-0.0177573034319071\\
11.2051660050504	-0.0178290642085988\\
11.216263791731	-0.0178978416680049\\
11.2273615784117	-0.0179637536929962\\
11.2384593650923	-0.0180269145187322\\
11.249557151773	-0.0180874372010236\\
11.2606549384536	-0.0181454343388932\\
11.2717527251343	-0.0182010168144971\\
11.2828505118149	-0.0182542912205952\\
11.2939482984956	-0.0183053572449263\\
11.3050460851762	-0.0183543062971364\\
11.3161438718569	-0.0184012220895159\\
11.3272416585375	-0.0184461829817717\\
11.3383394452182	-0.0184892650863935\\
11.3494372318988	-0.018530544778559\\
11.3605350185794	-0.0185700995251735\\
11.3716328052601	-0.0186080067170502\\
11.3827305919407	-0.0186443411029722\\
11.3938283786214	-0.018679172064222\\
11.404926165302	-0.0187125620389873\\
11.4160239519827	-0.0187445668754319\\
11.4271217386633	-0.018775238003724\\
11.438219525344	-0.018804625479447\\
11.4493173120246	-0.0188327805482945\\
11.4604150987053	-0.0188597565998875\\
11.4715128853859	-0.0188856081167584\\
11.4826106720666	-0.0189103881437783\\
11.4937084587472	-0.0189341454814368\\
11.5048062454278	-0.0189569229315285\\
11.5159040321085	-0.0189787574387257\\
11.5270018187891	-0.0189996820987859\\
11.5380996054698	-0.0190197291450697\\
11.5491973921504	-0.019038932574045\\
11.5602951788311	-0.0190573292349915\\
11.5713929655117	-0.0190749579133874\\
11.5824907521924	-0.0190918568580777\\
11.593588538873	-0.0191080609161389\\
11.6046863255537	-0.01912359961843\\
11.6157841122343	-0.0191384971210501\\
11.626881898915	-0.0191527740539817\\
11.6379796855956	-0.0191664504509458\\
11.6490774722763	-0.0191795484367624\\
11.6601752589569	-0.0191920934589414\\
11.6712730456376	-0.0192041135182011\\
11.6823708323182	-0.0192156367712308\\
11.6934686189989	-0.0192266886260173\\
11.7045664056795	-0.0192372896825277\\
11.7156641923602	-0.0192474554823369\\
11.7267619790408	-0.0192571981988889\\
11.7378597657215	-0.019266529507762\\
11.7489575524021	-0.0192754633334153\\
11.7600553390828	-0.0192840172250499\\
11.7711531257634	-0.0192922117434381\\
11.7822509124441	-0.0193000681539481\\
11.7933486991247	-0.0193076054985797\\
11.8044464858054	-0.0193148384047853\\
11.815544272486	-0.0193217766496543\\
11.8266420591666	-0.0193284266911604\\
11.8377398458473	-0.0193347944737087\\
11.8488376325279	-0.0193408882294054\\
11.8599354192086	-0.0193467199979232\\
11.8710332058892	-0.0193523051762232\\
11.8821309925699	-0.0193576603141797\\
11.8932287792505	-0.0193628001777412\\
11.9043265659312	-0.0193677354375057\\
11.9154243526118	-0.0193724720528169\\
11.9265221392925	-0.019377012642151\\
11.9376199259731	-0.0193813592175192\\
11.9487177126538	-0.0193855160336759\\
11.9598154993344	-0.019389491249781\\
11.9709132860151	-0.0193932966465676\\
11.9820110726957	-0.0193969455352274\\
11.9931088593764	-0.0194004498248394\\
12.004206646057	-0.0194038176014976\\
12.0153044327377	-0.0194070523370321\\
12.0264022194183	-0.0194101540961844\\
12.037500006099	-0.0194131221926128\\
12.0485977927796	-0.0194159580782141\\
12.0596955794603	-0.0194186671428747\\
12.0707933661409	-0.019421258602137\\
12.0818911528216	-0.0194237435286848\\
12.0929889395022	-0.0194261319362116\\
12.1040867261829	-0.0194284302594689\\
12.1151845128635	-0.0194306403921542\\
12.1262822995442	-0.0194327607282929\\
12.1373800862248	-0.0194347887320881\\
12.1484778729055	-0.0194367238587497\\
12.1595756595861	-0.019438569487435\\
12.1706734462668	-0.0194403329812182\\
12.1817712329474	-0.0194420238494433\\
12.1928690196281	-0.0194436508595678\\
12.2039668063087	-0.0194452194282481\\
12.2150645929894	-0.0194467304929533\\
12.22616237967	-0.0194481813850652\\
12.2372601663507	-0.0194495683056002\\
12.2483579530313	-0.0194508892683182\\
12.259455739712	-0.0194521461600741\\
12.2705535263926	-0.0194533449738244\\
12.2816513130733	-0.0194544941091897\\
12.2927490997539	-0.0194556015233573\\
12.3038468864346	-0.0194566720431836\\
12.3149446731152	-0.0194577060753507\\
12.3260424597959	-0.0194587003088526\\
12.3371402464765	-0.0194596500886633\\
12.3482380331572	-0.0194605523714882\\
12.3593358198378	-0.0194614079069465\\
12.3704336065185	-0.0194622216434448\\
12.3815313931991	-0.0194630011735809\\
12.3926291798798	-0.0194637539346675\\
12.4037269665604	-0.0194644844519283\\
12.4148247532411	-0.0194651928922362\\
12.4259225399217	-0.0194658755940898\\
12.4370203266024	-0.0194665273313795\\
12.448118113283	-0.0194671442718606\\
12.4592158999637	-0.0194677262719912\\
12.4703136866443	-0.019468277454678\\
12.481411473325	-0.0194688048053951\\
12.4925092600056	-0.019469315432611\\
12.5036070466863	-0.0194698137521178\\
12.5147048333669	-0.0194702998898551\\
12.5258026200476	-0.0194707700378403\\
12.5369004067282	-0.0194712186004471\\
12.5479981934089	-0.0194716411455263\\
12.5590959800895	-0.0194720368051519\\
12.5701937667702	-0.0194724090235058\\
12.5812915534508	-0.0194727643089535\\
12.5923893401315	-0.0194731095642538\\
12.6034871268121	-0.0194734492222089\\
12.6145849134928	-0.0194737835034194\\
12.6256827001734	-0.0194741085971891\\
12.6367804868541	-0.01947441868298\\
12.6478782735347	-0.0194747088640819\\
12.6589760602154	-0.019474977666005\\
12.670073846896	-0.0194752279521095\\
12.6811716335767	-0.019475465836202\\
12.6922694202573	-0.0194756980921036\\
12.703367206938	-0.0194759292508821\\
12.7144649936186	-0.0194761597198064\\
12.7255627802993	-0.0194763857877902\\
12.7366605669799	-0.0194766015150795\\
12.7477583536606	-0.0194768016392823\\
12.7588561403412	-0.0194769841628126\\
12.7699539270219	-0.0194771514331871\\
12.7810517137025	-0.0194773092200639\\
12.7921495003832	-0.0194774642134589\\
12.8032472870638	-0.0194776210928071\\
12.8143450737445	-0.0194777805139282\\
12.8254428604251	-0.0194779389390385\\
12.8365406471058	-0.0194780903881642\\
12.8476384337864	-0.0194782293074463\\
12.8587362204671	-0.0194783532366282\\
12.8698340071477	-0.0194784640502844\\
12.8809317938284	-0.0194785672027326\\
12.892029580509	-0.0194786693236587\\
12.9031273671897	-0.019478775269494\\
12.9142251538703	-0.0194788859854661\\
12.925322940551	-0.0194789981608981\\
12.9364207272316	-0.0194791058362688\\
12.9475185139123	-0.0194792032237623\\
12.9586163005929	-0.0194792874455096\\
12.9697140872736	-0.0194793599314972\\
12.9808118739542	-0.0194794258349648\\
12.9919096606349	-0.0194794917340587\\
13.0030074473155	-0.0194795626758595\\
13.0141052339962	-0.0194796399211309\\
13.0252030206768	-0.019479720426173\\
13.0363008073575	-0.0194797982998879\\
13.0473985940381	-0.0194798675667667\\
13.0584963807188	-0.0194799249662863\\
13.0695941673994	-0.0194799715026187\\
13.0806919540801	-0.0194800120326572\\
13.0917897407607	-0.019480053081759\\
13.1028875274414	-0.0194800998908871\\
13.113985314122	-0.0194801540520117\\
13.1250831008027	-0.0194802128183276\\
13.1361808874833	-0.0194802704063273\\
13.147278674164	-0.0194803206914725\\
13.1583764608446	-0.0194803600589971\\
13.1694742475253	-0.0194803890999702\\
13.1805720342059	-0.0194804123734423\\
13.1916698208866	-0.019480436343977\\
13.2027676075672	-0.0194804664423073\\
13.2138653942479	-0.0194805045997089\\
13.2249631809285	-0.0194805483890734\\
13.2360609676092	-0.019480592167365\\
13.2471587542898	-0.0194806296946104\\
13.2582565409705	-0.0194806570260475\\
13.2693543276511	-0.0194806743486539\\
13.2804521143318	-0.019480685918233\\
13.2915499010124	-0.0194806981260263\\
13.3026476876931	-0.0194807165832066\\
13.3137454743737	-0.0194807435629197\\
13.3248432610544	-0.0194807769752286\\
13.335941047735	-0.0194808113459974\\
13.3470388344157	-0.0194808403499533\\
13.3581366210963	-0.0194808597340883\\
13.369234407777	-0.0194808692881885\\
13.3803321944576	-0.0194808729570995\\
13.3914299811383	-0.019480877043234\\
13.4025277678189	-0.0194808873251448\\
13.4136255544996	-0.019480906416234\\
13.4247233411802	-0.0194809325771966\\
13.4358211278609	-0.0194809605278722\\
13.4469189145415	-0.0194809838855294\\
13.4580167012222	-0.0194809981092364\\
13.4691144879028	-0.0194810025974687\\
13.4802122745835	-0.0194810009752145\\
13.4913100612641	-0.0194809994386372\\
13.5024078479448	-0.0194810039179148\\
13.5135056346254	-0.0194810173618779\\
13.5246034213061	-0.019481038392125\\
13.5357012079867	-0.0194810619450193\\
13.5467989946674	-0.0194810816066218\\
13.557896781348	-0.0194810925676953\\
13.5689945680287	-0.0194810938410449\\
13.5800923547093	-0.0194810887224263\\
13.59119014139	-0.0194810832832238\\
13.6022879280706	-0.0194810835874996\\
13.6133857147513	-0.0194810929121202\\
13.6244835014319	-0.019481110247272\\
13.6355812881126	-0.0194811307663618\\
13.6466790747932	-0.0194811480493838\\
13.6577768614739	-0.0194811570381876\\
13.6688746481545	-0.019481156365779\\
13.6799724348352	-0.019481148989404\\
13.6910702215158	-0.0194811408365439\\
13.7021680081965	-0.0194811380859525\\
13.7132657948771	-0.0194811443330447\\
13.7243635815578	-0.0194811589420884\\
13.7354613682384	-0.0194811773423392\\
13.7465591549191	-0.019481193132061\\
13.7576569415997	-0.019481201023675\\
13.7687547282804	-0.0194811992768221\\
13.779852514961	-0.0194811905014143\\
13.7909503016417	-0.0194811804617095\\
13.8020480883223	-0.0194811754308933\\
13.813145875003	-0.0194811793116767\\
13.8242436616836	-0.0194811918459621\\
13.8353414483643	-0.0194812087361852\\
13.8464392350449	-0.0194812236225833\\
13.8575370217256	-0.0194812310078877\\
13.8686348084062	-0.0194812287855995\\
13.8797325950869	-0.0194812192102051\\
13.8908303817675	-0.0194812078635175\\
13.9019281684482	-0.0194812010920916\\
13.9130259551288	-0.0194812030931703\\
13.9241237418095	-0.0194812139881046\\
13.9352215284901	-0.0194812297684637\\
13.9463193151708	-0.0194812441396347\\
13.9574171018514	-0.0194812514147637\\
13.9685148885321	-0.0194812491293765\\
13.9796126752127	-0.0194812391753433\\
13.9907104618934	-0.0194812269331191\\
14.001808248574	-0.0194812188010051\\
14.0129060352547	-0.0194812192566774\\
14.0240038219353	-0.0194812288011191\\
14.035101608616	-0.0194812437297122\\
14.0461993952966	-0.0194812578356658\\
14.0572971819773	-0.0194812652630589\\
14.0683949686579	-0.0194812631986263\\
14.0794927553386	-0.0194812531654704\\
14.0905905420192	-0.0194812403242638\\
14.1016883286999	-0.0194812311030409\\
14.1127861153805	-0.0194812302446111\\
14.1238839020612	-0.0194812386282488\\
14.1349816887418	-0.019481252866569\\
14.1460794754225	-0.0194812668627934\\
14.1571772621031	-0.0194812746128781\\
14.1682750487838	-0.0194812729650027\\
14.1793728354644	-0.0194812630684893\\
14.1904706221451	-0.019481249846425\\
14.2015684088257	-0.0194812397343069\\
14.2126661955064	-0.0194812377237164\\
14.223763982187	-0.0194812450694221\\
14.2348617688677	-0.0194812587134404\\
14.2459595555483	-0.0194812726906879\\
14.257057342229	-0.0194812808703425\\
14.2681551289096	-0.0194812797733383\\
14.2792529155903	-0.0194812701714131\\
14.2903507022709	-0.0194812567330046\\
14.3014484889516	-0.0194812458786688\\
14.3125462756322	-0.0194812428314302\\
14.3236440623129	-0.0194812492173409\\
14.3347418489935	-0.0194812623187486\\
14.3458396356742	-0.0194812763233965\\
14.3569374223548	-0.0194812849953972\\
14.3680352090355	-0.0194812845408266\\
14.3791329957161	-0.0194812753512874\\
14.3902307823968	-0.0194812618243083\\
14.4013285690774	-0.0194812503431027\\
14.4124263557581	-0.0194812463439318\\
14.4235241424387	-0.0194812518185447\\
14.4346219291194	-0.0194812643992981\\
14.4457197158	-0.0194812784473118\\
14.4568175024807	-0.0194812876436487\\
14.4679152891613	-0.0194812878929642\\
14.479013075842	-0.0194812792054606\\
14.4901108625226	-0.0194812656924164\\
14.5012086492033	-0.0194812536773739\\
14.5123064358839	-0.0194812487908257\\
14.5234042225646	-0.0194812533833209\\
14.5345020092452	-0.0194812654456281\\
14.5455997959259	-0.019481279532124\\
14.5566975826065	-0.0194812892631061\\
14.5677953692872	-0.0194812902562804\\
14.5788931559678	-0.0194812821404831\\
14.5899909426485	-0.0194812687263677\\
14.6010887293291	-0.0194812562556642\\
14.6121865160098	-0.0194812505333809\\
14.6232843026904	-0.0194812542606624\\
14.6343820893711	-0.0194812657938094\\
14.6454798760517	-0.0194812798996567\\
14.6565776627324	-0.019481290160193\\
14.667675449413	-0.0194812919216195\\
14.6787732360936	-0.0194812844327596\\
14.6898710227743	-0.0194812711903103\\
14.7009688094549	-0.019481258332301\\
14.7120665961356	-0.0194812518179097\\
14.7231643828162	-0.0194812546894333\\
14.7342621694969	-0.0194812656745239\\
14.7453599561775	-0.0194812797708774\\
14.7564577428582	-0.0194812905447775\\
14.7675555295388	-0.0194812930872982\\
14.7786533162195	-0.0194812862699239\\
14.7897511029001	-0.0194812732631405\\
14.8008488895808	-0.0194812600797511\\
14.8119466762614	-0.0194812528121945\\
14.8230444629421	-0.0194812548332651\\
14.8341422496227	-0.0194812652464553\\
14.8452400363034	-0.0194812792979375\\
14.856337822984	-0.0194812905609013\\
14.8674356096647	-0.0194812938885724\\
14.8785333963453	-0.019481287779081\\
14.889631183026	-0.0194812750655891\\
14.9007289697066	-0.0194812616145677\\
14.9118267563873	-0.01948125363034\\
14.9229245430679	-0.019481254804362\\
14.9340223297486	-0.019481264619144\\
14.9451201164292	-0.0194812785860463\\
14.9562179031099	-0.0194812903077625\\
14.9673156897905	-0.0194812944177615\\
14.9784134764712	-0.019481289046115\\
14.9895112631518	-0.019481276678723\\
15.0006090498325	-0.0194812630151299\\
15.0117068365131	-0.0194812543497581\\
15.0228046231938	-0.0194812546797829\\
15.0339024098744	-0.0194812638685523\\
15.0450001965551	-0.0194812777084002\\
15.0560979832357	-0.0194812898540028\\
15.0671957699164	-0.0194812947379439\\
15.078293556597	-0.0194812901288156\\
15.0893913432777	-0.0194812781565284\\
15.1004891299583	-0.0194812643336949\\
15.111586916639	-0.0194812550227314\\
15.1226847033196	-0.0194812545124965\\
15.1337824900003	-0.0194812630476669\\
15.1448802766809	-0.0194812767163329\\
15.1559780633616	-0.0194812892474686\\
15.1670758500422	-0.0194812948923279\\
15.1781736367229	-0.0194812910658683\\
15.1892714234035	-0.0194812795345388\\
15.2003692100842	-0.0194812656046622\\
15.2114669967648	-0.019481255684305\\
15.2225647834455	-0.0194812543389458\\
15.2336625701261	-0.019481262193732\\
15.2447603568068	-0.0194812756462768\\
15.2558581434874	-0.0194812885218689\\
15.2669559301681	-0.0194812949106361\\
15.2780537168487	-0.0194812918829919\\
15.2891515035294	-0.0194812808357277\\
15.30024929021	-0.0194812668502263\\
15.3113470768907	-0.0194812563577061\\
15.3224448635713	-0.019481254184228\\
15.333542650252	-0.0194812613332294\\
15.3446404369326	-0.0194812745244884\\
15.3557382236133	-0.0194812877013137\\
15.3668360102939	-0.019481294813473\\
15.3779337969746	-0.0194812925971292\\
15.3890315836552	-0.0194812820745018\\
15.4001293703359	-0.0194812680842029\\
15.4112271570165	-0.0194812570580043\\
15.4223249436972	-0.0194812540656029\\
15.4334227303778	-0.0194812604852002\\
15.4445205170585	-0.0194812733702658\\
15.4556183037391	-0.0194812868034113\\
15.4667160904198	-0.0194812946152919\\
15.4778138771004	-0.0194812932192912\\
15.4889116637811	-0.0194812832594777\\
15.5000094504617	-0.0194812693146884\\
15.5111072371424	-0.0194812577946601\\
15.522205023823	-0.0194812539949135\\
15.5333028105037	-0.0194812596635746\\
15.5444005971843	-0.0194812721981577\\
15.555498383865	-0.019481285841365\\
15.5665961705456	-0.0194812943264251\\
15.5776939572263	-0.0194812937565349\\
15.5887917439069	-0.0194812843953505\\
15.5998895305876	-0.0194812705458475\\
15.6109873172682	-0.0194812585732127\\
15.6220851039489	-0.0194812539801897\\
15.6331828906295	-0.0194812588786932\\
15.6442806773102	-0.0194812710194303\\
15.6553784639908	-0.019481284825414\\
15.6664762506715	-0.0194812939544583\\
15.6775740373521	-0.0194812942132726\\
15.6886718240328	-0.0194812854841665\\
15.6997696107134	-0.019481271779145\\
15.7108673973941	-0.019481259396483\\
15.7219651840747	-0.0194812540268179\\
15.7330629707554	-0.0194812581384343\\
15.744160757436	-0.0194812698431324\\
15.7552585441167	-0.0194812837638281\\
15.7663563307973	-0.0194812935052074\\
15.777454117478	-0.0194812945922138\\
15.7885519041586	-0.0194812865262344\\
15.7996496908393	-0.0194812730142048\\
15.8107474775199	-0.0194812602653708\\
15.8218452642006	-0.019481254138271\\
15.8329430508812	-0.0194812574488815\\
15.8440408375619	-0.0194812686767346\\
15.8551386242425	-0.01948128266354\\
15.8662364109232	-0.0194812929833144\\
15.8773341976038	-0.0194812948949663\\
15.8884319842845	-0.019481287520713\\
15.8995297709651	-0.019481274249398\\
15.9106275576458	-0.019481261179417\\
15.9217253443264	-0.0194812543166365\\
15.9328231310071	-0.0194812568148373\\
15.9439209176877	-0.019481267526613\\
15.9550187043684	-0.0194812815305949\\
15.966116491049	-0.0194812923927144\\
15.9772142777297	-0.0194812951224864\\
15.9883120644103	-0.0194812884660443\\
15.999409851091	-0.0194812754822395\\
16.0105076377716	-0.019481262137192\\
16.0216054244523	-0.0194812545629941\\
16.0327032111329	-0.0194812562401542\\
16.0438009978136	-0.0194812663983706\\
16.0548987844942	-0.0194812803704787\\
16.0659965711749	-0.0194812917369157\\
16.0770943578555	-0.0194812952753514\\
16.0881921445362	-0.0194812893602261\\
16.0992899312168	-0.0194812767096564\\
16.1103877178975	-0.0194812631365385\\
16.1214855045781	-0.019481254877647\\
16.1325832912588	-0.0194812557279792\\
16.1436810779394	-0.0194812652970469\\
16.1547788646201	-0.0194812791882911\\
16.1658766513007	-0.019481291019205\\
16.1769744379814	-0.0194812953539588\\
16.188072224662	-0.0194812902010133\\
16.1991700113427	-0.0194812779281999\\
16.2102677980233	-0.0194812641747671\\
16.221365584704	-0.0194812552602606\\
16.2324633713846	-0.0194812552808522\\
16.2435611580653	-0.0194812642272253\\
16.2546589447459	-0.0194812779888677\\
16.2657567314266	-0.0194812902427602\\
16.2768545181072	-0.0194812953586636\\
16.2879523047879	-0.0194812909860576\\
16.2990500914685	-0.0194812791341741\\
16.3101478781492	-0.0194812652487951\\
16.3212456648298	-0.0194812557100463\\
16.3323434515105	-0.0194812549008695\\
16.3434412381911	-0.0194812631931655\\
16.3545390248718	-0.0194812767769089\\
16.3656368115524	-0.0194812894107786\\
16.3767345982331	-0.0194812952898983\\
16.3878323849137	-0.0194812917130333\\
16.3989301715944	-0.0194812803237509\\
16.410027958275	-0.0194812663552407\\
16.4211257449557	-0.0194812562257899\\
16.4322235316363	-0.0194812545897244\\
16.443321318317	-0.0194812621988479\\
16.4544191049976	-0.0194812755570059\\
16.4655168916783	-0.0194812885264978\\
16.4766146783589	-0.0194812951482073\\
16.4877124650396	-0.0194812923796752\\
16.4988102517202	-0.0194812814930318\\
16.5099080384009	-0.0194812674904885\\
16.5210058250815	-0.0194812568059433\\
16.5321036117622	-0.0194812543487565\\
16.5432013984428	-0.0194812612479951\\
16.5542991851235	-0.0194812743336594\\
16.5653969718041	-0.0194812875932305\\
16.5764947584848	-0.0194812949342919\\
16.5875925451654	-0.0194812929838334\\
16.5986903318461	-0.0194812826380847\\
16.6097881185267	-0.0194812686507135\\
16.6208859052074	-0.0194812574486278\\
16.631983691888	-0.0194812541789679\\
16.6430814785687	-0.0194812603440972\\
16.6541792652493	-0.0194812731113098\\
16.66527705193	-0.0194812866143986\\
16.6763748386106	-0.0194812946490329\\
16.6874726252913	-0.0194812935235186\\
16.6985704119719	-0.0194812837550218\\
16.7096681986526	-0.0194812698319685\\
16.7207659853332	-0.0194812581517041\\
16.7318637720139	-0.0194812540810686\\
16.7429615586945	-0.0194812594904453\\
16.7540593453752	-0.0194812718943724\\
16.7651571320558	-0.0194812855935436\\
16.7762549187365	-0.0194812942935354\\
16.7873527054171	-0.0194812939969198\\
16.7984504920978	-0.0194812848400042\\
16.8095482787784	-0.0194812710301878\\
16.8206460654591	-0.0194812589127857\\
16.8317438521397	-0.0194812540554813\\
16.8428416388204	-0.0194812586901086\\
16.853939425501	-0.0194812706871774\\
16.8650372121817	-0.0194812845343225\\
16.8761349988623	-0.0194812938691156\\
16.887232785543	-0.019481294402452\\
16.8983305722236	-0.0194812858892882\\
16.9094283589043	-0.0194812722412329\\
16.9205261455849	-0.0194812597292626\\
16.9316239322656	-0.0194812541023581\\
16.9427217189462	-0.0194812579459609\\
16.9538195056269	-0.0194812694940323\\
16.9649172923075	-0.0194812834405063\\
16.9760150789882	-0.019481293377312\\
16.9871128656688	-0.0194812947387329\\
16.9982106523495	-0.0194812868992306\\
17.0093084390301	-0.0194812734608816\\
17.0204062257108	-0.0194812605983056\\
17.0315040123914	-0.0194812542215694\\
17.0426017990721	-0.0194812572606456\\
17.0536995857527	-0.0194812683191526\\
17.0647973724334	-0.0194812823159659\\
17.075895159114	-0.0194812928198821\\
17.0869929457947	-0.0194812950046057\\
17.0980907324753	-0.0194812878663096\\
17.109188519156	-0.0194812746848764\\
17.1202863058366	-0.0194812615168816\\
17.1313840925173	-0.0194812544127186\\
17.1424818791979	-0.0194812566365956\\
17.1535796658786	-0.0194812671666921\\
17.1646774525592	-0.0194812811646784\\
17.1757752392399	-0.019481292198803\\
17.1868730259205	-0.019481295199152\\
17.1979708126012	-0.019481288787138\\
17.2090685992818	-0.0194812759089312\\
17.2201663859625	-0.0194812624817748\\
17.2312641726431	-0.0194812546751469\\
17.2423619593238	-0.019481256076014\\
17.2534597460044	-0.0194812660407133\\
17.264557532685	-0.0194812799906944\\
17.2756553193657	-0.0194812915162703\\
17.2867531060464	-0.0194812953217104\\
17.297850892727	-0.0194812896585071\\
17.3089486794076	-0.0194812771287672\\
17.3200464660883	-0.0194812634896216\\
17.331144252769	-0.0194812550079473\\
17.3422420394496	-0.019481255580882\\
17.3533398261302	-0.0194812649451751\\
17.3644376128109	-0.0194812787981485\\
17.3755353994915	-0.0194812907746862\\
17.3866331861722	-0.0194812953718486\\
17.3977309728528	-0.0194812904773487\\
17.4088287595335	-0.0194812783400925\\
17.4199265462141	-0.0194812645368694\\
17.4310243328948	-0.0194812554099467\\
17.4421221195754	-0.0194812551529401\\
17.4532199062561	-0.0194812638839357\\
17.4643176929367	-0.0194812775912375\\
17.4754154796174	-0.0194812899766623\\
17.486513266298	-0.0194812953493984\\
17.4976110529787	-0.0194812912407973\\
17.5087088396593	-0.0194812795386665\\
17.51980662634	-0.0194812656198618\\
17.5309044130206	-0.0194812558797556\\
17.5420021997013	-0.01948125479371\\
17.5530999863819	-0.0194812628607341\\
17.5641977730626	-0.0194812763742138\\
17.5752955597432	-0.01948128912502\\
17.5863933464239	-0.0194812952544548\\
17.5974911331045	-0.0194812919461895\\
17.6085889197852	-0.0194812807202872\\
17.6196867064658	-0.0194812667347954\\
17.6307844931465	-0.0194812564157267\\
17.6418822798271	-0.0194812545044595\\
17.6529800665078	-0.0194812618791751\\
17.6640778531884	-0.0194812751513571\\
17.6751756398691	-0.0194812882227484\\
17.6862734265497	-0.0194812950873487\\
17.6973712132304	-0.0194812925910366\\
17.708468999911	-0.0194812818808064\\
17.7195667865917	-0.0194812678777578\\
17.7306645732723	-0.0194812570159714\\
17.741762359953	-0.0194812542861938\\
17.7528601466336	-0.019481260942694\\
17.7639579333143	-0.0194812739269583\\
17.7750557199949	-0.0194812872730209\\
17.7861535066756	-0.0194812948486785\\
17.7972512933562	-0.019481293173088\\
17.8083490800369	-0.0194812830161485\\
17.8194468667175	-0.0194812690447342\\
17.8305446533982	-0.0194812576783889\\
17.8416424400788	-0.0194812541396902\\
17.8527402267595	-0.0194812600545875\\
17.8638380134401	-0.019481272705321\\
17.8749358001208	-0.0194812862791679\\
17.8860335868014	-0.0194812945392625\\
17.8971313734821	-0.0194812936902837\\
17.9082291601627	-0.0194812841223184\\
17.9193269468434	-0.0194812702316191\\
17.930424733524	-0.019481258400646\\
17.9415225202047	-0.0194812540654598\\
17.9526203068853	-0.0194812592179773\\
17.963718093566	-0.0194812714907313\\
17.9748158802466	-0.0194812852446787\\
17.9859136669273	-0.0194812941601975\\
17.9970114536079	-0.0194812941408147\\
18.0081092402886	-0.0194812851954361\\
18.0192070269692	-0.0194812714342549\\
18.0303048136499	-0.0194812591802162\\
18.0414026003305	-0.0194812540637698\\
18.0525003870112	-0.0194812584358103\\
18.0635981736918	-0.0194812702874793\\
18.0746959603725	-0.0194812841732096\\
18.0857937470531	-0.0194812937128282\\
18.0968915337338	-0.0194812945231085\\
18.1079893204144	-0.0194812862317388\\
18.1190871070951	-0.0194812726484098\\
18.1301848937757	-0.019481260014351\\
18.1412826804564	-0.0194812541346212\\
18.152380467137	-0.0194812577108216\\
18.1634782538177	-0.0194812690997671\\
18.1745760404983	-0.019481283068499\\
18.185673827179	-0.019481293198708\\
18.1967716138596	-0.0194812948358025\\
18.2078694005403	-0.019481287227571\\
18.2189671872209	-0.0194812738698186\\
18.2300649739016	-0.0194812609001208\\
18.2411627605822	-0.0194812542777632\\
18.2522605472629	-0.0194812570455646\\
18.2633583339435	-0.0194812679317826\\
18.2744561206242	-0.0194812819344454\\
18.2855539073048	-0.0194812926196597\\
18.2966516939855	-0.019481295077819\\
18.3077494806661	-0.0194812881794552\\
18.3188472673468	-0.0194812750942007\\
18.3299450540274	-0.0194812618344307\\
18.3410428407081	-0.0194812544927064\\
18.3521406273887	-0.0194812564423837\\
18.3632384140694	-0.0194812667876261\\
18.37433620075	-0.0194812807750339\\
18.3854339874307	-0.0194812919777153\\
18.3965317741113	-0.0194812952483002\\
18.407629560792	-0.0194812890840362\\
18.4187273474726	-0.0194812763172513\\
18.4298251341533	-0.0194812628139877\\
18.4409229208339	-0.0194812547786899\\
18.4520207075146	-0.0194812559033922\\
18.4631184941952	-0.0194812656713173\\
18.4742162808759	-0.0194812795943273\\
18.4853140675565	-0.0194812912751177\\
18.4964118542372	-0.0194812953466446\\
18.5075096409178	-0.0194812899381287\\
18.5186074275985	-0.0194812775346619\\
18.5297052142791	-0.019481263835342\\
18.5408030009598	-0.0194812551346961\\
18.5519007876404	-0.019481255430473\\
18.5629985743211	-0.0194812645867679\\
18.5740963610017	-0.0194812783964695\\
18.5851941476824	-0.0194812905143411\\
18.596291934363	-0.0194812953725017\\
18.6073897210437	-0.0194812907387406\\
18.6184875077243	-0.0194812787421602\\
18.629585294405	-0.0194812648949108\\
18.6406830810856	-0.0194812555594853\\
18.6517808677663	-0.0194812550253009\\
18.6628786544469	-0.0194812635378\\
18.6739764411276	-0.0194812771856822\\
18.6850742278082	-0.0194812896980625\\
18.6961720144889	-0.0194812953257982\\
18.7072698011695	-0.0194812914830728\\
18.7183675878502	-0.0194812799355259\\
18.7294653745308	-0.0194812659889898\\
18.7405631612115	-0.0194812560515778\\
18.7516609478921	-0.0194812546893017\\
18.7627587345728	-0.0194812625281003\\
18.7738565212534	-0.0194812759662155\\
18.7849543079341	-0.0194812888291505\\
18.7960520946147	-0.0194812952066834\\
18.8071498812954	-0.0194812921684845\\
18.818247667976	-0.0194812811105378\\
18.8293454546567	-0.0194812671137092\\
18.8404432413373	-0.01948125660922\\
18.851541028018	-0.0194812544236442\\
18.8626388146986	-0.0194812615612024\\
18.8737366013793	-0.0194812747423492\\
18.8848343880599	-0.019481287910649\\
18.8959321747406	-0.0194812950155773\\
18.9070299614212	-0.0194812927925863\\
18.9181277481019	-0.0194812822630842\\
18.9292255347825	-0.0194812682651313\\
18.9403233214632	-0.0194812572304646\\
18.9514211081438	-0.019481254229265\\
18.9625188948245	-0.0194812606405109\\
18.9736166815051	-0.0194812735183815\\
18.9847144681858	-0.0194812869457911\\
18.9958122548664	-0.0194812947531556\\
19.0069100415471	-0.0194812933531775\\
19.0180078282277	-0.01948128338911\\
19.0291056149084	-0.0194812694392044\\
19.040203401589	-0.0194812579131303\\
19.0513011882697	-0.0194812541068503\\
19.0623989749503	-0.0194812597692635\\
19.073496761631	-0.0194812722986154\\
19.0845945483116	-0.0194812859379612\\
19.0956923349923	-0.0194812944203371\\
19.1067901216729	-0.0194812938482888\\
19.1178879083536	-0.0194812844846605\\
19.1289856950342	-0.0194812706318159\\
19.1400834817149	-0.0194812586548209\\
19.1511812683955	-0.0194812540568338\\
19.1622790550762	-0.0194812589505192\\
19.1733768417568	-0.0194812710873393\\
19.1844746284375	-0.019481284890705\\
19.1955724151181	-0.0194812940182897\\
19.2066702017988	-0.0194812942761842\\
19.2177679884794	-0.0194812855458859\\
19.2288657751601	-0.0194812718387646\\
19.2399635618407	-0.0194812594529257\\
19.2510613485214	-0.0194812540793802\\
19.262159135202	-0.0194812581871493\\
19.2732569218827	-0.0194812698888038\\
19.2843547085633	-0.0194812838077034\\
19.295452495244	-0.0194812935484363\\
19.3065502819246	-0.0194812946353655\\
19.3176480686053	-0.0194812865690663\\
19.3287458552859	-0.0194812730558182\\
19.3398436419666	-0.0194812603046441\\
19.3509414286472	-0.0194812541744176\\
19.3620392153279	-0.0194812574818378\\
19.3731370020085	-0.0194812687072199\\
19.3842347886892	-0.0194812826927564\\
19.3953325753698	-0.0194812930124191\\
19.4064303620505	-0.0194812949245642\\
19.4175281487311	-0.0194812875506051\\
19.4286259354118	-0.0194812742787008\\
19.4397237220924	-0.0194812612069857\\
19.4508215087731	-0.0194812543416152\\
19.4619192954537	-0.0194812568370699\\
19.4730170821344	-0.0194812675467407\\
19.484114868815	-0.0194812815497826\\
19.4952126554957	-0.0194812924121202\\
19.5063104421763	-0.0194812951427625\\
19.517408228857	-0.019481288487045\\
19.5285060155376	-0.0194812755031097\\
19.5396038022183	-0.0194812621567755\\
19.5507015888989	-0.0194812545803786\\
19.5617993755796	-0.0194812562550998\\
19.5728971622602	-0.01948126641144\\
19.5839949489409	-0.0194812803827942\\
19.5950927356215	-0.0194812917496477\\
19.6061905223022	-0.0194812952891992\\
19.6172883089828	-0.0194812893751033\\
19.6283860956635	-0.0194812767247497\\
19.6394838823441	-0.0194812631506832\\
19.6505816690248	-0.0194812548898728\\
19.6616794557054	-0.0194812557379779\\
19.6727772423861	-0.0194812653053071\\
19.6838750290667	-0.0194812791958915\\
19.6949728157474	-0.0194812910273294\\
19.706070602428	-0.019481295363351\\
19.7171683891087	-0.019481290211656\\
19.7282661757893	-0.0194812779393254\\
19.73936396247	-0.0194812641852105\\
19.7504617491506	-0.0194812552690098\\
19.7615595358313	-0.0194812552875187\\
19.7726573225119	-0.0194812642322275\\
19.7837551091926	-0.0194812779932471\\
19.7948528958732	-0.0194812902477095\\
19.8059506825539	-0.0194812953649725\\
19.8170484692345	-0.0194812909937746\\
19.8281462559152	-0.0194812791425772\\
19.8392440425958	-0.0194812652567292\\
19.8503418292765	-0.019481255716461\\
19.8614396159571	-0.0194812549053093\\
19.8725374026378	-0.0194812631959762\\
19.8836351893184	-0.0194812767790898\\
19.894732975999	-0.0194812894135219\\
19.9058307626797	-0.0194812952940514\\
19.9169285493603	-0.0194812917187056\\
19.928026336041	-0.0194812803302741\\
19.9391241227216	-0.019481266361475\\
19.9502219094023	-0.019481256230654\\
19.9613196960829	-0.0194812545926883\\
19.9724174827636	-0.0194812622001872\\
19.9835152694442	-0.0194812755576751\\
19.9946130561249	-0.0194812885276977\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-2.51854052172122e-07\\
0.0239878787701665	-2.23440485453586e-07\\
0.0553766632314488	-2.2339721074823e-07\\
0.0867806879378082	-2.21204194514967e-07\\
0.11382864052245	-1.99358763693953e-07\\
0.140974765097499	-1.7665908252608e-07\\
0.168120889672548	-1.53294167795595e-07\\
0.193485570888406	-1.26738098541959e-07\\
0.219358773958839	-9.08104209394074e-08\\
0.246163964190154	-5.87202784075351e-08\\
0.272969154421469	-3.05606443244365e-08\\
0.299774344652784	-5.52385228582784e-09\\
0.326579534884099	1.70747687727877e-08\\
0.353384725115413	3.78182437409485e-08\\
0.380189915346728	5.72015417631798e-08\\
0.404141757689305	7.30947828333618e-08\\
0.427610988792269	8.77690793537738e-08\\
0.451080219895233	1.01910360933341e-07\\
0.474549450998196	1.15728688880056e-07\\
0.49801868210116	1.2940777974103e-07\\
0.521487913204124	1.43109578060938e-07\\
0.544957144307088	1.56972483970769e-07\\
0.568426375410052	1.71131705578255e-07\\
0.59149341890979	1.85301440824635e-07\\
0.611170129170108	1.96876312104137e-07\\
0.631451538928186	2.09237037129995e-07\\
0.651732948686264	2.21987995537272e-07\\
0.672014358444341	2.35181718913347e-07\\
0.692295768202419	2.48868891267144e-07\\
0.712577177960496	2.6309781525285e-07\\
0.732858587718574	2.77914854302691e-07\\
0.753139997476652	2.93364797813724e-07\\
0.773421407234729	3.09491157674842e-07\\
0.793702816992807	3.2633640280539e-07\\
0.813128810304358	3.42959370220595e-07\\
0.83019262666869	3.57605825153779e-07\\
0.847401750237482	3.72929511450111e-07\\
0.864864617301718	3.89096972155445e-07\\
0.882362114146426	4.059043126988e-07\\
0.899859610991134	4.23332358905742e-07\\
0.917357107835842	4.4139861069002e-07\\
0.93485460468055	4.60130656259347e-07\\
0.952352101525258	4.79551919908279e-07\\
0.969849598369966	4.99671804896883e-07\\
0.987347095214674	5.20503104690558e-07\\
1.00484459205938	5.42074205772642e-07\\
1.02234208890409	5.64407383927109e-07\\
1.0398395857488	5.87503168327e-07\\
1.05548411926885	6.07860784542301e-07\\
1.07284392725905	6.29977227045797e-07\\
1.09045170988208	6.52964244510847e-07\\
1.10812438572878	6.76648842890815e-07\\
1.12579706157548	7.0096520963194e-07\\
1.14346973742217	7.25915232754408e-07\\
1.16114241326887	7.51500440400874e-07\\
1.17881508911556	7.77709101687312e-07\\
1.19648776496226	8.04521302335926e-07\\
1.21416044080895	8.31925451926533e-07\\
1.23183311665565	8.59915600647294e-07\\
1.24950579250234	8.88470190395967e-07\\
1.26717846834904	9.17549721244097e-07\\
1.28485114419573	9.47121542287139e-07\\
1.30252382004243	9.77168137025584e-07\\
1.32019649588913	1.00765852132162e-06\\
1.33786917173582	1.0385308675641e-06\\
1.35524386423274	1.06928528124308e-06\\
1.37003921920594	1.09672563251456e-06\\
1.3849809059958	1.12460085983918e-06\\
1.40019398994428	1.1530782387186e-06\\
1.41548167341457	1.18179414580864e-06\\
1.43076935688486	1.21059449657465e-06\\
1.44605704035515	1.23942932412055e-06\\
1.46134472382544	1.26823031176965e-06\\
1.47663240729572	1.29696253554649e-06\\
1.49192009076601	1.32552619479757e-06\\
1.5072077742363	1.3539052681821e-06\\
1.52249545770659	1.38196673763512e-06\\
1.53778314117688	1.4097140513057e-06\\
1.55307082464716	1.43698375849482e-06\\
1.56835850811745	1.46379483698745e-06\\
1.58364619158774	1.48996177834928e-06\\
1.59893387505803	1.51550993451651e-06\\
1.61422155852832	1.54024608840752e-06\\
1.6295092419986	1.56418772425092e-06\\
1.64479692546889	1.58715359713308e-06\\
1.66008460893918	1.60913522462494e-06\\
1.67537229240947	1.62998649280603e-06\\
1.69065997587976	1.64965341897999e-06\\
1.70594765935005	1.66804859619546e-06\\
1.71911365948858	1.68350554082586e-06\\
1.73233982538511	1.69796253952029e-06\\
1.74568117946244	1.71140330727959e-06\\
1.75902253353977	1.72364117558349e-06\\
1.7723638876171	1.73459983000866e-06\\
1.78570524169444	1.7443079678679e-06\\
1.79904659577177	1.75267251825426e-06\\
1.8123879498491	1.75962344760866e-06\\
1.82572930392643	1.76521215346184e-06\\
1.83907065800376	1.76934716044145e-06\\
1.8524120120811	1.77196753879092e-06\\
1.86575336615843	1.77315139356563e-06\\
1.87909472023576	1.77281011015914e-06\\
1.89243607431309	1.77089427924975e-06\\
1.90577742839043	1.7675119808486e-06\\
1.91911878246776	1.7625779341805e-06\\
1.93246013654509	1.75605592504318e-06\\
1.94580149062242	1.74808624940831e-06\\
1.95914284469976	1.73858643897615e-06\\
1.97248419877709	1.72753418553402e-06\\
1.98582555285442	1.71510301084169e-06\\
1.99916690693175	1.70121164913305e-06\\
2.01250826100909	1.68585138330985e-06\\
2.02584961508642	1.66922864171155e-06\\
2.03919096916375	1.6512607040999e-06\\
2.05253232324108	1.63195111700226e-06\\
2.06587367731841	1.61153766278787e-06\\
2.07921503139575	1.58993261145751e-06\\
2.09255638547308	1.56714963067207e-06\\
2.10589773955041	1.54345521769217e-06\\
2.11923909362774	1.51875248151199e-06\\
2.13258044770508	1.49306249907808e-06\\
2.14592180178241	1.4666770745101e-06\\
2.15926315585974	1.43948575524476e-06\\
2.17260450993707	1.41151405604034e-06\\
2.18594586401441	1.38307527440729e-06\\
2.19928721809174	1.354041087161e-06\\
2.21262857216907	1.32443858658716e-06\\
2.2259699262464	1.29459864466333e-06\\
2.23931128032374	1.26437122344004e-06\\
2.25265263440107	1.23378249158995e-06\\
2.26405531136659	1.20791702379083e-06\\
2.27575950596886	1.18122836318028e-06\\
2.28748474834086	1.15438339089269e-06\\
2.29920999071286	1.12746737270671e-06\\
2.31093523308485	1.10053365339401e-06\\
2.32266047545685	1.07365483417284e-06\\
2.33438571782885	1.04688902635695e-06\\
2.34611096020085	1.02025865824802e-06\\
2.35783620257284	9.93765380288582e-07\\
2.36956144494484	9.67426019529444e-07\\
2.38128668731684	9.41291202924689e-07\\
2.39301192968884	9.15425814884079e-07\\
2.40473717206083	8.89871241019229e-07\\
2.41646241443283	8.6462985857342e-07\\
2.42818765680483	8.39689239662442e-07\\
2.43991289917683	8.15061000178817e-07\\
2.45163814154882	7.90792647934466e-07\\
2.46336338392082	7.66938865962373e-07\\
2.47508862629282	7.43522314979191e-07\\
2.48681386866481	7.20526071936759e-07\\
2.49853911103681	6.97926821622041e-07\\
2.51026435340881	6.7573386669587e-07\\
2.52198959578081	6.53992109144293e-07\\
2.5337148381528	6.32744917421523e-07\\
2.5454400805248	6.11996223784221e-07\\
2.5571653228968	5.91712789204559e-07\\
2.5688905652688	5.71865095730167e-07\\
2.58061580764079	5.52463614691385e-07\\
2.59234105001279	5.33551377636118e-07\\
2.60406629238479	5.15160045071262e-07\\
2.61579153475679	4.97276275786909e-07\\
2.62751677712878	4.7985480906047e-07\\
2.63924201950078	4.62865060195005e-07\\
2.65096726187278	4.46321759165476e-07\\
2.66269250424478	4.30266419455316e-07\\
2.67441774661677	4.14718972841547e-07\\
2.68614298898877	3.99651080676732e-07\\
2.69786823136077	3.85010235522272e-07\\
2.70959347373276	3.70769553404672e-07\\
2.72131871610476	3.5695009221895e-07\\
2.73304395847676	3.43591580988842e-07\\
2.74476920084876	3.30702265248722e-07\\
2.75649444322075	3.18241511385931e-07\\
2.76821968559275	3.06154305274597e-07\\
2.77994492796475	2.94421244827535e-07\\
2.79167017033675	2.83070653437491e-07\\
2.80339541270874	2.72139483428509e-07\\
2.81512065508074	2.61624366670864e-07\\
2.82684589745274	2.51475299723429e-07\\
2.83857113982474	2.41639053292891e-07\\
2.85029638219673	2.32106403079731e-07\\
2.86202162456873	2.22912618811369e-07\\
2.87374686694073	2.14090337987738e-07\\
2.88547210931272	2.05624840370849e-07\\
2.89719735168472	1.97459748558376e-07\\
2.90892259405672	1.89547303444558e-07\\
2.92064783642872	1.81889937806558e-07\\
2.93237307880071	1.74528551970883e-07\\
2.94409832117271	1.67489658755669e-07\\
2.95582356354471	1.60747724732685e-07\\
2.96754880591671	1.54242996838294e-07\\
2.9792740482887	1.47936178970257e-07\\
2.9909992906607	1.41841741611857e-07\\
3.0027245330327	1.36004115831178e-07\\
3.0144497754047	1.30441934724945e-07\\
3.02617501777669	1.25119705054504e-07\\
3.03790026014869	1.1997731725854e-07\\
3.04962550252069	1.14986194583938e-07\\
3.06135074489269	1.10172193717421e-07\\
3.07307598726468	1.05580754830373e-07\\
3.08480122963668	1.01221092757196e-07\\
3.09652647200868	9.70490729251199e-08\\
3.10825171438067	9.30071267438299e-08\\
3.11997695675267	8.9078869246869e-08\\
3.13170219912467	8.53001668514952e-08\\
3.14342744149667	8.1714682584898e-08\\
3.15515268386866	7.83211341618784e-08\\
3.16687792624066	7.50684915292112e-08\\
3.17860316861266	7.19044470948753e-08\\
3.19032841098466	6.88255503468113e-08\\
3.20205365335665	6.58756011000107e-08\\
3.21377889572865	6.3093802265364e-08\\
3.22550413810065	6.0467821683275e-08\\
3.23722938047265	5.79418777681129e-08\\
3.24895462284464	5.54713256736529e-08\\
3.26067986521664	5.30657035814728e-08\\
3.27240510758863	5.07742382938914e-08\\
3.28413034996062	4.86291659059387e-08\\
3.29585559233261	4.66072114147308e-08\\
3.3075808347046	4.46502603606853e-08\\
3.31930607707659	4.27233877891459e-08\\
3.33103131944858	4.08484516150826e-08\\
3.34275656182057	3.9077307976262e-08\\
3.35448180419256	3.74331867028235e-08\\
3.36620704656455	3.58825328148139e-08\\
3.37793228893654	3.43675199080156e-08\\
3.38965753130853	3.28645217124031e-08\\
3.40138277368052	3.14064305517903e-08\\
3.41310801605251	3.00448376774956e-08\\
3.4248332584245	2.87923625837335e-08\\
3.43655850079649	2.76065226028784e-08\\
3.44828374316848	2.64323964849026e-08\\
3.46000898554047	2.5258681611855e-08\\
3.47173422791246	2.41275104018172e-08\\
3.48345947028445	2.30873334979962e-08\\
3.49518471265644	2.21392003195007e-08\\
3.50690995502843	2.12335040719076e-08\\
3.51863519740042	2.03207974992501e-08\\
3.53036043977241	1.9402542906628e-08\\
3.5420856821444	1.85278168057298e-08\\
3.55381092451639	1.77393012078695e-08\\
3.56553616688838	1.7026142575369e-08\\
3.57726140926037	1.63338299445092e-08\\
3.58898665163236	1.56206918254959e-08\\
3.60071189400435	1.49007921161206e-08\\
3.61243713637634	1.42275821859699e-08\\
3.62416237874833	1.36356481826888e-08\\
3.63588762112032	1.3102512604533e-08\\
3.64761286349231	1.25713216499118e-08\\
3.6593381058643	1.20101291244966e-08\\
3.67106334823629	1.14448148175076e-08\\
3.68278859060828	1.09304226515423e-08\\
3.69451383298027	1.04915541412899e-08\\
3.70623907535226	1.00950563844083e-08\\
3.71796431772425	9.68438855495655e-09\\
3.72968956009624	9.23885198010765e-09\\
3.74141480246823	8.79477273698229e-09\\
3.75314004484022	8.40598326984615e-09\\
3.76486528721221	8.08569847181155e-09\\
3.7765905295842	7.79162938109556e-09\\
3.78831577195619	7.47023795030012e-09\\
3.80004101432818	7.1130155920549e-09\\
3.81176625670017	6.76489774509085e-09\\
3.82349149907216	6.47576135018551e-09\\
3.83521674144415	6.24669362238167e-09\\
3.84694198381615	6.02818597025076e-09\\
3.85866722618814	5.77228865720232e-09\\
3.87039246856013	5.48308386338916e-09\\
3.88211771093212	5.21184167971899e-09\\
3.89384295330411	5.00193762005546e-09\\
3.9055681956761	4.84216826426503e-09\\
3.91729343804809	4.67820321673105e-09\\
3.92901868042008	4.46998430367621e-09\\
3.94074392279207	4.23392910667461e-09\\
3.95246916516406	4.02509596714879e-09\\
3.96419440753605	3.87814367588438e-09\\
3.97591964990804	3.77007450511585e-09\\
3.98764489228003	3.64434222974027e-09\\
3.99937013465202	3.47070154424976e-09\\
4.01109537702401	3.27709381708848e-09\\
4.022820619396	3.11961124790428e-09\\
4.03454586176799	3.02245319371757e-09\\
4.04627110413998	2.95189511427669e-09\\
4.05799634651197	2.85188385644732e-09\\
4.06972158888396	2.70347400242199e-09\\
4.08144683125595	2.54473670266385e-09\\
4.09317207362794	2.43001149064972e-09\\
4.10489731599993	2.37181892231833e-09\\
4.11662255837192	2.32729518345127e-09\\
4.12834780074391	2.24361868667184e-09\\
4.1400730431159	2.11403687689132e-09\\
4.15179828548789	1.98488882923754e-09\\
4.16352352785988	1.90606570239691e-09\\
4.17524877023187	1.87773881030447e-09\\
4.18697401260386	1.84999068168341e-09\\
4.19869925497585	1.77579902004337e-09\\
4.21042449734784	1.6609461780337e-09\\
4.22214973971983	1.55770928779448e-09\\
4.23387498209182	1.50909373162598e-09\\
4.24560022446381	1.5028783636209e-09\\
4.2573254668358	1.48452694162587e-09\\
4.26905070920779	1.41508814357586e-09\\
4.28077595157978	1.31257329263936e-09\\
4.29250119395177	1.23267131862895e-09\\
4.30422643632376	1.20934610515253e-09\\
4.31595167869575	1.21857593403659e-09\\
4.32767692106774	1.20382766910345e-09\\
4.33940216343973	1.13614377533104e-09\\
4.35112740581172	1.04487816305831e-09\\
4.36285264818371	9.86376714207423e-10\\
4.3745778905557	9.83897036176098e-10\\
4.38630313292769	1.00277199281058e-09\\
4.39802837529968	9.87250216182287e-10\\
4.40975361767167	9.19752475230422e-10\\
4.42147886004366	8.39541016867351e-10\\
4.43320410241565	8.00848285049264e-10\\
4.44492934478764	8.15082008052007e-10\\
4.45665458715963	8.38605903898324e-10\\
4.46837982953162	8.19142008647863e-10\\
4.48010507190361	7.51375765217618e-10\\
4.4918303142756	6.82556341526947e-10\\
4.50355555664759	6.6215442281828e-10\\
4.51528079901958	6.89147889261071e-10\\
4.52700604139157	7.13048627251902e-10\\
4.53873128376356	6.87619315519006e-10\\
4.55045652613555	6.20065117170307e-10\\
4.56218176850754	5.63295170700607e-10\\
4.57390701087953	5.59581692359214e-10\\
4.58563225325152	5.95515014437666e-10\\
4.59735749562351	6.16244500078681e-10\\
4.6090827379955	5.83818742709038e-10\\
4.62080798036749	5.17591467853221e-10\\
4.63253322273948	4.73554732404012e-10\\
4.64425846511147	4.84723485828318e-10\\
4.65598370748346	5.25953131896506e-10\\
4.66770894985545	5.4067805622771e-10\\
4.67943419222744	5.01106039839585e-10\\
4.69115943459943	4.37788660377962e-10\\
4.70288467697142	4.07050556224171e-10\\
4.71460991934341	4.31046862738369e-10\\
4.7263351617154	4.74109265633295e-10\\
4.73806040408739	4.80717926214506e-10\\
4.74978564645938	4.34588651818689e-10\\
4.76151088883137	3.75993101037159e-10\\
4.77323613120336	3.5885614620989e-10\\
4.78496137357535	3.93345474646889e-10\\
4.79668661594734	4.35023103407141e-10\\
4.80841185831934	4.32134335012451e-10\\
4.82013710069133	3.80704330390402e-10\\
4.83186234306331	3.28731057364479e-10\\
4.8435875854353	3.25104501394699e-10\\
4.8553128278073	3.67513322955193e-10\\
4.86703807017929	4.04916431338068e-10\\
4.87876331255128	3.91857264475979e-10\\
4.89048855492327	3.36851964716688e-10\\
4.90221379729526	2.93299317299791e-10\\
4.91393903966725	3.02654680553649e-10\\
4.92566428203924	3.50246387938672e-10\\
4.93738952441123	3.8091389167648e-10\\
4.94911476678322	3.57703204696485e-10\\
4.96084000915521	3.01219157015879e-10\\
4.9725652515272	2.67652350641858e-10\\
4.98429049389919	2.88984894081748e-10\\
4.99601573627118	3.38905612697647e-10\\
5.00092856080274	0.00978149549544434\\
5.00872923347873	0.0870714771944885\\
5.01976115768278	0.182638122381875\\
5.03089022256762	0.264862056226909\\
5.04201928745247	0.334898249391204\\
5.05314835233731	0.394516057608406\\
5.06427741722215	0.445230915767813\\
5.07540648210699	0.488340293849192\\
5.08653554699183	0.524954673940943\\
5.09766461187668	0.556024210568377\\
5.10879367676152	0.582361654934506\\
5.11992274164636	0.604662050490684\\
5.1310518065312	0.62351964196557\\
5.14218087141604	0.639442382272787\\
5.15330993630088	0.65286437108866\\
5.16443900118573	0.664156514640835\\
5.17556806607057	0.673635657550616\\
5.18669713095541	0.681572403605597\\
5.19782619584025	0.68819781242351\\
5.2089552607251	0.693709132634467\\
5.22008432560994	0.698274709190465\\
5.23121339049478	0.702038182550822\\
5.24234245537962	0.705122080618908\\
5.25347152026446	0.707630890128127\\
5.2646005851493	0.709653682263351\\
5.27572965003414	0.711266357137981\\
5.28685871491899	0.712533562842782\\
5.29798777980383	0.71351033679947\\
5.30911684468867	0.714243509959957\\
5.32024590957351	0.714772908040547\\
5.33137497445835	0.71513237859855\\
5.34250403934319	0.715350668426885\\
5.35363310422803	0.715452172393465\\
5.36476216911288	0.715457572255689\\
5.37589123399772	0.715384381807998\\
5.38702029888256	0.7152474126672\\
5.3981493637674	0.715059172899004\\
5.40927842865224	0.714830208561939\\
5.42040749353708	0.714569396269377\\
5.43153655842193	0.714284193273093\\
5.44266562330677	0.71398085050139\\
5.45379468819161	0.713664593426255\\
5.46492375307646	0.71333977540243\\
5.4760528179613	0.713010007939527\\
5.48718188284614	0.712678271992887\\
5.49831094773098	0.712347013686514\\
5.50944001261582	0.712018226994286\\
5.52056907750067	0.711693525023506\\
5.53169814238551	0.711374200915642\\
5.54282720727035	0.711061279153956\\
5.55395627215519	0.710755558225338\\
5.56508533704004	0.710457645936948\\
5.57621440192488	0.710167988971778\\
5.58734346680972	0.709886898263361\\
5.59847253169456	0.709614571411418\\
5.60960159657941	0.709351112760869\\
5.62073066146425	0.709096551164804\\
5.63185972634909	0.708850855094809\\
5.64298879123393	0.708613944783925\\
5.65411785611878	0.70838570144727\\
5.66524692100362	0.708165974120975\\
5.67637598588846	0.707954585030492\\
5.6875050507733	0.707751334445558\\
5.69863411565815	0.707556005662025\\
5.70976318054299	0.707368370209715\\
5.72089224542783	0.70718819286821\\
5.73202131031267	0.707015235818661\\
5.74315037519752	0.706849261382154\\
5.75427944008236	0.706690033227586\\
5.7654085049672	0.706537316458546\\
5.77653756985204	0.706390877350248\\
5.78766663473689	0.706250483524526\\
5.79879569962173	0.70611590501141\\
5.80992476450657	0.705986916110126\\
5.82105382939141	0.705863297485932\\
5.83218289427625	0.705744837749097\\
5.84331195916109	0.705631333948625\\
5.85444102404593	0.705522590883312\\
5.86557008893077	0.705418419659167\\
5.87669915381561	0.705318636248549\\
5.88782821870046	0.705223060775062\\
5.8989572835853	0.705131517872787\\
5.91008634847014	0.705043837929587\\
5.92121541335498	0.70495985858121\\
5.93234447823982	0.704879425688513\\
5.94347354312466	0.704802393269123\\
5.9546026080095	0.704728622351274\\
5.96573167289434	0.704657979231159\\
5.97686073777918	0.704590333898466\\
5.98798980266402	0.704525559309897\\
5.99911886754886	0.704463531779315\\
6.0102479324337	0.704404132213057\\
6.02137699731854	0.704347247510621\\
6.03250606220338	0.704292771371392\\
6.04363512708822	0.704240604035477\\
6.05476419197307	0.704190651002027\\
6.06589325685791	0.70414282126351\\
6.07702232174275	0.70409702582924\\
6.08815138662759	0.704053177174089\\
6.09928045151243	0.704011189803428\\
6.11040951639727	0.703970981589299\\
6.12153858128211	0.703932475162457\\
6.13266764616695	0.70389559862067\\
6.14379671105179	0.703860285145555\\
6.15492577593663	0.703826471649449\\
6.16605484082147	0.70379409704421\\
6.17718390570631	0.703763100908261\\
6.18831297059115	0.703733423138349\\
6.19944203547599	0.703705004699424\\
6.21057110036083	0.703677789058194\\
6.22170016524567	0.703651723558202\\
6.23282923013052	0.703626760024346\\
6.24395829501536	0.703602854258739\\
6.2550873599002	0.703579964626626\\
6.26621642478504	0.703558050372094\\
6.27734548966988	0.703537070435334\\
6.28847455455472	0.703516983302939\\
6.29960361943956	0.703497747925683\\
6.3107326843244	0.703479325224923\\
6.32186174920924	0.703461679425991\\
6.33299081409408	0.703444778541982\\
6.34411987897892	0.703428593742824\\
6.35524894386376	0.703413097883727\\
6.3663780087486	0.70339826387411\\
6.37750707363344	0.703384063646355\\
6.38863613851828	0.703370468195214\\
6.39976520340312	0.703357448643381\\
6.41089426828797	0.703344977794594\\
6.42202333317281	0.703333031401261\\
6.43315239805765	0.703321588512564\\
6.44428146294249	0.70331063071351\\
6.45541052782733	0.703300140601735\\
6.46653959271217	0.703290100217519\\
6.47766865759701	0.703280490165799\\
6.48879772248185	0.703271289835875\\
6.49992678736669	0.703262478595536\\
6.51105585225153	0.703254037366867\\
6.52218491713637	0.703245949807393\\
6.53331398202121	0.703238202511534\\
6.54444304690605	0.703230784120546\\
6.55557211179089	0.703223683756791\\
6.56670117667573	0.703216889524638\\
6.57783024156057	0.703210387788704\\
6.58895930644541	0.703204163565658\\
6.60008837133026	0.703198201828769\\
6.6112174362151	0.703192489084621\\
6.62234650109994	0.703187014450296\\
6.63347556598478	0.703181769701032\\
6.64460463086962	0.703176748255574\\
6.65573369575446	0.703171943579533\\
6.6668627606393	0.703167347768381\\
6.67799182552414	0.703162950985256\\
6.68912089040898	0.703158742016758\\
6.70024995529382	0.703154709670513\\
6.71137902017866	0.7031508443327\\
6.7225080850635	0.703147138926545\\
6.73363714994834	0.703143588802308\\
6.74476621483318	0.703140190605355\\
6.75589527971802	0.703136940662158\\
6.76702434460287	0.703133833657144\\
6.77815340948771	0.703130862233137\\
6.78928247437255	0.703128017702578\\
6.80041153925739	0.703125291521065\\
6.81154060414223	0.703122676806947\\
6.82266966902707	0.703120169168765\\
6.83379873391191	0.703117766436514\\
6.84492779879675	0.703115467421985\\
6.85605686368159	0.703113270302134\\
6.86718592856643	0.703111171401643\\
6.87831499345127	0.703109164958172\\
6.88944405833611	0.703107243979849\\
6.90057312322095	0.703105401777603\\
6.91170218810579	0.703103633429479\\
6.92283125299063	0.703101936466694\\
6.93396031787547	0.703100310447518\\
6.94508938276032	0.703098755621271\\
6.95621844764516	0.703097271324585\\
6.96734751253	0.703095854880904\\
6.97847657741484	0.703094501531797\\
6.98960564229968	0.703093205430556\\
7.00073470718452	0.703091961216239\\
7.01186377206936	0.703090765406135\\
7.0229928369542	0.703089616932479\\
7.03412190183904	0.703088516562115\\
7.04525096672388	0.703087465477263\\
7.05638003160872	0.703086463700315\\
7.06750909649356	0.703085509120928\\
7.0786381613784	0.703084597593221\\
7.08976722626324	0.703083724054261\\
7.10089629114808	0.703082884122644\\
7.11202535603292	0.703082075403942\\
7.12315442091777	0.703081297871585\\
7.13428348580261	0.70308055313779\\
7.14541255068745	0.703079842965157\\
7.15654161557229	0.703079167735817\\
7.16767068045713	0.703078525615632\\
7.17879974534197	0.703077912815623\\
7.18992881022681	0.703077324823236\\
7.20105787511165	0.703076758008214\\
7.21218693999649	0.703076210826852\\
7.22331600488133	0.703075684042677\\
7.23444506976617	0.703075179855744\\
7.24557413465101	0.703074700360098\\
7.25670319953585	0.703074246072806\\
7.26783226442069	0.703073815243566\\
7.27896132930553	0.703073404277276\\
7.29009039419037	0.703073009064828\\
7.30121945907521	0.703072626579136\\
7.31234852396006	0.70307225596548\\
7.3234775888449	0.703071898599107\\
7.33460665372974	0.703071557081794\\
7.34573571861458	0.703071233660962\\
7.35686478349942	0.703070928833535\\
7.36799384838426	0.703070640807964\\
7.3791229132691	0.70307036608322\\
7.39025197815394	0.703070100864995\\
7.40138104303878	0.703069842635061\\
7.41251010792362	0.703069591115941\\
7.42363917280846	0.703069348164829\\
7.4347682376933	0.703069116647517\\
7.44589730257814	0.703068898835422\\
7.45702636746298	0.70306869509875\\
7.46815543234782	0.703068503526211\\
7.47928449723267	0.703068320654321\\
7.49041356211751	0.703068142954031\\
7.50154262700235	0.703067968356862\\
7.51267169188719	0.703067797083776\\
7.52380075677203	0.703067631376279\\
7.53492982165687	0.70306747425938\\
7.54605888654171	0.703067327933034\\
7.55718795142655	0.703067192568133\\
7.56831701631139	0.703067066087751\\
7.57944608119623	0.70306694503899\\
7.59057514608107	0.703066826134469\\
7.60170421096591	0.70306670771924\\
7.61283327585075	0.703066590455011\\
7.62396234073559	0.703066476891242\\
7.63509140562043	0.703066370129803\\
7.64622047050527	0.70306627222767\\
7.65734953539012	0.703066183108043\\
7.66847860027496	0.703066100505426\\
7.6796076651598	0.70306602097079\\
7.69073673004464	0.703065941451811\\
7.70186579492948	0.703065860685139\\
7.71299485981432	0.703065779728844\\
7.72412392469916	0.703065701377821\\
7.735252989584	0.703065628744124\\
7.74638205446884	0.703065563687338\\
7.75751111935368	0.703065505852246\\
7.76864018423852	0.703065452778187\\
7.77976924912336	0.70306540102707\\
7.7908983140082	0.703065347785713\\
7.80202737889304	0.703065292169028\\
7.81315644377788	0.703065235595032\\
7.82428550866272	0.703065181050614\\
7.83541457354757	0.703065131602255\\
7.84654363843241	0.703065088870483\\
7.85767270331725	0.703065052204029\\
7.86880176820209	0.703065018952264\\
7.87993083308693	0.703064985704282\\
7.89105989797177	0.703064949896651\\
7.90218896285661	0.703064911013802\\
7.91331802774145	0.703064870801746\\
7.92444709262629	0.70306483239174\\
7.93557615751113	0.703064798757007\\
7.94670522239597	0.703064771247023\\
7.95783428728081	0.703064748906816\\
7.96896335216565	0.703064728909582\\
7.98009241705049	0.703064707893919\\
7.99122148193533	0.703064683560161\\
8.00235054682017	0.703064655755527\\
8.01347961170502	0.703064626524141\\
8.02460867658985	0.703064599097914\\
8.0357377414747	0.703064576315115\\
8.04686680635954	0.703064559229922\\
8.05799587124438	0.703064546583818\\
8.06912493612922	0.703064535393958\\
8.08025400101406	0.703064522374497\\
8.0913830658989	0.703064505504974\\
8.10251213078374	0.703064484988738\\
8.11364119566858	0.703064463138902\\
8.12477026055342	0.703064443246772\\
8.13589932543826	0.703064427978898\\
8.1470283903231	0.703064418076246\\
8.15815745520794	0.703064411983286\\
8.16928652009278	0.703064406585898\\
8.18041558497762	0.703064398702008\\
8.19154464986246	0.70306438660561\\
8.20267371474731	0.703064370848528\\
8.21380277963215	0.703064353983421\\
8.22493184451699	0.703064339321612\\
8.23606090940183	0.703064329325243\\
8.24718997428667	0.703064324409716\\
8.25831903917151	0.703064322734227\\
8.26944810405635	0.703064321081568\\
8.28057716894119	0.703064316402527\\
8.29170623382603	0.703064307279607\\
8.30283529871087	0.703064294603638\\
8.31396436359571	0.703064281136604\\
8.32509342848055	0.703064270171914\\
8.33622249336539	0.703064263938359\\
8.34735155825023	0.703064262518261\\
8.35848062313507	0.703064263801742\\
8.36960968801992	0.703064264499156\\
8.38073875290476	0.703064261723173\\
8.3918678177896	0.703064254376974\\
8.40299688267444	0.703064243678535\\
8.41412594755928	0.703064232568002\\
8.42525501244412	0.703064224284178\\
8.43638407732896	0.703064220797049\\
8.4475131422138	0.703064221852916\\
8.45864220709864	0.703064225092768\\
8.46977127198348	0.703064227186872\\
8.48090033686832	0.703064225438015\\
8.49202940175316	0.703064219079701\\
8.503158466638	0.703064209642662\\
8.51428753152284	0.703064200212909\\
8.52541659640768	0.70306419393932\\
8.53654566129253	0.703064192511066\\
8.54767472617737	0.703064195339624\\
8.55880379106221	0.703064199840066\\
8.56993285594705	0.703064202675969\\
8.58106192083189	0.703064201367141\\
8.59219098571673	0.703064195484161\\
8.60332005060157	0.703064186853422\\
8.61444911548641	0.703064178673519\\
8.62557818037125	0.703064173969547\\
8.63670724525609	0.703064174131249\\
8.64783631014093	0.703064178240429\\
8.65896537502577	0.703064183512278\\
8.67009443991061	0.703064186637607\\
8.68122350479545	0.703064185378184\\
8.69235256968029	0.703064179645387\\
8.70348163456513	0.703064171541453\\
8.71461069944997	0.703064164343476\\
8.72573976433481	0.703064160920531\\
8.73686882921966	0.70306416234774\\
8.7479978941045	0.703064167386177\\
8.75912695898934	0.703064173079566\\
8.77025602387418	0.703064176179822\\
8.78138508875902	0.703064174713489\\
8.79251415364386	0.703064168933099\\
8.8036432185287	0.703064161194296\\
8.81477228341354	0.703064154818039\\
8.82590134829838	0.703064152486957\\
8.83703041318322	0.7030641549499\\
8.84815947806806	0.703064160659709\\
8.8592885429529	0.703064166519036\\
8.87041760783774	0.703064169374381\\
8.88154667272258	0.70306416753723\\
8.89267573760742	0.703064161598271\\
8.90380480249227	0.703064154141646\\
8.91493386737711	0.703064148497196\\
8.92606293226195	0.703064147132891\\
8.93719199714679	0.703064150463185\\
8.94832106203163	0.703064156648492\\
8.95945012691647	0.703064162482411\\
8.97057919180131	0.703064164938609\\
8.98170825668615	0.703064162630882\\
8.99283732157099	0.703064156481677\\
9.00396638645583	0.703064149276476\\
9.01509545134067	0.703064144319056\\
9.02622451622551	0.703064143836752\\
9.03735358111035	0.703064147905118\\
9.04848264599519	0.703064154411134\\
9.05961171088003	0.703064160072565\\
9.07074077576488	0.703064162021633\\
9.08186984064971	0.703064159188722\\
9.09299890553456	0.703064152818248\\
9.1041279704194	0.703064145867824\\
9.11525703530424	0.70306414158061\\
9.12638610018908	0.703064141919924\\
9.13751516507392	0.703064146621496\\
9.14864422995876	0.703064153320763\\
9.1597732948436	0.703064158693759\\
9.17090235972844	0.703064160061041\\
9.18203142461328	0.703064156680588\\
9.19316048949812	0.703064150105718\\
9.20428955438296	0.70306414343524\\
9.2154186192678	0.703064139817789\\
9.22654768415264	0.703064140932103\\
9.23767674903748	0.703064146176757\\
9.24880581392232	0.703064152960203\\
9.25993487880717	0.703064157951294\\
9.27106394369201	0.703064158686787\\
9.28219300857685	0.703064154759925\\
9.29332207346169	0.703064148016654\\
9.30445113834653	0.703064141664616\\
9.31558020323137	0.703064138725012\\
9.32670926811621	0.703064140574452\\
9.33783833300105	0.703064146280554\\
9.34896739788589	0.703064153051746\\
9.36009646277073	0.703064157584388\\
9.37122552765557	0.703064157657025\\
9.38235459254041	0.703064153202375\\
9.39348365742525	0.703064146339722\\
9.40461272231009	0.703064140352039\\
9.41574178719493	0.703064138101559\\
9.42687085207977	0.703064140648389\\
9.43799991696462	0.703064146738842\\
9.44912898184946	0.703064153410412\\
9.4602580467343	0.703064157421344\\
9.47138711161914	0.703064156815112\\
9.48251617650398	0.703064151864579\\
9.49364524138882	0.70306414494022\\
9.50477430627366	0.703064139366104\\
9.5159033711585	0.703064137815624\\
9.52703243604334	0.703064141021292\\
9.53816150092818	0.703064147421191\\
9.54929056581302	0.70306415391269\\
9.56041963069786	0.703064157349727\\
9.5715486955827	0.703064156061068\\
9.58267776046754	0.703064150656824\\
9.59380682535238	0.703064143733965\\
9.60493589023723	0.703064138622976\\
9.61606495512206	0.703064137780522\\
9.62719402000691	0.703064141603865\\
9.63832308489175	0.703064148239121\\
9.64945214977659	0.703064154475855\\
9.66058121466143	0.703064157296479\\
9.67171027954627	0.703064155332458\\
9.68283934443111	0.703064149524782\\
9.69396840931595	0.703064142669829\\
9.70509747420079	0.703064138069759\\
9.71622653908563	0.703064137938891\\
9.72735560397047	0.703064142335091\\
9.73848466885531	0.703064149131788\\
9.74961373374015	0.703064155044261\\
9.76074279862499	0.703064157214795\\
9.77187186350983	0.703064154591813\\
9.78300092839467	0.7030641484374\\
9.79412999327952	0.70306414171814\\
9.80525905816436	0.703064137673453\\
9.8163881230492	0.70306413825222\\
9.82751718793404	0.703064143172296\\
9.83864625281888	0.703064150056596\\
9.84977531770372	0.703064155580312\\
9.86090438258856	0.703064157075413\\
9.8720334474734	0.70306415381825\\
9.88316251235824	0.703064147378794\\
9.89429157724308	0.703064140862949\\
9.90542064212792	0.703064137413594\\
9.91654970701276	0.703064138693867\\
9.9276787718976	0.703064144084526\\
9.93880783678244	0.703064150982786\\
9.94993690166728	0.703064156058383\\
9.96106596655213	0.703064156860771\\
9.97219503143697	0.703064153001764\\
9.98332409632181	0.703064146342881\\
9.99445316120665	0.703064140096927\\
10.0004670286733	0.70155649267235\\
10.0071050262829	0.681701554902821\\
10.0180255490389	0.653008715728854\\
10.0291009707354	0.628447076578648\\
10.0401763924319	0.607788954874778\\
10.0512518141284	0.590454891369365\\
10.0623272358249	0.575950029839669\\
10.0734026575215	0.563851788106186\\
10.084478079218	0.553799341237021\\
10.0955535009145	0.54548463857206\\
10.106628922611	0.538644724829512\\
10.1177043443076	0.533055173823643\\
10.1287797660041	0.528524475222506\\
10.1398551877006	0.524889239978131\\
10.1509306093971	0.522010109037339\\
10.1620060310936	0.519768264104307\\
10.173082389178	0.51806228234795\\
10.1841701652584	0.516804695905166\\
10.1952674171116	0.515923319351091\\
10.2063652037922	0.515356911458259\\
10.2174629904729	0.51505225244159\\
10.2285607771535	0.514964034982585\\
10.2396585638342	0.515053804081884\\
10.2507563505148	0.51528894735294\\
10.2618541371955	0.51564184108781\\
10.2729519238761	0.516089127661192\\
10.2840497105568	0.516611100043339\\
10.2951474972374	0.517191171778344\\
10.3062452839181	0.517815415806162\\
10.3173430705987	0.518472161744125\\
10.3284408572793	0.519151646760175\\
10.33953864396	0.519845718224768\\
10.3506364306406	0.520547586198341\\
10.3617342173213	0.52125162113924\\
10.3728320040019	0.521953188730195\\
10.3839297906826	0.522648511449065\\
10.3950275773632	0.523334546860305\\
10.4061253640439	0.524008875727168\\
10.4172231507245	0.524669597769935\\
10.4283209374052	0.525315237277081\\
10.4394187240858	0.525944662994387\\
10.4505165107665	0.526557025917834\\
10.4616142974471	0.527151715310603\\
10.4727120841278	0.527728329093829\\
10.4838098708084	0.528286651746996\\
10.494907657489	0.528826632471061\\
10.5060054441697	0.529348358868216\\
10.5171032308503	0.529852025690608\\
10.528201017531	0.530337902387069\\
10.5392988042116	0.530806305358441\\
10.5503965908923	0.531257580056679\\
10.5614943775729	0.531692094722943\\
10.5725921642536	0.532110243219042\\
10.5836899509342	0.532512451087491\\
10.5947877376149	0.532899178223809\\
10.6058855242955	0.533270913726062\\
10.6169833109762	0.53362816261276\\
10.6280810976568	0.533971428289017\\
10.6391788843374	0.534301196977952\\
10.6502766710181	0.53461792975591\\
10.6613744576987	0.534922064610504\\
10.6724722443794	0.535214026567161\\
10.68357003106	0.535494240418627\\
10.6946678177407	0.535763139562122\\
10.7057656044213	0.53602116637826\\
10.716863391102	0.536268763591551\\
10.7279611777826	0.536506360295949\\
10.7390589644633	0.536734358864098\\
10.7501567511439	0.536953128621596\\
10.7612545378246	0.53716300911618\\
10.7723523245052	0.537364321449838\\
10.7834501111858	0.537557382475296\\
10.7945478978665	0.537742515374295\\
10.8056456845471	0.537920051823729\\
10.8167434712278	0.538090324842688\\
10.8278412579084	0.538253655712692\\
10.8389390445891	0.538410341100096\\
10.8500368312697	0.53856064642661\\
10.8611346179504	0.538704808669807\\
10.872232404631	0.538843047447432\\
10.8833301913117	0.538975579435743\\
10.8944279779923	0.539102629642054\\
10.905525764673	0.539224434497971\\
10.9166235513536	0.539341235498095\\
10.9277213380342	0.53945326645267\\
10.9388191247149	0.539560740355392\\
10.9499169113955	0.539663842041958\\
10.9610146980762	0.539762730151328\\
10.9721124847568	0.539857547623695\\
10.9832102714375	0.539948436042961\\
10.9943080581181	0.540035547361366\\
11.0054058447988	0.540119047743129\\
11.0165036314794	0.540199111881726\\
11.0276014181601	0.540275910519001\\
11.0386992048407	0.540349597014637\\
11.0497969915214	0.540420299246536\\
11.060894778202	0.540488120669933\\
11.0719925648826	0.540553150150149\\
11.0830903515633	0.54061547614916\\
11.0941881382439	0.540675198841629\\
11.1052859249246	0.5407324346841\\
11.1163837116052	0.540787311425234\\
11.1274814982859	0.540839955934189\\
11.1385792849665	0.540890480521121\\
11.1496770716472	0.540938974113265\\
11.1607748583278	0.540985502416051\\
11.1718726450085	0.541030117057249\\
11.1829704316891	0.54107286958132\\
11.1940682183698	0.54111382393\\
11.2051660050504	0.541153061737924\\
11.216263791731	0.541190678070868\\
11.2273615784117	0.54122676962366\\
11.2384593650923	0.541261420856801\\
11.249557151773	0.541294694495988\\
11.2606549384536	0.541326630811692\\
11.2717527251343	0.541357256059465\\
11.2828505118149	0.541386596250482\\
11.2939482984956	0.54141468997049\\
11.3050460851762	0.541441594400855\\
11.3161438718569	0.54146738181702\\
11.3272416585375	0.54149212821361\\
11.3383394452182	0.541515899321476\\
11.3494372318988	0.541538740478709\\
11.3605350185794	0.541560675045347\\
11.3716328052601	0.54158171212422\\
11.3827305919407	0.541601860073115\\
11.3938283786214	0.541621139630898\\
11.404926165302	0.541639590656312\\
11.4160239519827	0.541657269411782\\
11.4271217386633	0.541674237668113\\
11.438219525344	0.541690548662406\\
11.4493173120246	0.541706236387088\\
11.4604150987053	0.541721313155609\\
11.4715128853859	0.541735776586799\\
11.4826106720666	0.541749622821128\\
11.4937084587472	0.541762859917555\\
11.5048062454278	0.541775515296026\\
11.5159040321085	0.541787633825409\\
11.5270018187891	0.541799267454484\\
11.5380996054698	0.541810461168412\\
11.5491973921504	0.541821241740814\\
11.5602951788311	0.54183161446629\\
11.5713929655117	0.541841569390745\\
11.5824907521924	0.541851094192126\\
11.593588538873	0.541860187807791\\
11.6046863255537	0.541868868561048\\
11.6157841122343	0.541877173066291\\
11.626881898915	0.541885146428781\\
11.6379796855956	0.541892828254468\\
11.6490774722763	0.54190024090997\\
11.6601752589569	0.541907385438307\\
11.6712730456376	0.541914247018092\\
11.6823708323182	0.541920807468247\\
11.6934686189989	0.541927059062553\\
11.7045664056795	0.541933013316276\\
11.7156641923602	0.541938700716658\\
11.7267619790408	0.54194416153006\\
11.7378597657215	0.541949431918115\\
11.7489575524021	0.541954531750399\\
11.7600553390828	0.541959459721211\\
11.7711531257634	0.541964198021672\\
11.7822509124441	0.541968724427666\\
11.7933486991247	0.54197302625626\\
11.8044464858054	0.541977109784593\\
11.815544272486	0.541981000809685\\
11.8266420591666	0.541984736098\\
11.8377398458473	0.541988349659377\\
11.8488376325279	0.54199186015769\\
11.8599354192086	0.541995265248111\\
11.8710332058892	0.541998545447951\\
11.8821309925699	0.542001675767584\\
11.8932287792505	0.542004639761782\\
11.9043265659312	0.542007439549968\\
11.9154243526118	0.542010097205307\\
11.9265221392925	0.542012646878784\\
11.9376199259731	0.542015121280873\\
11.9487177126538	0.542017538736096\\
11.9598154993344	0.542019896762296\\
11.9709132860151	0.542022175128122\\
11.9820110726957	0.542024346987497\\
11.9931088593764	0.542026392978117\\
12.004206646057	0.542028311809143\\
12.0153044327377	0.542030122476262\\
12.0264022194183	0.542031857089093\\
12.037500006099	0.542033547609452\\
12.0485977927796	0.542035212596426\\
12.0596955794603	0.542036850051221\\
12.0707933661409	0.54203843965169\\
12.0818911528216	0.542039953352216\\
12.0929889395022	0.542041369480783\\
12.1040867261829	0.542042683857995\\
12.1151845128635	0.542043912831164\\
12.1262822995442	0.542045086831274\\
12.1373800862248	0.542046237415193\\
12.1484778729055	0.542047383748647\\
12.1595756595861	0.542048524742548\\
12.1706734462668	0.542049640457363\\
12.1817712329474	0.542050702131952\\
12.1928690196281	0.54205168623031\\
12.2039668063087	0.542052586053533\\
12.2150645929894	0.542053415582935\\
12.22616237967	0.542054203789814\\
12.2372601663507	0.542054982027703\\
12.2483579530313	0.542055770301322\\
12.259455739712	0.542056568722518\\
12.2705535263926	0.542057358079983\\
12.2816513130733	0.54205810926231\\
12.2927490997539	0.5420587972055\\
12.3038468864346	0.542059412957586\\
12.3149446731152	0.542059968317684\\
12.3260424597959	0.542060490919011\\
12.3371402464765	0.542061012015879\\
12.3482380331572	0.542061552587177\\
12.3593358198378	0.542062114142277\\
12.3704336065185	0.542062678454551\\
12.3815313931991	0.542063216345738\\
12.3926291798798	0.542063701485627\\
12.4037269665604	0.542064122867182\\
12.4148247532411	0.542064490225622\\
12.4259225399217	0.542064829912178\\
12.4370203266024	0.542065173119025\\
12.448118113283	0.542065541866441\\
12.4592158999637	0.542065939191192\\
12.4703136866443	0.54206634804492\\
12.481411473325	0.542066739409271\\
12.4925092600056	0.542067085899478\\
12.5036070466863	0.542067374606348\\
12.5147048333669	0.54206761327659\\
12.5258026200476	0.542067826991936\\
12.5369004067282	0.542068046873686\\
12.5479981934089	0.542068296002796\\
12.5590959800895	0.542068579025441\\
12.5701937667702	0.542068880220369\\
12.5812915534508	0.542069170916346\\
12.5923893401315	0.54206942285199\\
12.6034871268121	0.542069621339756\\
12.6145849134928	0.542069772185752\\
12.6256827001734	0.542069899186265\\
12.6367804868541	0.542070033351543\\
12.6478782735347	0.542070198808473\\
12.6589760602154	0.542070401859986\\
12.670073846896	0.542070628228177\\
12.6811716335767	0.542070849748184\\
12.6922694202573	0.542071037437447\\
12.703367206938	0.542071174935448\\
12.7144649936186	0.542071266138963\\
12.7255627802993	0.542071333524743\\
12.7366605669799	0.542071407930503\\
12.7477583536606	0.542071514489906\\
12.7588561403412	0.542071661184176\\
12.7699539270219	0.542071835270805\\
12.7810517137025	0.542072009230462\\
12.7921495003832	0.542072153499749\\
12.8032472870638	0.54207225013965\\
12.8143450737445	0.542072301159357\\
12.8254428604251	0.542072327671122\\
12.8365406471058	0.542072360264446\\
12.8476384337864	0.542072425022742\\
12.8587362204671	0.542072531607505\\
12.8698340071477	0.542072668885211\\
12.8809317938284	0.542072810106327\\
12.892029580509	0.542072925256961\\
12.9031273671897	0.542072994908011\\
12.9142251538703	0.542073019198402\\
12.925322940551	0.54207301782509\\
12.9364207272316	0.542073021044317\\
12.9475185139123	0.542073055819114\\
12.9586163005929	0.542073133477951\\
12.9697140872736	0.542073244555171\\
12.9808118739542	0.542073363184008\\
12.9919096606349	0.54207345902373\\
13.0030074473155	0.542073511240839\\
13.0141052339962	0.542073518120264\\
13.0252030206768	0.542073497890536\\
13.0363008073575	0.542073480383754\\
13.0473985940381	0.542073493362641\\
13.0584963807188	0.542073549797031\\
13.0695941673994	0.542073641936006\\
13.0806919540801	0.542073744899469\\
13.0917897407607	0.542073828138951\\
13.1028875274414	0.542073869501783\\
13.113985314122	0.542073865436428\\
13.1250831008027	0.542073832649991\\
13.1361808874833	0.542073800456255\\
13.147278674164	0.542073797330276\\
13.1583764608446	0.542073837847433\\
13.1694742475253	0.542073916008132\\
13.1805720342059	0.542074008015347\\
13.1916698208866	0.542074083228819\\
13.2027676075672	0.542074118262763\\
13.2138653942479	0.542074107749589\\
13.2249631809285	0.542074066823908\\
13.2360609676092	0.542074024185478\\
13.2471587542898	0.542074008928648\\
13.2582565409705	0.542074037189896\\
13.2693543276511	0.542074104748475\\
13.2804521143318	0.542074188980182\\
13.2915499010124	0.542074259266528\\
13.3026476876931	0.542074291076487\\
13.3137454743737	0.542074277250722\\
13.3248432610544	0.542074231303404\\
13.335941047735	0.542074181224483\\
13.3470388344157	0.542074156630236\\
13.3581366210963	0.542074175166138\\
13.369234407777	0.542074234409545\\
13.3803321944576	0.542074312992866\\
13.3914299811383	0.542074380431005\\
13.4025277678189	0.542074411137797\\
13.4136255544996	0.542074396191058\\
13.4247233411802	0.54207434744066\\
13.4358211278609	0.542074292071876\\
13.4469189145415	0.542074260122187\\
13.4580167012222	0.542074270687268\\
13.4691144879028	0.542074323154187\\
13.4802122745835	0.542074397489908\\
13.4913100612641	0.542074463452667\\
13.5024078479448	0.542074494493712\\
13.5135056346254	0.542074479961991\\
13.5246034213061	0.542074430003916\\
13.5357012079867	0.542074370906983\\
13.5467989946674	0.542074333026625\\
13.557896781348	0.542074336843858\\
13.5689945680287	0.542074383559679\\
13.5800923547093	0.542074454548044\\
13.59119014139	0.542074519918704\\
13.6022879280706	0.542074552255447\\
13.6133857147513	0.542074539217538\\
13.6244835014319	0.542074489214014\\
13.6355812881126	0.542074427543881\\
13.6466790747932	0.542074384775493\\
13.6577768614739	0.54207438270475\\
13.6688746481545	0.542074424343843\\
13.6799724348352	0.542074492540538\\
13.6910702215158	0.542074557862416\\
13.7021680081965	0.542074592123441\\
13.7132657948771	0.542074581337758\\
13.7243635815578	0.542074532148694\\
13.7354613682384	0.542074468779018\\
13.7465591549191	0.542074421903709\\
13.7576569415997	0.542074414558026\\
13.7687547282804	0.542074451555772\\
13.779852514961	0.542074517279759\\
13.7909503016417	0.542074582859709\\
13.8020480883223	0.542074619439668\\
13.813145875003	0.542074611438646\\
13.8242436616836	0.542074563711743\\
13.8353414483643	0.542074499321178\\
13.8464392350449	0.542074448941545\\
13.8575370217256	0.542074436767276\\
13.8686348084062	0.542074469397573\\
13.8797325950869	0.542074532805797\\
13.8908303817675	0.542074598785918\\
13.9019281684482	0.542074637913999\\
13.9130259551288	0.542074633069282\\
13.9241237418095	0.54207458730211\\
13.9352215284901	0.542074522433693\\
13.9463193151708	0.542074469031015\\
13.9574171018514	0.542074452363178\\
13.9685148885321	0.542074480792076\\
13.9796126752127	0.542074541931355\\
13.9907104618934	0.542074608338748\\
14.001808248574	0.542074650126169\\
14.0129060352547	0.542074648693595\\
14.0240038219353	0.542074605276326\\
14.035101608616	0.54207454037827\\
14.0461993952966	0.542074484351763\\
14.0572971819773	0.542074463452182\\
14.0683949686579	0.542074487775043\\
14.0794927553386	0.542074546618147\\
14.0905905420192	0.542074613399688\\
14.1016883286999	0.542074657872692\\
14.1127861153805	0.542074660023521\\
14.1238839020612	0.542074619268344\\
14.1349816887418	0.542074554722009\\
14.1460794754225	0.542074496415829\\
14.1571772621031	0.542074471499445\\
14.1682750487838	0.542074491766796\\
14.1793728354644	0.542074548237614\\
14.1904706221451	0.54207461528415\\
14.2015684088257	0.542074662407034\\
14.2126661955064	0.542074668249488\\
14.223763982187	0.542074630410804\\
14.2348617688677	0.542074566549805\\
14.2459595555483	0.542074506271442\\
14.257057342229	0.542074477524426\\
14.2681551289096	0.542074493759825\\
14.2792529155903	0.542074547751018\\
14.2903507022709	0.542074614914497\\
14.3014484889516	0.542074664605749\\
14.3125462756322	0.542074674200063\\
14.3236440623129	0.542074639488386\\
14.3347418489935	0.542074576611588\\
14.3458396356742	0.542074514644419\\
14.3569374223548	0.542074482236567\\
14.3680352090355	0.542074494449095\\
14.3791329957161	0.542074545834527\\
14.3902307823968	0.542074612940042\\
14.4013285690774	0.542074665083752\\
14.4124263557581	0.542074678452571\\
14.4235241424387	0.542074647043997\\
14.4346219291194	0.542074585424345\\
14.4457197158	0.542074522036075\\
14.4568175024807	0.542074486129287\\
14.4679152891613	0.542074494322227\\
14.479013075842	0.54207454296576\\
14.4901108625226	0.542074609820221\\
14.5012086492033	0.542074664274208\\
14.5123064358839	0.542074681409955\\
14.5234042225646	0.542074653452677\\
14.5345020092452	0.542074593343008\\
14.5455997959259	0.542074528791258\\
14.5566975826065	0.542074489545269\\
14.5677953692872	0.542074493722126\\
14.5788931559678	0.542074539483915\\
14.5899909426485	0.542074605882299\\
14.6010887293291	0.542074662483929\\
14.6121865160098	0.542074683353974\\
14.6232843026904	0.542074658972681\\
14.6343820893711	0.542074600609616\\
14.6454798760517	0.542074535145643\\
14.6565776627324	0.542074492721854\\
14.667675449413	0.542074492890561\\
14.6787732360936	0.542074535631561\\
14.6898710227743	0.542074601361487\\
14.7009688094549	0.542074659931997\\
14.7120665961356	0.542074684482312\\
14.7231643828162	0.542074663781197\\
14.7342621694969	0.54207460738759\\
14.7453599561775	0.542074541258486\\
14.7564577428582	0.542074495822395\\
14.7675555295388	0.542074491998201\\
14.7786533162195	0.542074531583498\\
14.7897511029001	0.542074596428711\\
14.8008488895808	0.542074656776427\\
14.8119466762614	0.542074684934285\\
14.8230444629421	0.542074667999091\\
14.8341422496227	0.542074613785549\\
14.8452400363034	0.542074547235655\\
14.856337822984	0.542074498958439\\
14.8674356096647	0.542074491165885\\
14.8785333963453	0.542074527467115\\
14.889631183026	0.542074591210079\\
14.9007289697066	0.542074653132868\\
14.9118267563873	0.542074684808865\\
14.9229245430679	0.542074671708204\\
14.9340223297486	0.542074619873966\\
14.9451201164292	0.54207455314551\\
14.9562179031099	0.542074502204884\\
14.9673156897905	0.542074490479155\\
14.9784134764712	0.542074523376288\\
14.9895112631518	0.542074585800306\\
15.0006090498325	0.542074649087578\\
15.0117068365131	0.542074684177107\\
15.0228046231938	0.542074674963433\\
15.0339024098744	0.542074625696757\\
15.0450001965551	0.542074559030083\\
15.0560979832357	0.542074505610702\\
15.0671957699164	0.542074489998476\\
15.078293556597	0.542074519381224\\
15.0893913432777	0.542074580272066\\
15.1004891299583	0.542074644706374\\
15.111586916639	0.54207468309085\\
15.1226847033196	0.542074677801026\\
15.1337824900003	0.542074631279324\\
15.1448802766809	0.54207456491281\\
15.1559780633616	0.542074509206348\\
15.1670758500422	0.542074489766336\\
15.1781736367229	0.542074515535199\\
15.1892714234035	0.542074574682537\\
15.2003692100842	0.542074640040966\\
15.2114669967648	0.542074681588869\\
15.2225647834455	0.542074680244673\\
15.2336625701261	0.542074636634428\\
15.2447603568068	0.542074570804156\\
15.2558581434874	0.542074513009148\\
15.2669559301681	0.542074489812378\\
15.2780537168487	0.542074511879443\\
15.2891515035294	0.542074569078017\\
15.30024929021	0.542074635133391\\
15.3113470768907	0.542074679701087\\
15.3224448635713	0.542074682309485\\
15.333542650252	0.542074641766072\\
15.3446404369326	0.542074576705383\\
15.3557382236133	0.542074517026846\\
15.3668360102939	0.542074490156703\\
15.3779337969746	0.54207450844631\\
15.3890315836552	0.542074563496961\\
15.4001293703359	0.54207463001894\\
15.4112271570165	0.54207467745151\\
15.4223249436972	0.542074684004921\\
15.4334227303778	0.542074646672292\\
15.4445205170585	0.542074582611208\\
15.4556183037391	0.542074521260212\\
15.4667160904198	0.542074490812451\\
15.4778138771004	0.542074505261643\\
15.4889116637811	0.542074557972237\\
15.5000094504617	0.542074624728344\\
15.5111072371424	0.54207467486033\\
15.522205023823	0.542074685336852\\
15.5333028105037	0.542074651347214\\
15.5444005971843	0.542074588511814\\
15.555498383865	0.542074525704873\\
15.5665961705456	0.542074491787432\\
15.5776939572263	0.542074502346365\\
15.5887917439069	0.542074552532618\\
15.5998895305876	0.542074619289189\\
15.6109873172682	0.542074671945295\\
15.6220851039489	0.542074686308919\\
15.6331828906295	0.542074655782454\\
15.6442806773102	0.542074594394208\\
15.6553784639908	0.542074530352671\\
15.6664762506715	0.542074493085368\\
15.6775740373521	0.542074499717627\\
15.6886718240328	0.542074547203878\\
15.6997696107134	0.542074613727016\\
15.7108673973941	0.542074668722856\\
15.7219651840747	0.542074686923671\\
15.7330629707554	0.542074659968153\\
15.744160757436	0.542074600243242\\
15.7552585441167	0.54207453519258\\
15.7663563307973	0.542074494706821\\
15.777454117478	0.542074497389558\\
15.7885519041586	0.54207454200942\\
15.7996496908393	0.542074608065851\\
15.8107474775199	0.542074665208639\\
15.8218452642006	0.542074687183121\\
15.8329430508812	0.542074663893622\\
15.8440408375619	0.54207460604222\\
15.8551386242425	0.542074540211313\\
15.8662364109232	0.542074496649669\\
15.8773341976038	0.542074495373795\\
15.8884319842845	0.542074536970859\\
15.8995297709651	0.542074602328847\\
15.9106275576458	0.542074661418124\\
15.9217253443264	0.542074687089351\\
15.9328231310071	0.542074667547973\\
15.9439209176877	0.542074611773561\\
15.9550187043684	0.542074545393919\\
15.966116491049	0.542074498909654\\
15.9772142777297	0.542074493679883\\
15.9883120644103	0.542074532108223\\
15.999409851091	0.542074596538379\\
16.0105076377716	0.542074657366792\\
16.0216054244523	0.542074686644783\\
16.0327032111329	0.542074670920357\\
16.0438009978136	0.542074617419079\\
16.0548987844942	0.54207455072408\\
16.0659965711749	0.542074501480665\\
16.0770943578555	0.542074492315536\\
16.0881921445362	0.542074527440322\\
16.0992899312168	0.542074590716462\\
16.1103877178975	0.542074653070464\\
16.1214855045781	0.542074685852515\\
16.1325832912588	0.542074674000415\\
16.1436810779394	0.542074622960335\\
16.1547788646201	0.542074556184393\\
16.1658766513007	0.54207450435495\\
16.1769744379814	0.542074491286783\\
16.188072224662	0.542074522984748\\
16.1991700113427	0.542074584884692\\
16.2102677980233	0.542074648545348\\
16.221365584704	0.542074684716397\\
16.2324633713846	0.542074676778362\\
16.2435611580653	0.542074628378872\\
16.2546589447459	0.542074561756662\\
16.2657567314266	0.54207450752334\\
16.2768545181072	0.542074490598115\\
16.2879523047879	0.542074518757978\\
16.2990500914685	0.542074579064357\\
16.3101478781492	0.542074643808101\\
16.3212456648298	0.542074683241158\\
16.3323434515105	0.542074679245147\\
16.3434412381911	0.542074633656352\\
16.3545390248718	0.542074567421979\\
16.3656368115524	0.542074510975378\\
16.3767345982331	0.542074490252625\\
16.3878323849137	0.542074514775513\\
16.3989301715944	0.542074573276534\\
16.410027958275	0.542074638875978\\
16.4211257449557	0.542074681432556\\
16.4322235316363	0.542074681392661\\
16.443321318317	0.54207463877476\\
16.4544191049976	0.542074573160951\\
16.4655168916783	0.542074514699391\\
16.4766146783589	0.542074490251937\\
16.4877124650396	0.542074511051759\\
16.4988102517202	0.542074567541947\\
16.5099080384009	0.542074633766685\\
16.5210058250815	0.542074679297329\\
16.5321036117622	0.54207468321371\\
16.5432013984428	0.54207464371645\\
16.5542991851235	0.542074578953734\\
16.5653969718041	0.542074518682628\\
16.5764947584848	0.542074490596407\\
16.5875925451654	0.542074507600112\\
16.5986903318461	0.542074561881033\\
16.6097881185267	0.542074628498442\\
16.6208859052074	0.542074676843233\\
16.631983691888	0.542074684702168\\
16.6430814785687	0.542074648464319\\
16.6541792652493	0.542074584780227\\
16.66527705193	0.542074522911336\\
16.6763748386106	0.542074491285025\\
16.6874726252913	0.542074504432912\\
16.6985704119719	0.542074556313915\\
16.7096681986526	0.542074623089989\\
16.7207659853332	0.542074674079116\\
16.7318637720139	0.542074685853017\\
16.7429615586945	0.542074653001913\\
16.7540593453752	0.542074590620186\\
16.7651571320558	0.542074527370855\\
16.7762549187365	0.542074492315565\\
16.7873527054171	0.542074501561454\\
16.7984504920978	0.542074550860304\\
16.8095482787784	0.542074617560473\\
16.8206460654591	0.54207467101482\\
16.8317438521397	0.542074686662343\\
16.8428416388204	0.542074657313392\\
16.853939425501	0.542074596453189\\
16.8650372121817	0.542074532045637\\
16.8761349988623	0.542074493684534\\
16.887232785543	0.542074498995956\\
16.8983305722236	0.54207454553946\\
16.9094283589043	0.542074611929421\\
16.9205261455849	0.542074667661219\\
16.9316239322656	0.54207468712739\\
16.9427217189462	0.542074661383706\\
16.9538195056269	0.542074602258829\\
16.9649172923075	0.542074536919305\\
16.9760150789882	0.542074495387157\\
16.9871128656688	0.542074496745466\\
16.9982106523495	0.542074540370136\\
17.0093084390301	0.542074606216687\\
17.0204062257108	0.542074664030158\\
17.0315040123914	0.542074687246612\\
17.0426017990721	0.542074665198639\\
17.0536995857527	0.542074608016801\\
17.0647973724334	0.542074541974863\\
17.075895159114	0.542074497417577\\
17.0869929457947	0.542074494818002\\
17.0980907324753	0.542074535370597\\
17.109188519156	0.542074600442413\\
17.1202863058366	0.542074660134469\\
17.1313840925173	0.542074687019636\\
17.1424818791979	0.542074668744832\\
17.1535796658786	0.542074613706919\\
17.1646774525592	0.542074547194565\\
17.1757752392399	0.542074499768681\\
17.1868730259205	0.542074493220355\\
17.1979708126012	0.542074530558406\\
17.2090685992818	0.542074594626893\\
17.2201663859625	0.542074655987838\\
17.2312641726431	0.542074686447302\\
17.2423619593238	0.542074672009862\\
17.2534597460044	0.542074619309213\\
17.264557532685	0.542074552560105\\
17.2756553193657	0.542074502432217\\
17.2867531060464	0.542074491958152\\
17.297850892727	0.542074525950514\\
17.3089486794076	0.54207458879062\\
17.3200464660883	0.542074651604893\\
17.331144252769	0.542074685531632\\
17.3422420394496	0.542074674982279\\
17.3533398261302	0.542074624804038\\
17.3644376128109	0.542074558052663\\
17.3755353994915	0.542074505398878\\
17.3866331861722	0.542074491035868\\
17.3977309728528	0.542074521563118\\
17.4088287595335	0.542074582954082\\
17.4199265462141	0.542074647001026\\
17.4310243328948	0.542074684275867\\
17.4421221195754	0.542074677651671\\
17.4532199062561	0.542074630172114\\
17.4643176929367	0.54207456365298\\
17.4754154796174	0.542074508658266\\
17.486513266298	0.542074490456771\\
17.4976110529787	0.542074517411675\\
17.5087088396593	0.542074577137828\\
17.51980662634	0.542074642192455\\
17.5309044130206	0.542074682684446\\
17.5420021997013	0.542074680008673\\
17.5530999863819	0.542074635394596\\
17.5641977730626	0.542074569341373\\
17.5752955597432	0.542074512198923\\
17.5863933464239	0.542074490222886\\
17.5974911331045	0.54207451351074\\
17.6085889197852	0.542074571362275\\
17.6196867064658	0.542074637196047\\
17.6307844931465	0.542074680762949\\
17.6418822798271	0.542074682045009\\
17.6529800665078	0.542074640453131\\
17.6640778531884	0.54207457509785\\
17.6751756398691	0.542074516008408\\
17.6862734265497	0.542074490335035\\
17.6973712132304	0.542074509874049\\
17.708468999911	0.542074565647731\\
17.7195667865917	0.542074632029374\\
17.7306645732723	0.542074678518149\\
17.741762359953	0.54207468375352\\
17.7528601466336	0.542074645329968\\
17.7639579333143	0.542074580902238\\
17.7750557199949	0.542074520073382\\
17.7861535066756	0.542074490792858\\
17.7972512933562	0.542074506514378\\
17.8083490800369	0.542074560014285\\
17.8194468667175	0.542074626710614\\
17.8305446533982	0.54207467595793\\
17.8416424400788	0.54207468512823\\
17.8527402267595	0.542074650007973\\
17.8638380134401	0.542074586734119\\
17.8749358001208	0.542074524379546\\
17.8860335868014	0.542074491594734\\
17.8971313734821	0.542074503443539\\
17.9082291601627	0.542074554481723\\
17.9193269468434	0.542074621258425\\
17.930424733524	0.542074673091292\\
17.9415225202047	0.542074686164305\\
17.9526203068853	0.542074654470717\\
17.963718093566	0.54207459257302\\
17.9748158802466	0.542074528911773\\
17.9859136669273	0.542074492737846\\
17.9970114536079	0.542074500672297\\
18.0081092402886	0.542074549069467\\
18.0192070269692	0.542074615691968\\
18.0303048136499	0.542074669928293\\
18.0414026003305	0.54207468685809\\
18.0525003870112	0.542074658702518\\
18.0635981736918	0.542074598398419\\
18.0746959603725	0.542074533654142\\
18.0857937470531	0.542074494218169\\
18.0968915337338	0.542074498210426\\
18.1079893204144	0.542074543796567\\
18.1190871070951	0.542074610030814\\
18.1301848937757	0.54207466648007\\
18.1412826804564	0.542074687207189\\
18.152380467137	0.542074662688533\\
18.1634782538177	0.542074604189876\\
18.1745760404983	0.542074538590004\\
18.185673827179	0.542074496030535\\
18.1967716138596	0.542074496066546\\
18.2078694005403	0.542074538681509\\
18.2189671872209	0.542074604294838\\
18.2300649739016	0.542074662758721\\
18.2411627605822	0.542074687210349\\
18.2522605472629	0.54207466641476\\
18.2633583339435	0.542074609927055\\
18.2744561206242	0.54207454370204\\
18.2855539073048	0.542074498168566\\
18.2966516939855	0.542074494248218\\
18.3077494806661	0.542074533742298\\
18.3188472673468	0.542074598504199\\
18.3299450540274	0.54207465877733\\
18.3410428407081	0.542074686867567\\
18.3521406273887	0.542074669868087\\
18.3632384140694	0.542074615589776\\
18.37433620075	0.542074548972267\\
18.3854339874307	0.542074500624765\\
18.3965317741113	0.54207449276181\\
18.407629560792	0.542074528996271\\
18.4187273474726	0.542074592679253\\
18.4298251341533	0.542074654549895\\
18.4409229208339	0.542074686180052\\
18.4520207075146	0.542074673036391\\
18.4631184941952	0.542074621158144\\
18.4742162808759	0.542074554382163\\
18.4853140675565	0.54207450339047\\
18.4964118542372	0.542074491612558\\
18.5075096409178	0.542074524460105\\
18.5186074275985	0.542074586840438\\
18.5297052142791	0.542074650091236\\
18.5408030009598	0.542074685150206\\
18.5519007876404	0.542074675908553\\
18.5629985743211	0.54207462661262\\
18.5740963610017	0.542074559912748\\
18.5851941476824	0.542074506455984\\
18.596291934363	0.542074490804474\\
18.6073897210437	0.542074520149718\\
18.6184875077243	0.542074581008268\\
18.629585294405	0.542074645417029\\
18.6406830810856	0.542074683781648\\
18.6517808677663	0.542074678474464\\
18.6628786544469	0.542074631934015\\
18.6739764411276	0.54207456554457\\
18.6850742278082	0.542074509810538\\
18.6961720144889	0.542074490340419\\
18.7072698011695	0.54207451608028\\
18.7183675878502	0.542074575203251\\
18.7294653745308	0.542074640543717\\
18.7405631612115	0.542074682079205\\
18.7516609478921	0.542074680725131\\
18.7627587345728	0.542074637103659\\
18.7738565212534	0.54207457125786\\
18.7849543079341	0.542074513442357\\
18.7960520946147	0.54207449022202\\
18.8071498812954	0.542074512266068\\
18.818247667976	0.542074569445771\\
18.8293454546567	0.542074635488385\\
18.8404432413373	0.542074680048845\\
18.851541028018	0.542074682652651\\
18.8626388146986	0.542074642103409\\
18.8737366013793	0.542074577032573\\
18.8848343880599	0.542074517338691\\
18.8959321747406	0.542074490449712\\
18.9070299614212	0.542074508720503\\
18.9181277481019	0.542074563756067\\
18.9292255347825	0.542074630268836\\
18.9403233214632	0.542074677697717\\
18.9514211081438	0.54207468425023\\
18.9625188948245	0.542074646915651\\
18.9736166815051	0.542074582848371\\
18.9847144681858	0.54207452148581\\
18.9958122548664	0.54207449102265\\
19.0069100415471	0.542074505456001\\
19.0180078282277	0.542074558154087\\
19.0291056149084	0.542074624903348\\
19.040203401589	0.542074675034046\\
19.0513011882697	0.542074685512268\\
19.0623989749503	0.542074651523507\\
19.073496761631	0.54207458868484\\
19.0845945483116	0.542074525869178\\
19.0956923349923	0.542074491938853\\
19.1067901216729	0.542074502484067\\
19.1178879083536	0.542074552659548\\
19.1289856950342	0.542074619410815\\
19.1400834817149	0.542074672067209\\
19.1511812683955	0.54207468643432\\
19.1622790550762	0.542074655910789\\
19.1733768417568	0.542074594521492\\
19.1844746284375	0.542074530473393\\
19.1955724151181	0.542074493195099\\
19.2066702017988	0.542074499815128\\
19.2177679884794	0.542074547291731\\
19.2288657751601	0.542074613810515\\
19.2399635618407	0.542074668807633\\
19.2510613485214	0.542074687013172\\
19.262159135202	0.542074660062104\\
19.2732569218827	0.542074600337822\\
19.2843547085633	0.542074535282277\\
19.295452495244	0.54207449478697\\
19.3065502819246	0.542074497458554\\
19.3176480686053	0.542074542069494\\
19.3287458552859	0.542074608122125\\
19.3398436419666	0.542074665266768\\
19.3509414286472	0.542074687246775\\
19.3620392153279	0.542074663962836\\
19.3731370020085	0.542074606113393\\
19.3842347886892	0.542074540278934\\
19.3953325753698	0.542074496708874\\
19.4064303620505	0.542074495422629\\
19.4175281487311	0.542074537011207\\
19.4286259354118	0.542074602365633\\
19.4397237220924	0.542074661457041\\
19.4508215087731	0.542074687134293\\
19.4619192954537	0.542074667599277\\
19.4730170821344	0.5420746118279\\
19.484114868815	0.542074545445816\\
19.4952126554957	0.54207449895406\\
19.5063104421763	0.542074493714506\\
19.517408228857	0.542074532134627\\
19.5285060155376	0.542074596561265\\
19.5396038022183	0.542074657391866\\
19.5507015888989	0.542074686676173\\
19.5617993755796	0.542074670958712\\
19.5728971622602	0.542074617461306\\
19.5839949489409	0.542074550764783\\
19.5950927356215	0.54207450151465\\
19.6061905223022	0.542074492340195\\
19.6172883089828	0.542074527456864\\
19.6283860956635	0.54207459072938\\
19.6394838823441	0.54207465308547\\
19.6505816690248	0.54207468587395\\
19.6616794557054	0.542074674029266\\
19.6727772423861	0.542074622993771\\
19.6838750290667	0.542074556217117\\
19.6949728157474	0.542074504381629\\
19.706070602428	0.542074491304505\\
19.7171683891087	0.542074522994375\\
19.7282661757893	0.542074584890497\\
19.73936396247	0.542074648553038\\
19.7504617491506	0.542074684730509\\
19.7615595358313	0.542074676800198\\
19.7726573225119	0.542074628405906\\
19.7837551091926	0.542074561783709\\
19.7948528958732	0.542074507544949\\
19.8059506825539	0.542074490611089\\
19.8170484692345	0.54207451876284\\
19.8281462559152	0.542074579065136\\
19.8392440425958	0.542074643810465\\
19.8503418292765	0.542074683249834\\
19.8614396159571	0.542074679261759\\
19.8725374026378	0.542074633678675\\
19.8836351893184	0.542074567444962\\
19.894732975999	0.542074510993488\\
19.9058307626797	0.542074490262385\\
19.9169285493603	0.542074514777114\\
19.928026336041	0.542074573273735\\
19.9391241227216	0.542074638874402\\
19.9502219094023	0.542074681437129\\
19.9613196960829	0.542074681405294\\
19.9724174827636	0.542074638793546\\
19.9835152694442	0.542074573181007\\
19.9946130561249	0.542074514715117\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	2.7744774438727e-07\\
0.0239878787701665	2.52218164123973e-07\\
0.0553766632314488	2.62872065835563e-07\\
0.0867806879378082	2.75531807905498e-07\\
0.11382864052245	2.65663651189031e-07\\
0.140974765097499	2.5751873817983e-07\\
0.168120889672548	2.51901128540182e-07\\
0.193485570888406	2.42360318534818e-07\\
0.219358773958839	2.1644386774127e-07\\
0.246163964190154	1.9604864810006e-07\\
0.272969154421469	1.8066791801347e-07\\
0.299774344652784	1.69589674911908e-07\\
0.326579534884099	1.6223392486943e-07\\
0.353384725115413	1.58132294341052e-07\\
0.380189915346728	1.56914901250079e-07\\
0.404141757689305	1.56715046117409e-07\\
0.427610988792269	1.58002973954081e-07\\
0.451080219895233	1.60888640289796e-07\\
0.474549450998196	1.65256136721037e-07\\
0.49801868210116	1.7099750361246e-07\\
0.521487913204124	1.78029618212004e-07\\
0.544957144307088	1.8629952543907e-07\\
0.568426375410052	1.9576115815266e-07\\
0.59149341890979	2.06030168670122e-07\\
0.611170129170108	2.14690370672269e-07\\
0.631451538928186	2.24486916456749e-07\\
0.651732948686264	2.35045454569206e-07\\
0.672014358444341	2.46365293816083e-07\\
0.692295768202419	2.58451709327569e-07\\
0.712577177960496	2.71314161599553e-07\\
0.732858587718574	2.84965802367313e-07\\
0.753139997476652	2.99423037631829e-07\\
0.773421407234729	3.14705136862057e-07\\
0.793702816992807	3.30833878643848e-07\\
0.813128810304358	3.46862230097187e-07\\
0.83019262666869	3.61032427561195e-07\\
0.847401750237482	3.75945641822407e-07\\
0.864864617301718	3.9175343334151e-07\\
0.882362114146426	4.08245020352914e-07\\
0.899859610991134	4.25405915361921e-07\\
0.917357107835842	4.43253950655386e-07\\
0.93485460468055	4.61795600388218e-07\\
0.952352101525258	4.81043524150412e-07\\
0.969849598369966	5.01024495860167e-07\\
0.987347095214674	5.21757377833435e-07\\
1.00484459205938	5.43242696344769e-07\\
1.02234208890409	5.65489467175765e-07\\
1.0398395857488	5.88528002240549e-07\\
1.05548411926885	6.08806496760321e-07\\
1.07284392725905	6.3082124860199e-07\\
1.09045170988208	6.53718675483298e-07\\
1.10812438572878	6.77331349317899e-07\\
1.12579706157548	7.01599488094327e-07\\
1.14346973742217	7.26513062119673e-07\\
1.16114241326887	7.52059101154457e-07\\
1.17881508911556	7.78234600332791e-07\\
1.19648776496226	8.05037501351807e-07\\
1.21416044080895	8.32448260387285e-07\\
1.23183311665565	8.60435907145642e-07\\
1.24950579250234	8.88981456522671e-07\\
1.26717846834904	9.18075637131637e-07\\
1.28485114419573	9.47689339999192e-07\\
1.30252382004243	9.77768765803663e-07\\
1.32019649588913	1.00826962257519e-06\\
1.33786917173582	1.0391706995086e-06\\
1.35524386423274	1.0700022505059e-06\\
1.37003921920594	1.09738577236538e-06\\
1.3849809059958	1.12522325754296e-06\\
1.40019398994428	1.15366609275818e-06\\
1.41548167341457	1.1823773687695e-06\\
1.43076935688486	1.21117161184275e-06\\
1.44605704035515	1.24000391359046e-06\\
1.46134472382544	1.2688219464357e-06\\
1.47663240729572	1.29754936129252e-06\\
1.49192009076601	1.3261544562431e-06\\
1.5072077742363	1.35452382250127e-06\\
1.52249545770659	1.3826509540361e-06\\
1.53778314117688	1.41038357524074e-06\\
1.55307082464716	1.43774076966514e-06\\
1.56835850811745	1.46453517200804e-06\\
1.58364619158774	1.49080621162256e-06\\
1.59893387505803	1.51634204491325e-06\\
1.61422155852832	1.54119075231652e-06\\
1.6295092419986	1.56513381675382e-06\\
1.64479692546889	1.5882100754713e-06\\
1.66008460893918	1.6102184323866e-06\\
1.67537229240947	1.6311659893566e-06\\
1.69065997587976	1.65089707030227e-06\\
1.70594765935005	1.66936300023313e-06\\
1.71911365948858	1.68470498937473e-06\\
1.73233982538511	1.69914016591378e-06\\
1.74568117946244	1.71251414111575e-06\\
1.75902253353977	1.72470005310375e-06\\
1.7723638876171	1.73569117596537e-06\\
1.78570524169444	1.74535336713956e-06\\
1.79904659577177	1.75368719926502e-06\\
1.8123879498491	1.76070123508681e-06\\
1.82572930392643	1.7662572041088e-06\\
1.83907065800376	1.77037641603316e-06\\
1.8524120120811	1.77308589609514e-06\\
1.86575336615843	1.77424436153889e-06\\
1.87909472023576	1.7738976877448e-06\\
1.89243607431309	1.77209381438913e-06\\
1.90577742839043	1.76868897016698e-06\\
1.91911878246776	1.76375671845826e-06\\
1.93246013654509	1.75736739894162e-06\\
1.94580149062242	1.74937445025963e-06\\
1.95914284469976	1.73988128288824e-06\\
1.97248419877709	1.728980958323e-06\\
1.98582555285442	1.71652287505326e-06\\
1.99916690693175	1.70264131161537e-06\\
2.01250826100909	1.68745108201676e-06\\
2.02584961508642	1.67079536253324e-06\\
2.03919096916375	1.65283913440843e-06\\
2.05253232324108	1.63371676765508e-06\\
2.06587367731841	1.61326219122145e-06\\
2.07921503139575	1.59166985294139e-06\\
2.09255638547308	1.56909040515016e-06\\
2.10589773955041	1.54534494218976e-06\\
2.11923909362774	1.52065526458755e-06\\
2.13258044770508	1.49518425403186e-06\\
2.14592180178241	1.46873632856535e-06\\
2.15926315585974	1.44155793733223e-06\\
2.17260450993707	1.41381974499624e-06\\
2.18594586401441	1.38530572036701e-06\\
2.19928721809174	1.35628403196421e-06\\
2.21262857216907	1.32692859730229e-06\\
2.2259699262464	1.29699961200609e-06\\
2.23931128032374	1.26678408644634e-06\\
2.25265263440107	1.2364549448646e-06\\
2.26405531136659	1.21036335701717e-06\\
2.27575950596886	1.18343363954409e-06\\
2.28748474834086	1.15641265487106e-06\\
2.29920999071286	1.12940246819154e-06\\
2.31093523308485	1.10243669416336e-06\\
2.32266047545685	1.07551890134285e-06\\
2.33438571782885	1.04865971368246e-06\\
2.34611096020085	1.02190587873621e-06\\
2.35783620257284	9.95329340565744e-07\\
2.36956144494484	9.68986800522404e-07\\
2.38128668731684	9.42892604201183e-07\\
2.39301192968884	9.17034830660755e-07\\
2.40473717206083	8.91418458224231e-07\\
2.41646241443283	8.66089553167223e-07\\
2.42818765680483	8.41113645239683e-07\\
2.43991289917683	8.16530454915661e-07\\
2.45163814154882	7.92333298020568e-07\\
2.46336338392082	7.6849623389825e-07\\
2.47508862629282	7.45020813128143e-07\\
2.48681386866481	7.21952458780263e-07\\
2.49853911103681	6.99347944118465e-07\\
2.51026435340881	6.77228104275365e-07\\
2.52198959578081	6.55566465916529e-07\\
2.5337148381528	6.34327053212449e-07\\
2.5454400805248	6.13511678604332e-07\\
2.5571653228968	5.93165895117485e-07\\
2.5688905652688	5.73336500915882e-07\\
2.58061580764079	5.54025430524887e-07\\
2.59234105001279	5.35189778840539e-07\\
2.60406629238479	5.16788877541406e-07\\
2.61579153475679	4.98828618913805e-07\\
2.62751677712878	4.81355352293001e-07\\
2.63924201950078	4.6440514631681e-07\\
2.65096726187278	4.47962292665265e-07\\
2.66269250424478	4.31971978675657e-07\\
2.67441774661677	4.16394312809802e-07\\
2.68614298898877	4.01242416898746e-07\\
2.69786823136077	3.86563424453709e-07\\
2.70959347373276	3.72382037192211e-07\\
2.72131871610476	3.58666933109889e-07\\
2.73304395847676	3.45356289129518e-07\\
2.74476920084876	3.3241591383962e-07\\
2.75649444322075	3.19868088905485e-07\\
2.76821968559275	3.07759803464197e-07\\
2.77994492796475	2.96103864314711e-07\\
2.79167017033675	2.84855751116112e-07\\
2.80339541270874	2.73951435017417e-07\\
2.81512065508074	2.63366354625102e-07\\
2.82684589745274	2.53132503513266e-07\\
2.83857113982474	2.43295064665195e-07\\
2.85029638219673	2.33854435200904e-07\\
2.86202162456873	2.24755648376644e-07\\
2.87374686694073	2.15936942659245e-07\\
2.88547210931272	2.07386051647038e-07\\
2.89719735168472	1.99143956141175e-07\\
2.90892259405672	1.91251851469902e-07\\
2.92064783642872	1.8369749648174e-07\\
2.93237307880071	1.76418434772876e-07\\
2.94409832117271	1.69359073138418e-07\\
2.95582356354471	1.62520877326006e-07\\
2.96754880591671	1.55952075221807e-07\\
2.9792740482887	1.49687452544911e-07\\
2.9909992906607	1.43702287124544e-07\\
3.0027245330327	1.37929799775603e-07\\
3.0144497754047	1.32323777667727e-07\\
3.02617501777669	1.26899741159048e-07\\
3.03790026014869	1.21710603491178e-07\\
3.04962550252069	1.16782415939724e-07\\
3.06135074489269	1.12078719341611e-07\\
3.07307598726468	1.07531607385159e-07\\
3.08480122963668	1.03106759722817e-07\\
3.09652647200868	9.8833056939798e-08\\
3.10825171438067	9.47650565471402e-08\\
3.11997695675267	9.09181255135223e-08\\
3.13170219912467	8.72453101901748e-08\\
3.14342744149667	8.3680828545579e-08\\
3.15515268386866	8.02039996391813e-08\\
3.16687792624066	7.68554646164019e-08\\
3.17860316861266	7.36882154678713e-08\\
3.19032841098466	7.07054911451667e-08\\
3.20205365335665	6.78517119448864e-08\\
3.21377889572865	6.50662995465277e-08\\
3.22550413810065	6.23431777486091e-08\\
3.23722938047265	5.97324676703642e-08\\
3.24895462284464	5.72824367352688e-08\\
3.26067986521664	5.49834145867728e-08\\
3.27240510758863	5.27735301055145e-08\\
3.28413034996062	5.06002637045674e-08\\
3.29585559233261	4.84723031600953e-08\\
3.3075808347046	4.64464607094307e-08\\
3.31930607707659	4.45633614894681e-08\\
3.33103131944858	4.28003844048838e-08\\
3.34275656182057	4.10920979361266e-08\\
3.35448180419256	3.93964640144162e-08\\
3.36620704656455	3.77363962290262e-08\\
3.37793228893654	3.61722327532446e-08\\
3.38965753130853	3.4734480990388e-08\\
3.40138277368052	3.33882656280266e-08\\
3.41310801605251	3.20675672996869e-08\\
3.4248332584245	3.07427970662566e-08\\
3.43655850079649	2.94497479854086e-08\\
3.44828374316848	2.82490322143579e-08\\
3.46000898554047	2.71591282784297e-08\\
3.47173422791246	2.61342674615727e-08\\
3.48345947028445	2.51109190081799e-08\\
3.49518471265644	2.40732833608441e-08\\
3.50690995502843	2.30681186471653e-08\\
3.51863519740042	2.21530178751435e-08\\
3.53036043977241	2.13331827970425e-08\\
3.5420856821444	2.05539768611054e-08\\
3.55381092451639	1.97573241004138e-08\\
3.56553616688838	1.89418861024736e-08\\
3.57726140926037	1.81629414160123e-08\\
3.58898665163236	1.74719920085632e-08\\
3.60071189400435	1.68604286781424e-08\\
3.61243713637634	1.62672275298258e-08\\
3.62416237874833	1.56425170596152e-08\\
3.63588762112032	1.49994393369716e-08\\
3.64761286349231	1.43988980842604e-08\\
3.6593381058643	1.3883564995339e-08\\
3.67106334823629	1.34312359108037e-08\\
3.68278859060828	1.29773639523867e-08\\
3.69451383298027	1.24826617975422e-08\\
3.70623907535226	1.19740137952234e-08\\
3.71796431772425	1.15148551418033e-08\\
3.72968956009624	1.11367350666119e-08\\
3.74141480246823	1.08048000801626e-08\\
3.75314004484022	1.04540307527821e-08\\
3.76486528721221	1.00576248213427e-08\\
3.7765905295842	9.65479870743913e-09\\
3.78831577195619	9.30829253252869e-09\\
3.80004101432818	9.03686354140582e-09\\
3.81176625670017	8.79458812396951e-09\\
3.82349149907216	8.51908142390482e-09\\
3.83521674144415	8.19728498381757e-09\\
3.84694198381615	7.87880829046483e-09\\
3.85866722618814	7.62252045523977e-09\\
3.87039246856013	7.43333602051404e-09\\
3.88211771093212	7.25642286390514e-09\\
3.89384295330411	7.03505276304726e-09\\
3.9055681956761	6.7705397368319e-09\\
3.91729343804809	6.52036957681718e-09\\
3.92901868042008	6.33657588421868e-09\\
3.94074392279207	6.2099184861101e-09\\
3.95246916516406	6.07926810334329e-09\\
3.96419440753605	5.89632513432741e-09\\
3.97591964990804	5.67664432918245e-09\\
3.98764489228003	5.4827536603746e-09\\
3.99937013465202	5.35724179777287e-09\\
4.01109537702401	5.27707997204437e-09\\
4.022820619396	5.17780921922794e-09\\
4.03454586176799	5.02186826010971e-09\\
4.04627110413998	4.83830548875307e-09\\
4.05799634651197	4.69158838244048e-09\\
4.06972158888396	4.61270577681329e-09\\
4.08144683125595	4.56593075420467e-09\\
4.09317207362794	4.48658429122681e-09\\
4.10489731599993	4.34967748182002e-09\\
4.11662255837192	4.19631081247747e-09\\
4.12834780074391	4.08970001453214e-09\\
4.1400730431159	4.04769024365151e-09\\
4.15179828548789	4.02353837240675e-09\\
4.16352352785988	3.95550789031666e-09\\
4.17524877023187	3.832396667109e-09\\
4.18697401260386	3.70533503763882e-09\\
4.19869925497585	3.63315568463726e-09\\
4.21042449734784	3.61963768336519e-09\\
4.22214973971983	3.60931735277007e-09\\
4.23387498209182	3.54637859551858e-09\\
4.24560022446381	3.4339734560016e-09\\
4.2573254668358	3.33070197964483e-09\\
4.26905070920779	3.28814923660152e-09\\
4.28077595157978	3.29582074883899e-09\\
4.29250119395177	3.29219772563153e-09\\
4.30422643632376	3.23012695976519e-09\\
4.31595167869575	3.12692813065951e-09\\
4.32767692106774	3.04583963041923e-09\\
4.33940216343973	3.02862411526564e-09\\
4.35112740581172	3.05101130595937e-09\\
4.36285264818371	3.04842980929854e-09\\
4.3745778905557	2.98468788518022e-09\\
4.38630313292769	2.89040651849943e-09\\
4.39802837529968	2.83036098837821e-09\\
4.40975361767167	2.83445144659195e-09\\
4.42147886004366	2.86578603485475e-09\\
4.43320410241565	2.85990387464792e-09\\
4.44492934478764	2.79332241903248e-09\\
4.45665458715963	2.7085002279678e-09\\
4.46837982953162	2.66856527061616e-09\\
4.48010507190361	2.69005780435459e-09\\
4.4918303142756	2.72526949768451e-09\\
4.50355555664759	2.71297031511616e-09\\
4.51528079901958	2.64355536447529e-09\\
4.52700604139157	2.56922508530441e-09\\
4.53873128376356	2.54837273897187e-09\\
4.55045652613555	2.58335991974997e-09\\
4.56218176850754	2.61798968297133e-09\\
4.57390701087953	2.59727400266102e-09\\
4.58563225325152	2.52593807799138e-09\\
4.59735749562351	2.46336335935723e-09\\
4.6090827379955	2.46033810371769e-09\\
4.62080798036749	2.50494960897599e-09\\
4.63253322273948	2.53523975827479e-09\\
4.64425846511147	2.50513111812162e-09\\
4.65598370748346	2.43345321911213e-09\\
4.66770894985545	2.38387262376281e-09\\
4.67943419222744	2.39708793378633e-09\\
4.69115943459943	2.44747552259083e-09\\
4.70288467697142	2.4703573290451e-09\\
4.71460991934341	2.43080395952926e-09\\
4.7263351617154	2.36083095707497e-09\\
4.73806040408739	2.32528563741159e-09\\
4.74978564645938	2.35278935172758e-09\\
4.76151088883137	2.40523796444801e-09\\
4.77323613120336	2.41837253667149e-09\\
4.78496137357535	2.37014959317056e-09\\
4.79668661594734	2.30420077473659e-09\\
4.80841185831934	2.28337272392017e-09\\
4.82013710069133	2.3227956033578e-09\\
4.83186234306331	2.37377315806493e-09\\
4.8435875854353	2.3755977072763e-09\\
4.8553128278073	2.32017853950767e-09\\
4.86703807017929	2.26063708230237e-09\\
4.87876331255128	2.25474121002124e-09\\
4.89048855492327	2.30339760470716e-09\\
4.90221379729526	2.34967450421515e-09\\
4.91393903966725	2.33939158966065e-09\\
4.92566428203924	2.27880436363072e-09\\
4.93738952441123	2.22792014147182e-09\\
4.94911476678322	2.23662999492478e-09\\
4.96084000915521	2.29155170621171e-09\\
4.9725652515272	2.33031114004421e-09\\
4.98429049389919	2.30789454500174e-09\\
4.99601573627118	2.24458841173827e-09\\
5.00092856080274	-0.0103098691871905\\
5.00872923347873	-0.0919205626627724\\
5.01976115768278	-0.193272004874426\\
5.03089022256762	-0.28100420968226\\
5.04201928745247	-0.356269086699788\\
5.05314835233731	-0.420871772643739\\
5.06427741722215	-0.476353781879038\\
5.07540648210699	-0.524031838541111\\
5.08653554699183	-0.565030905694277\\
5.09766461187668	-0.600312303116006\\
5.10879367676152	-0.630697660860569\\
5.11992274164636	-0.65688933692404\\
5.1310518065312	-0.679487828814515\\
5.14218087141604	-0.699006626869515\\
5.15330993630088	-0.715884888793971\\
5.16443900118573	-0.73049825767925\\
5.17556806607057	-0.743168097653454\\
5.18669713095541	-0.754169380594515\\
5.19782619584025	-0.763737422647326\\
5.2089552607251	-0.772073639608065\\
5.22008432560994	-0.77935046486083\\
5.23121339049478	-0.785715551974003\\
5.24234245537962	-0.791295365880342\\
5.25347152026446	-0.796198251357828\\
5.2646005851493	-0.800517054820448\\
5.27572965003414	-0.804331364698054\\
5.28685871491899	-0.807709426444805\\
5.29798777980383	-0.810709780093862\\
5.30911684468867	-0.813382661073663\\
5.32024590957351	-0.815771198680269\\
5.33137497445835	-0.817912441213862\\
5.34250403934319	-0.819838232378924\\
5.35363310422803	-0.821575960061577\\
5.36476216911288	-0.823149195855091\\
5.37589123399772	-0.824578241438074\\
5.38702029888256	-0.82588059585449\\
5.3981493637674	-0.827071355731706\\
5.40927842865224	-0.828163558480954\\
5.42040749353708	-0.829168476667945\\
5.43153655842193	-0.830095870192027\\
5.44266562330677	-0.830954201799074\\
5.45379468819161	-0.83175082078632\\
5.46492375307646	-0.832492119406842\\
5.4760528179613	-0.83318366623016\\
5.48718188284614	-0.83383032035551\\
5.49831094773098	-0.83443632979589\\
5.50944001261582	-0.835005416592713\\
5.52056907750067	-0.835540850441614\\
5.53169814238551	-0.836045512010109\\
5.54282720727035	-0.836521946846231\\
5.55395627215519	-0.836972410821638\\
5.56508533704004	-0.837398908291768\\
5.57621440192488	-0.837803224379738\\
5.58734346680972	-0.838186952811151\\
5.59847253169456	-0.838551520464771\\
5.60960159657941	-0.838898209326724\\
5.62073066146425	-0.839228176023389\\
5.63185972634909	-0.839542468764876\\
5.64298879123393	-0.839842041485764\\
5.65411785611878	-0.840127765214146\\
5.66524692100362	-0.840400437087979\\
5.67637598588846	-0.840660787760238\\
5.6875050507733	-0.840909488015249\\
5.69863411565815	-0.841147155201847\\
5.70976318054299	-0.84137435966525\\
5.72089224542783	-0.841591630920402\\
5.73202131031267	-0.841799463056616\\
5.74315037519752	-0.841998318910066\\
5.75427944008236	-0.842188632857007\\
5.7654085049672	-0.84237081250692\\
5.77653756985204	-0.842545239900456\\
5.78766663473689	-0.842712272878913\\
5.79879569962173	-0.84287224705716\\
5.80992476450657	-0.843025478409079\\
5.82105382939141	-0.843172266065609\\
5.83218289427625	-0.843312894724331\\
5.84331195916109	-0.843447636172266\\
5.85444102404593	-0.843576749777755\\
5.86557008893077	-0.843700482241465\\
5.87669915381561	-0.843819067198726\\
5.88782821870046	-0.843932725289366\\
5.8989572835853	-0.84404166504368\\
5.91008634847014	-0.844146084502659\\
5.92121541335498	-0.844246173104253\\
5.93234447823982	-0.844342113210514\\
5.94347354312466	-0.844434080798994\\
5.9546026080095	-0.844522245223295\\
5.96573167289434	-0.844606768377556\\
5.97686073777918	-0.844687803870519\\
5.98798980266402	-0.844765496794785\\
5.99911886754886	-0.844839984376457\\
6.0102479324337	-0.844911397353225\\
6.02137699731854	-0.844979861566352\\
6.03250606220338	-0.845045499138917\\
6.04363512708822	-0.845108428803354\\
6.05476419197307	-0.845168765343734\\
6.06589325685791	-0.845226618538368\\
6.07702232174275	-0.845282092222547\\
6.08815138662759	-0.845335284027496\\
6.09928045151243	-0.845386286019406\\
6.11040951639727	-0.84543518602307\\
6.12153858128211	-0.845482069079159\\
6.13266764616695	-0.845527018415381\\
6.14379671105179	-0.84557011554183\\
6.15492577593663	-0.84561143949989\\
6.16605484082147	-0.845651065698917\\
6.17718390570631	-0.845689064970517\\
6.18831297059115	-0.845725503361894\\
6.19944203547599	-0.845760442830488\\
6.21057110036083	-0.845793942563949\\
6.22170016524567	-0.845826060345259\\
6.23282923013052	-0.845856853358282\\
6.24395829501536	-0.845886378096642\\
6.2550873599002	-0.845914689469451\\
6.26621642478504	-0.845941839582736\\
6.27734548966988	-0.845967876830048\\
6.28847455455472	-0.845992845774435\\
6.29960361943956	-0.84601678792032\\
6.3107326843244	-0.846039743042726\\
6.32186174920924	-0.846061750470273\\
6.33299081409408	-0.84608284973929\\
6.34411987897892	-0.846103080338229\\
6.35524894386376	-0.846122480699127\\
6.3663780087486	-0.846141086954929\\
6.37750707363344	-0.846158932093158\\
6.38863613851828	-0.846176045943704\\
6.39976520340312	-0.846192456034979\\
6.41089426828797	-0.846208188932357\\
6.42202333317281	-0.846223271438865\\
6.43315239805765	-0.846237731103506\\
6.44428146294249	-0.846251595815606\\
6.45541052782733	-0.846264892703887\\
6.46653959271217	-0.846277646893412\\
6.47766865759701	-0.846289880741275\\
6.48879772248185	-0.846301613940025\\
6.49992678736669	-0.846312864458262\\
6.51105585225153	-0.846323649882985\\
6.52218491713637	-0.84633398853359\\
6.53331398202121	-0.846343899826928\\
6.54444304690605	-0.846353403733389\\
6.55557211179089	-0.846362519602293\\
6.56670117667573	-0.84637126493837\\
6.57783024156057	-0.846379654734094\\
6.58895930644541	-0.846387701693998\\
6.60008837133026	-0.846395417255822\\
6.6112174362151	-0.846402812928501\\
6.62234650109994	-0.846409901313298\\
6.63347556598478	-0.846416696326981\\
6.64460463086962	-0.846423212530417\\
6.65573369575446	-0.846429463897371\\
6.6668627606393	-0.846435462627909\\
6.67799182552414	-0.846441218588916\\
6.68912089040898	-0.846446739661154\\
6.70024995529382	-0.846452032834407\\
6.71137902017866	-0.846457105530961\\
6.7225080850635	-0.846461966526983\\
6.73363714994834	-0.846466626035003\\
6.74476621483318	-0.846471094915457\\
6.75589527971802	-0.846475383405086\\
6.76702434460287	-0.846479499982823\\
6.77815340948771	-0.846483450927383\\
6.78928247437255	-0.846487240786317\\
6.80041153925739	-0.846490873536559\\
6.81154060414223	-0.846494353882216\\
6.82266966902707	-0.84649768806905\\
6.83379873391191	-0.846500883827947\\
6.84492779879675	-0.846503949479962\\
6.85605686368159	-0.846506892639765\\
6.86718592856643	-0.846509719148178\\
6.87831499345127	-0.846512432753404\\
6.88944405833611	-0.846515035699269\\
6.90057312322095	-0.846517529940841\\
6.91170218810579	-0.846519918404976\\
6.92283125299063	-0.846522205691009\\
6.93396031787547	-0.846524397877576\\
6.94508938276032	-0.846526501531969\\
6.95621844764516	-0.846528522403903\\
6.96734751253	-0.846530464437129\\
6.97847657741484	-0.84653232957919\\
6.98960564229968	-0.846534118484028\\
7.00073470718452	-0.8465358317714\\
7.01186377206936	-0.846537471238033\\
7.0229928369542	-0.84653904043872\\
7.03412190183904	-0.846540544359373\\
7.04525096672388	-0.846541988342341\\
7.05638003160872	-0.846543376785036\\
7.06750909649356	-0.846544712242065\\
7.0786381613784	-0.846545995366413\\
7.08976722626324	-0.846547225720026\\
7.10089629114808	-0.846548403064777\\
7.11202535603292	-0.84654952851253\\
7.12315442091777	-0.846550604981261\\
7.13428348580261	-0.846551636738642\\
7.14541255068745	-0.846552628255258\\
7.15654161557229	-0.846553582922401\\
7.16767068045713	-0.846554502254763\\
7.17879974534197	-0.846555385964315\\
7.18992881022681	-0.846556232871123\\
7.20105787511165	-0.846557042212942\\
7.21218693999649	-0.846557814722804\\
7.22331600488133	-0.846558552955965\\
7.23444506976617	-0.846559260709352\\
7.24557413465101	-0.846559941815096\\
7.25670319953585	-0.846560598891395\\
7.26783226442069	-0.846561232654561\\
7.27896132930553	-0.84656184212531\\
7.29009039419037	-0.84656242563069\\
7.30121945907521	-0.846562982119077\\
7.31234852396006	-0.846563512154562\\
7.3234775888449	-0.846564018111525\\
7.33460665372974	-0.846564503476459\\
7.34573571861458	-0.846564971594799\\
7.35686478349942	-0.846565424468102\\
7.36799384838426	-0.846565862183057\\
7.3791229132691	-0.846566283248278\\
7.39025197815394	-0.846566685677235\\
7.40138104303878	-0.846567068295248\\
7.41251010792362	-0.846567431640454\\
7.42363917280846	-0.84656777802442\\
7.4347682376933	-0.846568110723786\\
7.44589730257814	-0.846568432693637\\
7.45702636746298	-0.846568745423931\\
7.46815543234782	-0.846569048491485\\
7.47928449723267	-0.846569340024087\\
7.49041356211751	-0.846569617853288\\
7.50154262700235	-0.846569880799982\\
7.51267169188719	-0.846570129472755\\
7.52380075677203	-0.846570366194063\\
7.53492982165687	-0.846570594090321\\
7.54605888654171	-0.846570815785367\\
7.55718795142655	-0.846571032328254\\
7.56831701631139	-0.846571242873015\\
7.57944608119623	-0.846571445265388\\
7.59057514608107	-0.846571637253641\\
7.60170421096591	-0.846571817739414\\
7.61283327585075	-0.846571987465289\\
7.62396234073559	-0.846572148807433\\
7.63509140562043	-0.846572304773656\\
7.64622047050527	-0.84657245769086\\
7.65734953539012	-0.846572608215287\\
7.66847860027496	-0.846572755143672\\
7.6796076651598	-0.846572896116487\\
7.69073673004464	-0.846573028874276\\
7.70186579492948	-0.846573152460841\\
7.71299485981432	-0.846573267792898\\
7.72412392469916	-0.846573377321463\\
7.735252989584	-0.846573483948477\\
7.74638205446884	-0.846573589721829\\
7.75751111935368	-0.84657369493863\\
7.76864018423852	-0.846573798089687\\
7.77976924912336	-0.846573896672054\\
7.7908983140082	-0.846573988477792\\
7.80202737889304	-0.846574072737071\\
7.81315644377788	-0.84657415056405\\
7.82428550866272	-0.846574224490529\\
7.83541457354757	-0.846574297312484\\
7.84654363843241	-0.846574370806424\\
7.85767270331725	-0.846574444934995\\
7.86880176820209	-0.846574517925426\\
7.87993083308693	-0.846574587182977\\
7.89105989797177	-0.846574650598749\\
7.90218896285661	-0.846574707620771\\
7.91331802774145	-0.84657475957156\\
7.92444709262629	-0.846574809058874\\
7.93557615751113	-0.846574858764316\\
7.94670522239597	-0.846574910194344\\
7.95783428728081	-0.846574962996588\\
7.96896335216565	-0.846575015171436\\
7.98009241705049	-0.846575064076918\\
7.99122148193533	-0.846575107741945\\
8.00235054682017	-0.846575145854301\\
8.01347961170502	-0.846575179946468\\
8.02460867658985	-0.846575212689852\\
8.0357377414747	-0.846575246637908\\
8.04686680635954	-0.846575283024978\\
8.05799587124438	-0.846575321200393\\
8.06912493612922	-0.846575358971102\\
8.08025400101406	-0.846575393687444\\
8.0913830658989	-0.846575423548248\\
8.10251213078374	-0.84657544849533\\
8.11364119566858	-0.846575470265817\\
8.12477026055342	-0.846575491577028\\
8.13589932543826	-0.84657551483744\\
8.1470283903231	-0.846575541005736\\
8.15815745520794	-0.846575569148725\\
8.16928652009278	-0.846575596911374\\
8.18041558497762	-0.84657562167222\\
8.19154464986246	-0.846575641826686\\
8.20267371474731	-0.84657565757883\\
8.21380277963215	-0.846575670859572\\
8.22493184451699	-0.846575684410837\\
8.23606090940183	-0.84657570047767\\
8.24718997428667	-0.846575719739573\\
8.25831903917151	-0.846575740996707\\
8.26944810405635	-0.846575761762497\\
8.28057716894119	-0.8465757794767\\
8.29170623382603	-0.846575792753468\\
8.30283529871087	-0.846575802062212\\
8.31396436359571	-0.846575809512505\\
8.32509342848055	-0.846575817847097\\
8.33622249336539	-0.846575829128828\\
8.34735155825023	-0.846575843755302\\
8.35848062313507	-0.84657586027678\\
8.36960968801992	-0.846575876105155\\
8.38073875290476	-0.846575888771959\\
8.3918678177896	-0.846575897128291\\
8.40299688267444	-0.846575901907578\\
8.41412594755928	-0.846575905379519\\
8.42525501244412	-0.846575910262374\\
8.43638407732896	-0.846575918418416\\
8.4475131422138	-0.846575929962282\\
8.45864220709864	-0.846575943212356\\
8.46977127198348	-0.846575955508746\\
8.48090033686832	-0.84657596450318\\
8.49202940175316	-0.846575969298249\\
8.503158466638	-0.846575970886211\\
8.51428753152284	-0.846575971675596\\
8.52541659640768	-0.846575974334095\\
8.53654566129253	-0.846575980506209\\
8.54767472617737	-0.846575990024482\\
8.55880379106221	-0.846576000994931\\
8.56993285594705	-0.846576010715552\\
8.58106192083189	-0.846576016984604\\
8.59219098571673	-0.846576019167269\\
8.60332005060157	-0.846576018506\\
8.61444911548641	-0.846576017524658\\
8.62557818037125	-0.846576018814146\\
8.63670724525609	-0.846576023785538\\
8.64783631014093	-0.846576031992449\\
8.65896537502577	-0.846576041349675\\
8.67009443991061	-0.846576049142587\\
8.68122350479545	-0.84657605334016\\
8.69235256968029	-0.846576053578035\\
8.70348163456513	-0.846576051337068\\
8.71461069944997	-0.846576049231267\\
8.72573976433481	-0.846576049748805\\
8.73686882921966	-0.846576054053642\\
8.7479978941045	-0.846576061426123\\
8.75912695898934	-0.846576069612502\\
8.77025602387418	-0.846576075914704\\
8.78138508875902	-0.846576078494515\\
8.79251415364386	-0.846576077262647\\
8.8036432185287	-0.846576073923734\\
8.81477228341354	-0.84657607115547\\
8.82590134829838	-0.846576071318062\\
8.83703041318322	-0.846576075316941\\
8.84815947806806	-0.846576082167376\\
8.8592885429529	-0.84657608947122\\
8.87041760783774	-0.846576094575755\\
8.88154667272258	-0.846576095855287\\
8.89267573760742	-0.846576093497117\\
8.90380480249227	-0.846576089412433\\
8.91493386737711	-0.846576086315214\\
8.92606293226195	-0.846576086413671\\
8.93719199714679	-0.846576090345735\\
8.94832106203163	-0.846576096872318\\
8.95945012691647	-0.846576103476341\\
8.97057919180131	-0.846576107578483\\
8.98170825668615	-0.846576107782968\\
8.99283732157099	-0.846576104552134\\
9.00396638645583	-0.846576099984188\\
9.01509545134067	-0.846576096801461\\
9.02622451622551	-0.846576097037485\\
9.03735358111035	-0.846576101056391\\
9.04848264599519	-0.846576107377981\\
9.05961171088003	-0.846576113392776\\
9.07074077576488	-0.846576116622052\\
9.08186984064971	-0.846576115914801\\
9.09299890553456	-0.84657611200383\\
9.1041279704194	-0.84657610715277\\
9.11525703530424	-0.846576104064181\\
9.12638610018908	-0.846576104575943\\
9.13751516507392	-0.846576108774839\\
9.14864422995876	-0.846576114955208\\
9.1597732948436	-0.846576120442595\\
9.17090235972844	-0.846576122884932\\
9.18203142461328	-0.846576121388139\\
9.19316048949812	-0.846576116948073\\
9.20428955438296	-0.846576111970342\\
9.2154186192678	-0.846576109109775\\
9.22654768415264	-0.846576109989596\\
9.23767674903748	-0.846576114418492\\
9.24880581392232	-0.846576120483277\\
9.25993487880717	-0.846576125472531\\
9.27106394369201	-0.846576127185521\\
9.28219300857685	-0.846576124994558\\
9.29332207346169	-0.84657612014829\\
9.30445113834653	-0.846576115169369\\
9.31558020323137	-0.846576112637307\\
9.32670926811621	-0.846576113943888\\
9.33783833300105	-0.846576118621803\\
9.34896739788589	-0.846576124570391\\
9.36009646277073	-0.846576129069661\\
9.37122552765557	-0.846576130093204\\
9.38235459254041	-0.846576127286393\\
9.39348365742525	-0.846576122137737\\
9.40461272231009	-0.846576117260708\\
9.41574178719493	-0.846576115132698\\
9.42687085207977	-0.846576116899637\\
9.43799991696462	-0.846576121823147\\
9.44912898184946	-0.846576127637097\\
9.4602580467343	-0.846576131641312\\
9.47138711161914	-0.84657613200494\\
9.48251617650398	-0.846576128650165\\
9.49364524138882	-0.846576123289882\\
9.50477430627366	-0.846576118601216\\
9.5159033711585	-0.84657611693368\\
9.52703243604334	-0.846576119175441\\
9.53816150092818	-0.846576124324836\\
9.54929056581302	-0.846576129973877\\
9.56041963069786	-0.846576133470459\\
9.5715486955827	-0.846576133198395\\
9.58267776046754	-0.84657612935752\\
9.59380682535238	-0.846576123867331\\
9.60493589023723	-0.846576119440747\\
9.61606495512206	-0.84657611827493\\
9.62719402000691	-0.846576120991069\\
9.63832308489175	-0.846576126334689\\
9.64945214977659	-0.846576131781098\\
9.66058121466143	-0.846576134753929\\
9.67171027954627	-0.846576133868544\\
9.68283934443111	-0.846576129600375\\
9.69396840931595	-0.846576124055556\\
9.70509747420079	-0.846576119954526\\
9.71622653908563	-0.846576119319227\\
9.72735560397047	-0.846576122497438\\
9.73848466885531	-0.846576127994944\\
9.74961373374015	-0.846576133196728\\
9.76074279862499	-0.846576135629011\\
9.77187186350983	-0.846576134153171\\
9.78300092839467	-0.846576129515332\\
9.79412999327952	-0.846576123986286\\
9.80525905816436	-0.846576120265669\\
9.8163881230492	-0.846576120179154\\
9.82751718793404	-0.846576123797487\\
9.83864625281888	-0.846576129402322\\
9.84977531770372	-0.846576134315576\\
9.86090438258856	-0.846576136191875\\
9.8720334474734	-0.84657613415051\\
9.88316251235824	-0.846576129200497\\
9.89429157724308	-0.846576123753669\\
9.90542064212792	-0.846576120460701\\
9.91654970701276	-0.846576120932005\\
9.9276787718976	-0.846576124960544\\
9.93880783678244	-0.846576130621803\\
9.94993690166728	-0.846576135202536\\
9.96106596655213	-0.846576136510236\\
9.97219503143697	-0.84657613393129\\
9.98332409632181	-0.846576128727131\\
9.99445316120665	-0.846576123425459\\
10.0004670286733	-0.844781522904122\\
10.0071050262829	-0.820986880223245\\
10.0180255490389	-0.785957270518653\\
10.0291009707354	-0.755187471454048\\
10.0401763924319	-0.728542795442043\\
10.0512518141284	-0.705441659924062\\
10.0623272358249	-0.685385647995472\\
10.0734026575215	-0.667947596293012\\
10.084478079218	-0.652761390477154\\
10.0955535009145	-0.639513215001951\\
10.106628922611	-0.627934046956514\\
10.1177043443076	-0.617793217587093\\
10.1287797660041	-0.608892893773144\\
10.1398551877006	-0.601063354291969\\
10.1509306093971	-0.594158952294721\\
10.1620060310936	-0.588054667391852\\
10.173082389178	-0.58264267688166\\
10.1841701652584	-0.57782627716121\\
10.1952674171116	-0.573528532083445\\
10.2063652037922	-0.569685531187997\\
10.2174629904729	-0.566238753515654\\
10.2285607771535	-0.563137584476086\\
10.2396585638342	-0.560338435227914\\
10.2507563505148	-0.557803732187235\\
10.2618541371955	-0.55550106292234\\
10.2729519238761	-0.5534024537545\\
10.2840497105568	-0.551483753899531\\
10.2951474972374	-0.549724103438585\\
10.3062452839181	-0.548105467882753\\
10.3173430705987	-0.546612229146252\\
10.3284408572793	-0.545230829042515\\
10.33953864396	-0.543949464853178\\
10.3506364306406	-0.542757836184388\\
10.3617342173213	-0.541646938945308\\
10.3728320040019	-0.540608897905867\\
10.3839297906826	-0.539636826346632\\
10.3950275773632	-0.538724701517144\\
10.4061253640439	-0.537867248184667\\
10.4172231507245	-0.537059828107492\\
10.4283209374052	-0.536298338479529\\
10.4394187240858	-0.535579125062598\\
10.4505165107665	-0.53489891478746\\
10.4616142974471	-0.534254768635136\\
10.4727120841278	-0.53364405055152\\
10.4838098708084	-0.533064404428828\\
10.494907657489	-0.532513730605058\\
10.5060054441697	-0.531990156231198\\
10.5171032308503	-0.531491998967568\\
10.528201017531	-0.531017728502187\\
10.5392988042116	-0.530565933069891\\
10.5503965908923	-0.530135297296874\\
10.5614943775729	-0.529724593729476\\
10.5725921642536	-0.529332685178754\\
10.5836899509342	-0.528958530953231\\
10.5947877376149	-0.52860118904652\\
10.6058855242955	-0.528259808876871\\
10.6169833109762	-0.527933614094172\\
10.6280810976568	-0.527621880030548\\
10.6391788843374	-0.527323913258758\\
10.6502766710181	-0.527039040121612\\
10.6613744576987	-0.526766607289022\\
10.6724722443794	-0.526505992145058\\
10.68357003106	-0.526256616524476\\
10.6946678177407	-0.526017955981624\\
10.7057656044213	-0.525789539002509\\
10.716863391102	-0.525570935343948\\
10.7279611777826	-0.525361737811263\\
10.7390589644633	-0.525161544915772\\
10.7501567511439	-0.524969951547992\\
10.7612545378246	-0.524786551205681\\
10.7723523245052	-0.524610948081535\\
10.7834501111858	-0.524442772849842\\
10.7945478978665	-0.524281694349162\\
10.8056456845471	-0.524127421293796\\
10.8167434712278	-0.523979692773045\\
10.8278412579084	-0.523838261488416\\
10.8389390445891	-0.5237028770506\\
10.8500368312697	-0.523573276661342\\
10.8611346179504	-0.523449187139116\\
10.872232404631	-0.523330337059548\\
10.8833301913117	-0.523216473154993\\
10.8944279779923	-0.523107373179914\\
10.905525764673	-0.523002849089951\\
10.9166235513536	-0.522902738849014\\
10.9277213380342	-0.522806890418526\\
10.9388191247149	-0.52271514508839\\
10.9499169113955	-0.522627327623409\\
10.9610146980762	-0.522543247578507\\
10.9721124847568	-0.522462711013682\\
10.9832102714375	-0.522385537070349\\
10.9943080581181	-0.522311571644954\\
11.0054058447988	-0.522240691737264\\
11.0165036314794	-0.522172798342815\\
11.0276014181601	-0.522107801029511\\
11.0386992048407	-0.522045601166082\\
11.0497969915214	-0.521986081394961\\
11.060894778202	-0.521929106079174\\
11.0719925648826	-0.521874532414882\\
11.0830903515633	-0.521822227005867\\
11.0941881382439	-0.52177208019048\\
11.1052859249246	-0.521724011448893\\
11.1163837116052	-0.521677963320641\\
11.1274814982859	-0.521633886545884\\
11.1385792849665	-0.521591723180245\\
11.1496770716472	-0.521551395367304\\
11.1607748583278	-0.521512804856976\\
11.1718726450085	-0.521475843423394\\
11.1829704316891	-0.521440409330651\\
11.1940682183698	-0.521406422218769\\
11.2051660050504	-0.521373829510519\\
11.216263791731	-0.521342601338403\\
11.2273615784117	-0.521312716268394\\
11.2384593650923	-0.52128414432806\\
11.249557151773	-0.521256835087651\\
11.2606549384536	-0.521230716223107\\
11.2717527251343	-0.521205703175696\\
11.2828505118149	-0.521181715426324\\
11.2939482984956	-0.521158691864972\\
11.3050460851762	-0.521136598153166\\
11.3161438718569	-0.521115422658048\\
11.3272416585375	-0.521095162789586\\
11.3383394452182	-0.521075807983432\\
11.3494372318988	-0.521057327114863\\
11.3605350185794	-0.521039666094567\\
11.3716328052601	-0.521022756720129\\
11.3827305919407	-0.521006532686672\\
11.3938283786214	-0.520990945371681\\
11.404926165302	-0.520975972113991\\
11.4160239519827	-0.52096161315672\\
11.4271217386633	-0.520947878634066\\
11.438219525344	-0.520934771557056\\
11.4493173120246	-0.520922274593372\\
11.4604150987053	-0.520910346693592\\
11.4715128853859	-0.520898931093026\\
11.4826106720666	-0.520887970992628\\
11.4937084587472	-0.520877425694448\\
11.5048062454278	-0.520867279759447\\
11.5159040321085	-0.520857540961849\\
11.5270018187891	-0.520848227963205\\
11.5380996054698	-0.520839353353355\\
11.5491973921504	-0.520830909835068\\
11.5602951788311	-0.520822865885294\\
11.5713929655117	-0.52081517287243\\
11.5824907521924	-0.520807780345689\\
11.593588538873	-0.5208006524584\\
11.6046863255537	-0.520793777966536\\
11.6157841122343	-0.520787169196162\\
11.626881898915	-0.520780850442851\\
11.6379796855956	-0.520774841122189\\
11.6490774722763	-0.52076914140283\\
11.6601752589569	-0.520763726913105\\
11.6712730456376	-0.520758554943933\\
11.6823708323182	-0.520753579288574\\
11.6934686189989	-0.520748766891762\\
11.7045664056795	-0.520744108649889\\
11.7156641923602	-0.520739619391433\\
11.7267619790408	-0.520735327038898\\
11.7378597657215	-0.52073125592459\\
11.7489575524021	-0.52072741191906\\
11.7600553390828	-0.520723776198506\\
11.7711531257634	-0.520720310508247\\
11.7822509124441	-0.520716971497648\\
11.7933486991247	-0.520713727533775\\
11.8044464858054	-0.520710570262565\\
11.815544272486	-0.520707515599792\\
11.8266420591666	-0.520704593691123\\
11.8377398458473	-0.520701832449415\\
11.8488376325279	-0.520699242228568\\
11.8599354192086	-0.520696808671257\\
11.8710332058892	-0.520694497012351\\
11.8821309925699	-0.52069226585658\\
11.8932287792505	-0.520690084095627\\
11.9043265659312	-0.520687943187921\\
11.9154243526118	-0.520685859154779\\
11.9265221392925	-0.520683863372344\\
11.9376199259731	-0.520681986386599\\
11.9487177126538	-0.520680242184841\\
11.9598154993344	-0.520678620147414\\
11.9709132860151	-0.520677088374441\\
11.9820110726957	-0.520675606856371\\
11.9931088593764	-0.52067414443383\\
12.004206646057	-0.52067269175151\\
12.0153044327377	-0.520671264251487\\
12.0264022194183	-0.520669893828076\\
12.037500006099	-0.520668612976421\\
12.0485977927796	-0.520667438715828\\
12.0596955794603	-0.520666363672609\\
12.0707933661409	-0.520665358417555\\
12.0818911528216	-0.520664383982057\\
12.0929889395022	-0.520663408800223\\
12.1040867261829	-0.520662422290549\\
12.1151845128635	-0.520661438835008\\
12.1262822995442	-0.520660490325471\\
12.1373800862248	-0.520659610700777\\
12.1484778729055	-0.520658819577668\\
12.1595756595861	-0.52065811249542\\
12.1706734462668	-0.520657462255079\\
12.1817712329474	-0.520656830736609\\
12.1928690196281	-0.52065618576308\\
12.2039668063087	-0.520655515261847\\
12.2150645929894	-0.520654832214868\\
12.22616237967	-0.520654168122372\\
12.2372601663507	-0.520653557982208\\
12.2483579530313	-0.520653023685446\\
12.259455739712	-0.520652563456589\\
12.2705535263926	-0.520652152189319\\
12.2816513130733	-0.520651752522809\\
12.2927490997539	-0.52065133156821\\
12.3038468864346	-0.520650875599274\\
12.3149446731152	-0.520650395956109\\
12.3260424597959	-0.520649923448715\\
12.3371402464765	-0.520649493831069\\
12.3482380331572	-0.520649131019318\\
12.3593358198378	-0.520648835764359\\
12.3704336065185	-0.520648584982696\\
12.3815313931991	-0.520648342052558\\
12.3926291798798	-0.52064807334377\\
12.4037269665604	-0.520647763385843\\
12.4148247532411	-0.520647421704198\\
12.4259225399217	-0.520647078183019\\
12.4370203266024	-0.520646769084802\\
12.448118113283	-0.520646520149999\\
12.4592158999637	-0.520646334541456\\
12.4703136866443	-0.520646191172494\\
12.481411473325	-0.520646054186495\\
12.4925092600056	-0.520645889231885\\
12.5036070466863	-0.520645679054184\\
12.5147048333669	-0.520645431240617\\
12.5258026200476	-0.520645174558259\\
12.5369004067282	-0.520644945568175\\
12.5479981934089	-0.520644771665579\\
12.5590959800895	-0.520644658338393\\
12.5701937667702	-0.520644586498347\\
12.5812915534508	-0.520644521110493\\
12.5923893401315	-0.520644427156014\\
12.6034871268121	-0.520644285593408\\
12.6145849134928	-0.520644101983996\\
12.6256827001734	-0.520643903818309\\
12.6367804868541	-0.520643727771627\\
12.6478782735347	-0.520643602744115\\
12.6589760602154	-0.520643536478276\\
12.670073846896	-0.52064351190219\\
12.6811716335767	-0.520643494878673\\
12.6922694202573	-0.520643449799702\\
12.703367206938	-0.520643355860506\\
12.7144649936186	-0.520643216535723\\
12.7255627802993	-0.520643057903276\\
12.7366605669799	-0.520642916585916\\
12.7477583536606	-0.520642822851082\\
12.7588561403412	-0.520642786633949\\
12.7699539270219	-0.52064279290571\\
12.7810517137025	-0.520642808515113\\
12.7921495003832	-0.520642797359544\\
12.8032472870638	-0.520642736914947\\
12.8143450737445	-0.520642628529162\\
12.8254428604251	-0.520642496749125\\
12.8365406471058	-0.520642377990881\\
12.8476384337864	-0.520642303758286\\
12.8587362204671	-0.520642286120852\\
12.8698340071477	-0.520642312123284\\
12.8809317938284	-0.520642349695184\\
12.892029580509	-0.520642362345636\\
12.9031273671897	-0.520642325890714\\
12.9142251538703	-0.520642239527861\\
12.925322940551	-0.520642126168772\\
12.9364207272316	-0.520642021877554\\
12.9475185139123	-0.520641959267264\\
12.9586163005929	-0.520641952483528\\
12.9697140872736	-0.520641990674886\\
12.9808118739542	-0.520642042949983\\
12.9919096606349	-0.520642072543899\\
13.0030074473155	-0.520642053684477\\
13.0141052339962	-0.520641983408872\\
13.0252030206768	-0.520641882900829\\
13.0363008073575	-0.520641787734171\\
13.0473985940381	-0.520641731505421\\
13.0584963807188	-0.52064173037595\\
13.0695941673994	-0.520641775626015\\
13.0806919540801	-0.52064183764203\\
13.0917897407607	-0.520641879504843\\
13.1028875274414	-0.52064187393565\\
13.113985314122	-0.520641815813117\\
13.1250831008027	-0.520641724510411\\
13.1361808874833	-0.520641634978228\\
13.147278674164	-0.520641581671015\\
13.1583764608446	-0.520641582701868\\
13.1694742475253	-0.520641631506522\\
13.1805720342059	-0.520641699846577\\
13.1916698208866	-0.520641750772052\\
13.2027676075672	-0.520641755587251\\
13.2138653942479	-0.520641707024559\\
13.2249631809285	-0.520641622572963\\
13.2360609676092	-0.520641536431949\\
13.2471587542898	-0.520641483787749\\
13.2582565409705	-0.520641484636748\\
13.2693543276511	-0.520641534588559\\
13.2804521143318	-0.520641606874706\\
13.2915499010124	-0.52064166463991\\
13.3026476876931	-0.520641677868348\\
13.3137454743737	-0.520641637167747\\
13.3248432610544	-0.520641558077743\\
13.335941047735	-0.520641473922889\\
13.3470388344157	-0.520641420494209\\
13.3581366210963	-0.52064141959782\\
13.369234407777	-0.5206414690295\\
13.3803321944576	-0.520641543581792\\
13.3914299811383	-0.520641606620698\\
13.4025277678189	-0.520641626912978\\
13.4136255544996	-0.520641592972065\\
13.4247233411802	-0.52064151833115\\
13.4358211278609	-0.520641435320385\\
13.4469189145415	-0.520641380207549\\
13.4580167012222	-0.520641376529685\\
13.4691144879028	-0.520641424274421\\
13.4802122745835	-0.520641499881802\\
13.4913100612641	-0.520641567065919\\
13.5024078479448	-0.520641593483958\\
13.5135056346254	-0.520641565593681\\
13.5246034213061	-0.520641494872592\\
13.5357012079867	-0.520641412541275\\
13.5467989946674	-0.520641355215283\\
13.557896781348	-0.520641348078452\\
13.5689945680287	-0.520641393308845\\
13.5800923547093	-0.520641469075461\\
13.59119014139	-0.520641539566662\\
13.6022879280706	-0.520641571442437\\
13.6133857147513	-0.520641549151271\\
13.6244835014319	-0.520641482073521\\
13.6355812881126	-0.520641400209429\\
13.6466790747932	-0.52064134039269\\
13.6577768614739	-0.520641329364462\\
13.6688746481545	-0.520641371484661\\
13.6799724348352	-0.520641446727017\\
13.6910702215158	-0.520641519879067\\
13.7021680081965	-0.520641556719949\\
13.7132657948771	-0.520641539742658\\
13.7243635815578	-0.520641476196745\\
13.7354613682384	-0.520641394755973\\
13.7465591549191	-0.520641332342097\\
13.7576569415997	-0.520641317158971\\
13.7687547282804	-0.520641355732425\\
13.779852514961	-0.520641429910678\\
13.7909503016417	-0.520641505203561\\
13.8020480883223	-0.520641546629008\\
13.813145875003	-0.520641534785517\\
13.8242436616836	-0.520641474765842\\
13.8353414483643	-0.520641393816056\\
13.8464392350449	-0.520641328815796\\
13.8575370217256	-0.52064130933212\\
13.8686348084062	-0.520641344033414\\
13.8797325950869	-0.520641416705714\\
13.8908303817675	-0.520641493701974\\
13.9019281684482	-0.520641539401406\\
13.9130259551288	-0.520641532575843\\
13.9241237418095	-0.520641476142974\\
13.9352215284901	-0.520641395825168\\
13.9463193151708	-0.52064132833009\\
13.9574171018514	-0.520641304483808\\
13.9685148885321	-0.520641335066544\\
13.9796126752127	-0.520641405858852\\
13.9907104618934	-0.520641484174719\\
14.001808248574	-0.520641533879566\\
14.0129060352547	-0.520641531992854\\
14.0240038219353	-0.520641479246773\\
14.035101608616	-0.520641399749401\\
14.0461993952966	-0.520641329907242\\
14.0572971819773	-0.520641301696938\\
14.0683949686579	-0.520641327972443\\
14.0794927553386	-0.520641396558635\\
14.0905905420192	-0.520641475845183\\
14.1016883286999	-0.520641529310462\\
14.1127861153805	-0.520641532302171\\
14.1238839020612	-0.520641483364259\\
14.1349816887418	-0.520641404905667\\
14.1460794754225	-0.520641332903736\\
14.1571772621031	-0.520641300373186\\
14.1682750487838	-0.520641322196454\\
14.1793728354644	-0.520641388285371\\
14.1904706221451	-0.520641468216214\\
14.2015684088257	-0.520641525208537\\
14.2126661955064	-0.520641533024738\\
14.223763982187	-0.52064148802555\\
14.2348617688677	-0.520641410841991\\
14.2459595555483	-0.520641336895727\\
14.257057342229	-0.520641300123513\\
14.2681551289096	-0.520641317383894\\
14.2792529155903	-0.520641380711012\\
14.2903507022709	-0.520641460974566\\
14.3014484889516	-0.520641521264393\\
14.3125462756322	-0.520641533849745\\
14.3236440623129	-0.520641492920823\\
14.3347418489935	-0.520641417258168\\
14.3458396356742	-0.520641341603317\\
14.3569374223548	-0.520641300695753\\
14.3680352090355	-0.520641313310864\\
14.3791329957161	-0.52064137363303\\
14.3902307823968	-0.520641453927655\\
14.4013285690774	-0.520641517284489\\
14.4124263557581	-0.520641534576984\\
14.4235241424387	-0.520641497845209\\
14.4346219291194	-0.520641423953209\\
14.4457197158	-0.520641346840273\\
14.4568175024807	-0.520641301926548\\
14.4679152891613	-0.520641309838288\\
14.479013075842	-0.520641366930497\\
14.4901108625226	-0.520641446961684\\
14.5012086492033	-0.520641513151153\\
14.5123064358839	-0.520641535078827\\
14.5234042225646	-0.520641502662589\\
14.5345020092452	-0.520641430790701\\
14.5455997959259	-0.520641352480968\\
14.5566975826065	-0.520641303709761\\
14.5677953692872	-0.520641306881693\\
14.5788931559678	-0.520641360535194\\
14.5899909426485	-0.520641440014031\\
14.6010887293291	-0.52064150879624\\
14.6121865160098	-0.520641535275087\\
14.6232843026904	-0.520641507281638\\
14.6343820893711	-0.520641437676077\\
14.6454798760517	-0.520641358438719\\
14.6565776627324	-0.520641305975742\\
14.667675449413	-0.52064130439139\\
14.6787732360936	-0.520641354412641\\
14.6898710227743	-0.520641433055135\\
14.7009688094549	-0.520641504183928\\
14.7120665961356	-0.520641535116645\\
14.7231643828162	-0.520641511640272\\
14.7342621694969	-0.520641444541726\\
14.7453599561775	-0.520641364651468\\
14.7564577428582	-0.520641308677587\\
14.7675555295388	-0.520641302339294\\
14.7786533162195	-0.520641348549527\\
14.7897511029001	-0.520641426076543\\
14.8008488895808	-0.520641499299342\\
14.8119466762614	-0.520641534574687\\
14.8230444629421	-0.520641515695453\\
14.8341422496227	-0.520641451337359\\
14.8452400363034	-0.520641371072714\\
14.856337822984	-0.520641311782551\\
14.8674356096647	-0.520641300710673\\
14.8785333963453	-0.520641342945772\\
14.889631183026	-0.520641419083266\\
14.9007289697066	-0.520641494141246\\
14.9118267563873	-0.520641533633825\\
14.9229245430679	-0.520641519416642\\
14.9340223297486	-0.520641458023782\\
14.9451201164292	-0.520641377665482\\
14.9562179031099	-0.520641315266163\\
14.9673156897905	-0.520641299498515\\
14.9784134764712	-0.520641337609091\\
14.9895112631518	-0.520641412088652\\
15.0006090498325	-0.520641488717259\\
15.0117068365131	-0.520641532287512\\
15.0228046231938	-0.520641522781566\\
15.0339024098744	-0.520641464568885\\
15.0450001965551	-0.520641384398546\\
15.0560979832357	-0.520641319108655\\
15.0671957699164	-0.520641298700046\\
15.078293556597	-0.520641332551679\\
15.0893913432777	-0.520641405111161\\
15.1004891299583	-0.520641483040732\\
15.111586916639	-0.520641530535154\\
15.1226847033196	-0.520641525773427\\
15.1337824900003	-0.52064147094506\\
15.1448802766809	-0.520641391243998\\
15.1559780633616	-0.520641323292583\\
15.1670758500422	-0.520641298314434\\
15.1781736367229	-0.520641327787955\\
15.1892714234035	-0.520641398172232\\
15.2003692100842	-0.520641477128799\\
15.2114669967648	-0.520641528380371\\
15.2225647834455	-0.520641528379434\\
15.2336625701261	-0.520641477127836\\
15.2447603568068	-0.520641398175891\\
15.2558581434874	-0.520641327801551\\
15.2669559301681	-0.520641298341517\\
15.2780537168487	-0.520641323333288\\
15.2891515035294	-0.520641391295021\\
15.30024929021	-0.520641471001146\\
15.3113470768907	-0.520641525829759\\
15.3224448635713	-0.520641530589576\\
15.333542650252	-0.520641483094767\\
15.3446404369326	-0.520641405169275\\
15.3557382236133	-0.520641332619206\\
15.3668360102939	-0.520641298780744\\
15.3779337969746	-0.520641319202972\\
15.3890315836552	-0.520641384503424\\
15.4001293703359	-0.520641464679113\\
15.4112271570165	-0.52064152289217\\
15.4223249436972	-0.520641532396037\\
15.4334227303778	-0.520641488824893\\
15.4445205170585	-0.520641412199631\\
15.4556183037391	-0.520641337728739\\
15.4667160904198	-0.520641299630764\\
15.4778138771004	-0.520641315411742\\
15.4889116637811	-0.520641377821557\\
15.5000094504617	-0.520641458185206\\
15.5111072371424	-0.520641519578263\\
15.522205023823	-0.520641533792845\\
15.5333028105037	-0.52064149429846\\
15.5444005971843	-0.52064141924267\\
15.555498383865	-0.520641343112623\\
15.5665961705456	-0.520641300889043\\
15.5776939572263	-0.520641311973391\\
15.5887917439069	-0.52064137127338\\
15.5998895305876	-0.520641451542724\\
15.6109873172682	-0.520641515900171\\
15.6220851039489	-0.520641534775598\\
15.6331828906295	-0.520641499496803\\
15.6442806773102	-0.520641426274215\\
15.6553784639908	-0.520641348752521\\
15.6664762506715	-0.520641302551721\\
15.6775740373521	-0.520641308900571\\
15.6886718240328	-0.520641364882498\\
15.6997696107134	-0.520641444775632\\
15.7108673973941	-0.520641511871451\\
15.7219651840747	-0.520641535341471\\
15.7330629707554	-0.520641504402252\\
15.744160757436	-0.520641433270158\\
15.7552585441167	-0.520641354629205\\
15.7663563307973	-0.52064130461355\\
15.777454117478	-0.52064130620466\\
15.7885519041586	-0.520641358671901\\
15.7996496908393	-0.520641437908218\\
15.8107474775199	-0.520641507506761\\
15.8218452642006	-0.520641535488985\\
15.8329430508812	-0.520641508998085\\
15.8440408375619	-0.520641440206419\\
15.8551386242425	-0.520641360722533\\
15.8662364109232	-0.520641307067787\\
15.8773341976038	-0.520641303895633\\
15.8884319842845	-0.520641352663948\\
15.8995297709651	-0.520641430965151\\
15.9106275576458	-0.520641502821964\\
15.9217253443264	-0.520641535218142\\
15.9328231310071	-0.52064151326868\\
15.9439209176877	-0.520641447059143\\
15.9550187043684	-0.520641367011589\\
15.966116491049	-0.520641309906276\\
15.9772142777297	-0.520641301982034\\
15.9883120644103	-0.520641346880125\\
15.999409851091	-0.520641423971186\\
16.0105076377716	-0.520641497833895\\
16.0216054244523	-0.520641534530263\\
16.0327032111329	-0.520641517199383\\
16.0438009978136	-0.520641453804631\\
16.0548987844942	-0.520641373474659\\
16.0659965711749	-0.520641313119428\\
16.0770943578555	-0.52064130047097\\
16.0881921445362	-0.520641341341161\\
16.0992899312168	-0.520641416951301\\
16.1103877178975	-0.520641492560455\\
16.1214855045781	-0.520641533428134\\
16.1325832912588	-0.52064152077675\\
16.1436810779394	-0.520641460419507\\
16.1547788646201	-0.520641380089332\\
16.1658766513007	-0.520641316696248\\
16.1769744379814	-0.520641299368052\\
16.188072224662	-0.520641336066804\\
16.1991700113427	-0.520641409930432\\
16.2102677980233	-0.520641487020458\\
16.221365584704	-0.520641531915917\\
16.2324633713846	-0.520641523988501\\
16.2435611580653	-0.520641466880816\\
16.2546589447459	-0.52064138683267\\
16.2657567314266	-0.520641320624442\\
16.2768545181072	-0.520641298677391\\
16.2879523047879	-0.520641331075796\\
16.2990500914685	-0.520641402933462\\
16.3101478781492	-0.520641481233562\\
16.3212456648298	-0.520641529999101\\
16.3323434515105	-0.520641526823532\\
16.3434412381911	-0.52064147316606\\
16.3545390248718	-0.520641393681165\\
16.3656368115524	-0.520641324890414\\
16.3767345982331	-0.520641298401639\\
16.3878323849137	-0.520641326385902\\
16.3989301715944	-0.520641395985187\\
16.410027958275	-0.520641475220315\\
16.4211257449557	-0.520641527684635\\
16.4322235316363	-0.520641529272081\\
16.443321318317	-0.520641479253328\\
16.4544191049976	-0.520641400610929\\
16.4655168916783	-0.520641329479314\\
16.4766146783589	-0.52064129854187\\
16.4877124650396	-0.520641322013706\\
16.4988102517202	-0.520641389110128\\
16.5099080384009	-0.52064146900195\\
16.5210058250815	-0.520641524980765\\
16.5321036117622	-0.520641531325651\\
16.5432013984428	-0.520641485121344\\
16.5542991851235	-0.520641407597717\\
16.5653969718041	-0.520641334375143\\
16.5764947584848	-0.520641299097739\\
16.5875925451654	-0.5206413179747\\
16.5986903318461	-0.52064138233255\\
16.6097881185267	-0.520641462600415\\
16.6208859052074	-0.520641521897083\\
16.631983691888	-0.520641532977145\\
16.6430814785687	-0.520641490749599\\
16.6541792652493	-0.520641414617098\\
16.66527705193	-0.520641339560798\\
16.6763748386106	-0.520641300067369\\
16.6874726252913	-0.52064131428315\\
16.6985704119719	-0.520641375676368\\
16.7096681986526	-0.520641456038307\\
16.7207659853332	-0.520641518444533\\
16.7318637720139	-0.520641534220846\\
16.7429615586945	-0.520641496118434\\
16.7540593453752	-0.520641421644507\\
16.7651571320558	-0.520641345018158\\
16.7762549187365	-0.52064130144744\\
16.7873527054171	-0.520641310952111\\
16.7984504920978	-0.520641369165027\\
16.8095482787784	-0.520641449338736\\
16.8206460654591	-0.520641514635292\\
16.8317438521397	-0.520641535052448\\
16.8428416388204	-0.520641501209012\\
16.853939425501	-0.520641428655298\\
16.8650372121817	-0.520641350728096\\
16.8761349988623	-0.520641303233161\\
16.887232785543	-0.520641307993329\\
16.8983305722236	-0.520641362821439\\
16.9094283589043	-0.520641442525274\\
16.9205261455849	-0.520641510482783\\
16.9316239322656	-0.520641535469053\\
16.9427217189462	-0.520641506003485\\
16.9538195056269	-0.52064143562486\\
16.9649172923075	-0.520641356670549\\
16.9760150789882	-0.520641305418246\\
16.9871128656688	-0.5206413054172\\
16.9982106523495	-0.520641356667908\\
17.0093084390301	-0.520641435621891\\
17.0204062257108	-0.52064150600162\\
17.0315040123914	-0.520641535469242\\
17.0426017990721	-0.520641510485068\\
17.0536995857527	-0.520641442528775\\
17.0647973724334	-0.520641362824736\\
17.075895159114	-0.520641307995115\\
17.0869929457947	-0.520641303232857\\
17.0980907324753	-0.520641350726126\\
17.109188519156	-0.520641428652888\\
17.1202863058366	-0.520641501207604\\
17.1313840925173	-0.520641535053045\\
17.1424818791979	-0.520641514638031\\
17.1535796658786	-0.520641449342804\\
17.1646774525592	-0.520641369169027\\
17.1757752392399	-0.520641310954714\\
17.1868730259205	-0.520641301447978\\
17.1979708126012	-0.520641345016959\\
17.2090685992818	-0.520641421642742\\
17.2201663859625	-0.520641496117563\\
17.2312641726431	-0.520641534221948\\
17.2423619593238	-0.520641518447808\\
17.2534597460044	-0.520641456043018\\
17.264557532685	-0.520641375681157\\
17.2756553193657	-0.520641314286643\\
17.2867531060464	-0.520641300068827\\
17.297850892727	-0.52064133956048\\
17.3089486794076	-0.520641414616118\\
17.3200464660883	-0.520641490749412\\
17.331144252769	-0.52064153297887\\
17.3422420394496	-0.520641521901024\\
17.3533398261302	-0.520641462605907\\
17.3644376128109	-0.520641382338269\\
17.3755353994915	-0.52064131797924\\
17.3866331861722	-0.52064129910029\\
17.3977309728528	-0.520641334375876\\
17.4088287595335	-0.520641407597695\\
17.4199265462141	-0.520641485122018\\
17.4310243328948	-0.520641531328207\\
17.4421221195754	-0.520641524985573\\
17.4532199062561	-0.520641469008432\\
17.4643176929367	-0.520641389117005\\
17.4754154796174	-0.520641322019552\\
17.486513266298	-0.520641298545793\\
17.4976110529787	-0.520641329481393\\
17.5087088396593	-0.520641400612161\\
17.51980662634	-0.520641479255171\\
17.5309044130206	-0.520641529275762\\
17.5420021997013	-0.520641527690621\\
17.5530999863819	-0.520641475228098\\
17.5641977730626	-0.520641395993529\\
17.5752955597432	-0.520641326393357\\
17.5863933464239	-0.520641298407251\\
17.5974911331045	-0.520641324894176\\
17.6085889197852	-0.520641393684028\\
17.6196867064658	-0.520641473169457\\
17.6307844931465	-0.520641526828732\\
17.6418822798271	-0.52064153000666\\
17.6529800665078	-0.520641481243049\\
17.6640778531884	-0.520641402943672\\
17.6751756398691	-0.52064133108529\\
17.6862734265497	-0.520641298685161\\
17.6973712132304	-0.520641320630385\\
17.708468999911	-0.520641386837651\\
17.7195667865917	-0.520641466886267\\
17.7306645732723	-0.520641523995737\\
17.741762359953	-0.520641531925559\\
17.7528601466336	-0.520641487032174\\
17.7639579333143	-0.520641409943073\\
17.7750557199949	-0.520641336078911\\
17.7861535066756	-0.520641299378564\\
17.7972512933562	-0.520641316704986\\
17.8083490800369	-0.520641380097097\\
17.8194468667175	-0.520641460427703\\
17.8305446533982	-0.520641520786728\\
17.8416424400788	-0.520641533440594\\
17.8527402267595	-0.520641492575137\\
17.8638380134401	-0.520641416967112\\
17.8749358001208	-0.520641341356662\\
17.8860335868014	-0.520641300485034\\
17.8971313734821	-0.520641313131788\\
17.9082291601627	-0.520641373486046\\
17.9193269468434	-0.520641453816433\\
17.930424733524	-0.520641517212985\\
17.9415225202047	-0.520641534546437\\
17.9526203068853	-0.520641497852469\\
17.963718093566	-0.520641423991135\\
17.9748158802466	-0.520641346900007\\
17.9859136669273	-0.520641302000674\\
17.9970114536079	-0.520641309923316\\
18.0081092402886	-0.5206413670277\\
18.0192070269692	-0.520641447075674\\
18.0303048136499	-0.520641513287039\\
18.0414026003305	-0.520641535239184\\
18.0525003870112	-0.52064150284561\\
18.0635981736918	-0.520641430990431\\
18.0746959603725	-0.52064135268945\\
18.0857937470531	-0.520641303920142\\
18.0968915337338	-0.52064130709087\\
18.1079893204144	-0.520641360744781\\
18.1190871070951	-0.520641440229136\\
18.1301848937757	-0.520641509022718\\
18.1412826804564	-0.520641535516448\\
18.152380467137	-0.520641507537063\\
18.1634782538177	-0.520641437940464\\
18.1745760404983	-0.520641358704689\\
18.185673827179	-0.520641306236735\\
18.1967716138596	-0.520641304644396\\
18.2078694005403	-0.520641354659335\\
18.2189671872209	-0.520641433300853\\
18.2300649739016	-0.520641504434986\\
18.2411627605822	-0.52064153537723\\
18.2522605472629	-0.520641511910338\\
18.2633583339435	-0.520641444816812\\
18.2744561206242	-0.520641364924595\\
18.2855539073048	-0.520641308942296\\
18.2966516939855	-0.520641302592488\\
18.3077494806661	-0.520641348792758\\
18.3188472673468	-0.520641426315164\\
18.3299450540274	-0.520641499539954\\
18.3410428407081	-0.520641534822013\\
18.3521406273887	-0.520641515950044\\
18.3632384140694	-0.520641451595293\\
18.37433620075	-0.520641371327292\\
18.3854339874307	-0.520641312027331\\
18.3965317741113	-0.520641300942349\\
18.407629560792	-0.520641343165656\\
18.4187273474726	-0.520641419296628\\
18.4298251341533	-0.520641494354842\\
18.4409229208339	-0.52064153385276\\
18.4520207075146	-0.520641519641997\\
18.4631184941952	-0.520641458252094\\
18.4742162808759	-0.520641377890292\\
18.4853140675565	-0.520641315480986\\
18.4964118542372	-0.520641299699789\\
18.5075096409178	-0.520641337797802\\
18.5186074275985	-0.520641412269885\\
18.5297052142791	-0.520641488897841\\
18.5408030009598	-0.520641532472878\\
18.5519007876404	-0.520641522973259\\
18.5629985743211	-0.520641464763862\\
18.5740963610017	-0.520641384590564\\
18.5851941476824	-0.520641319291137\\
18.596291934363	-0.520641298869154\\
18.6073897210437	-0.520641332708039\\
18.6184875077243	-0.520641405259621\\
18.629585294405	-0.520641483188128\\
18.6406830810856	-0.520641530687198\\
18.6517808677663	-0.520641525932093\\
18.6628786544469	-0.520641471107686\\
18.6739764411276	-0.520641391404538\\
18.6850742278082	-0.520641323444396\\
18.6961720144889	-0.520641298453366\\
18.7072698011695	-0.520641327914252\\
18.7183675878502	-0.520641398290458\\
18.7294653745308	-0.520641477245769\\
18.7405631612115	-0.520641528502004\\
18.7516609478921	-0.520641528508115\\
18.7627587345728	-0.520641477261296\\
18.7738565212534	-0.520641398308292\\
18.7849543079341	-0.520641327926181\\
18.7960520946147	-0.520641298453903\\
18.8071498812954	-0.520641323433289\\
18.818247667976	-0.5206413913869\\
18.8293454546567	-0.520641471091628\\
18.8404432413373	-0.520641525924981\\
18.851541028018	-0.520641530692301\\
18.8626388146986	-0.520641483203103\\
18.8737366013793	-0.520641405277605\\
18.8848343880599	-0.520641332720768\\
18.8959321747406	-0.520641298870768\\
18.9070299614212	-0.520641319280904\\
18.9181277481019	-0.520641384573196\\
18.9292255347825	-0.520641464747356\\
18.9403233214632	-0.520641522965191\\
18.9514211081438	-0.520641532476946\\
18.9625188948245	-0.52064148891219\\
18.9736166815051	-0.520641412287941\\
18.9847144681858	-0.520641337811259\\
18.9958122548664	-0.520641299702463\\
19.0069100415471	-0.52064131547164\\
19.0180078282277	-0.520641377873251\\
19.0291056149084	-0.520641458235188\\
19.040203401589	-0.520641519632997\\
19.0513011882697	-0.520641533855786\\
19.0623989749503	-0.52064149436851\\
19.073496761631	-0.520641419314688\\
19.0845945483116	-0.520641343179814\\
19.0956923349923	-0.520641300946084\\
19.1067901216729	-0.520641312018931\\
19.1178879083536	-0.520641371310635\\
19.1289856950342	-0.520641451578035\\
19.1400834817149	-0.520641515940118\\
19.1511812683955	-0.520641534823973\\
19.1622790550762	-0.520641499552903\\
19.1733768417568	-0.520641426333175\\
19.1844746284375	-0.520641348807561\\
19.1955724151181	-0.520641302597276\\
19.2066702017988	-0.520641308934873\\
19.2177679884794	-0.520641364908383\\
19.2288657751601	-0.52064144479928\\
19.2399635618407	-0.520641511899539\\
19.2510613485214	-0.520641535378133\\
19.262159135202	-0.52064150444718\\
19.2732569218827	-0.52064143331875\\
19.2843547085633	-0.520641354674728\\
19.295452495244	-0.520641304650212\\
19.3065502819246	-0.520641306230297\\
19.3176480686053	-0.520641358688977\\
19.3287458552859	-0.520641437922728\\
19.3398436419666	-0.520641507525451\\
19.3509414286472	-0.520641535516299\\
19.3620392153279	-0.520641509034116\\
19.3731370020085	-0.520641440246862\\
19.3842347886892	-0.520641360760705\\
19.3953325753698	-0.520641307097695\\
19.4064303620505	-0.520641303914724\\
19.4175281487311	-0.520641352674296\\
19.4286259354118	-0.520641430972543\\
19.4397237220924	-0.520641502833207\\
19.4508215087731	-0.520641535237966\\
19.4619192954537	-0.520641513297577\\
19.4730170821344	-0.520641447093161\\
19.484114868815	-0.520641367044114\\
19.4952126554957	-0.520641309931124\\
19.5063104421763	-0.520641301996277\\
19.517408228857	-0.520641346885467\\
19.5285060155376	-0.520641423973153\\
19.5396038022183	-0.520641497839325\\
19.5507015888989	-0.520641534544176\\
19.5617993755796	-0.520641517222663\\
19.5728971622602	-0.520641453833635\\
19.5839949489409	-0.520641373502897\\
19.5950927356215	-0.520641313140559\\
19.6061905223022	-0.520641300481709\\
19.6172883089828	-0.520641341342793\\
19.6283860956635	-0.520641416949107\\
19.6394838823441	-0.520641492561287\\
19.6505816690248	-0.520641533437281\\
19.6616794557054	-0.520641520795499\\
19.6727772423861	-0.520641460444556\\
19.6838750290667	-0.520641380114329\\
19.6949728157474	-0.520641316714705\\
19.706070602428	-0.520641299376328\\
19.7171683891087	-0.520641336065777\\
19.7282661757893	-0.520641409925116\\
19.73936396247	-0.5206414870177\\
19.7504617491506	-0.52064153192124\\
19.7615595358313	-0.520641524003589\\
19.7726573225119	-0.520641466902739\\
19.7837551091926	-0.52064138685523\\
19.7948528958732	-0.520641320641019\\
19.8059506825539	-0.520641298684014\\
19.8170484692345	-0.520641331072944\\
19.8281462559152	-0.520641402925857\\
19.8392440425958	-0.520641481228004\\
19.8503418292765	-0.520641530001343\\
19.8614396159571	-0.520641526835645\\
19.8725374026378	-0.520641473185479\\
19.8836351893184	-0.52064139370187\\
19.894732975999	-0.520641324905707\\
19.9058307626797	-0.520641298407214\\
19.9169285493603	-0.52064132638184\\
19.928026336041	-0.520641395975894\\
19.9391241227216	-0.520641475212531\\
19.9502219094023	-0.520641527684337\\
19.9613196960829	-0.520641529281704\\
19.9724174827636	-0.520641479270694\\
19.9835152694442	-0.520641400630227\\
19.9946130561249	-0.520641329493773\\
};
\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.2\columnwidth,
at={(0in,3.6in)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={$\|v_k\|$ [p.u.]},
ymajorgrids,
title style={font=\bfseries},
title={Voltage magnitude}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00100598473803746\\
0.0462166544721003	0.00116177762125157\\
0.101370048651916	0.00137969699712418\\
0.156523442831732	0.00163865324556997\\
0.211676837011548	0.00194633757167228\\
0.265622118993348	0.00230323354370015\\
0.313811436792927	0.00267745163939164\\
0.362061484427437	0.00311301423801407\\
0.410311532061946	0.00361931761827813\\
0.458561579696455	0.00420775552650174\\
0.506811627330964	0.00489152509227806\\
0.54964249248133	0.0055910174314838\\
0.591707413711472	0.00637482738639543\\
0.633772334941613	0.00726780605830767\\
0.675837256171754	0.00828491503494886\\
0.717902177401895	0.00944309449197043\\
0.759967098632037	0.0107615033196864\\
0.798935422465377	0.0121448647196016\\
0.835775686324809	0.0136138640180668\\
0.872615950184237	0.0152578586990066\\
0.909456214043665	0.0170969922911138\\
0.946296477903093	0.0191535485125235\\
0.983136741762521	0.0214521330417805\\
1.01997700562195	0.0240198586694682\\
1.054186067043	0.0266714245946275\\
1.08606880579901	0.029397931959189\\
1.11798964625556	0.0323976623882797\\
1.14991048671212	0.0356922564306258\\
1.18183132716867	0.0393083040205088\\
1.21375216762523	0.0432742874670935\\
1.24567300808178	0.0476206073627387\\
1.27759384853834	0.0523795816741207\\
1.30951468899489	0.0575854112996798\\
1.33873187340334	0.0627729113241131\\
1.3664153546701	0.0680877120742662\\
1.39417277737296	0.0738329500737916\\
1.42193020007583	0.080021358154816\\
1.44968762277869	0.086679925047701\\
1.47744504548156	0.0938360493811249\\
1.50520246818442	0.101517311565631\\
1.53295989088728	0.109751202860289\\
1.56071731359015	0.118564809146403\\
1.58847473629301	0.12798444777812\\
1.61578798098875	0.137869375770794\\
1.63982868908304	0.14709389491107\\
1.66411732992794	0.15692633252106\\
1.68840597077285	0.167287107967725\\
1.71269461161775	0.178187359050263\\
1.73698325246266	0.189636112159761\\
1.76127189330757	0.201639974308608\\
1.78556053415247	0.214202824161035\\
1.80984917499738	0.227325508586743\\
1.83413781584229	0.241005552116406\\
1.85842645668719	0.255236887432773\\
1.8827150975321	0.270009615588021\\
1.907003738377	0.285309804936203\\
1.93129237922191	0.301119337787296\\
1.95335857563721	0.315905409256915\\
1.9747534724355	0.330606827640363\\
1.99614836923378	0.345646721203525\\
2.01754326603206	0.361001814558004\\
2.03893816283035	0.376646396216336\\
2.06033305962863	0.392552446991793\\
2.08172795642691	0.40868980549607\\
2.10312285322519	0.425026369473184\\
2.12451775002348	0.4415283307258\\
2.14591264682176	0.45816044042531\\
2.16730754362004	0.47488630069018\\
2.18870244041833	0.4916686775085\\
2.21009733721661	0.508469829407756\\
2.23149223401489	0.525251845769501\\
2.25288713081318	0.54197698837348\\
2.27428202761146	0.5586080296503\\
2.29567692440974	0.575108581229196\\
2.31707182120803	0.591443406682447\\
2.33846671800631	0.607578712875112\\
2.35986161480459	0.623482415003201\\
2.38125651160288	0.639124371213077\\
2.40265140840116	0.654476583602489\\
2.42129618859422	0.667599454413314\\
2.44006945434043	0.680554984770123\\
2.45885255135763	0.693244138151908\\
2.47763564837482	0.705647236426056\\
2.49641874539202	0.717752997665554\\
2.51520184240922	0.729551683349793\\
2.53398493942642	0.74103508336926\\
2.55276803644362	0.752196487585736\\
2.57155113346081	0.763030645271815\\
2.59033423047801	0.773533713852189\\
2.60911732749521	0.783703198427467\\
2.62790042451241	0.793537883582194\\
2.6466835215296	0.803037758965652\\
2.6654666185468	0.812203940091252\\
2.684249715564	0.821038585732601\\
2.7030328125812	0.829544813206171\\
2.72181590959839	0.837726612726999\\
2.74059900661559	0.845588761909341\\
2.75938210363279	0.85313674136297\\
2.77816520064999	0.860376652211737\\
2.79694829766718	0.86731513623726\\
2.81573139468438	0.873959299230082\\
2.83451449170158	0.880316638015535\\
2.85329758871878	0.886394971513684\\
2.87208068573597	0.89220237609329\\
2.89086378275317	0.897747125389692\\
2.90964687977037	0.903037634676248\\
2.92842997678757	0.90808240980865\\
2.94721307380476	0.912890000700934\\
2.96599617082196	0.917468959240911\\
2.98477926783916	0.921827801510639\\
3.00356236485636	0.925974974143705\\
3.02234546187356	0.929918824624817\\
3.04112855889075	0.933667575317836\\
3.05991165590795	0.937229300994927\\
3.07869475292515	0.940611909631536\\
3.09747784994235	0.943823126228287\\
3.11626094695954	0.946870479421244\\
3.13504404397674	0.949761290645459\\
3.15382714099394	0.952502665622798\\
3.17261023801114	0.955101487953151\\
3.19139333502833	0.957564414597854\\
3.21017643204553	0.959897873054987\\
3.22895952906273	0.962108060037876\\
3.24774262607993	0.964200941480258\\
3.26652572309712	0.966182253703918\\
3.28530882011432	0.968057505596937\\
3.30409191713152	0.969831981662865\\
3.32287501414872	0.971510745812939\\
3.34165811116591	0.973098645784892\\
3.36044120818311	0.974600318082822\\
3.37922430520031	0.976020193342906\\
3.39800740221751	0.97736250203953\\
3.4167904992347	0.978631280455486\\
3.4355735962519	0.979830376848414\\
3.4543566932691	0.980963457753449\\
3.4731397902863	0.982034014369299\\
3.4919228873035	0.983045368981567\\
3.51070598432069	0.984000681383179\\
3.52948908133789	0.984902955257283\\
3.54827217835509	0.985755044492982\\
3.56705527537229	0.986559659408714\\
3.58583837238948	0.987319372862195\\
3.60462146940668	0.988036626229381\\
3.62340456642388	0.988713735238136\\
3.64218766344108	0.989352895645154\\
3.66097076045827	0.989956188747152\\
3.67975385747547	0.990525586719655\\
3.69853695449267	0.991062957778555\\
3.71732005150987	0.991570071161442\\
3.73610314852706	0.992048601927085\\
3.75488624554426	0.992500135572757\\
3.77366934256146	0.992926172470207\\
3.79245243957866	0.99332813212193\\
3.81123553659585	0.993707357240215\\
3.83001863361305	0.994065117652105\\
3.84880173063025	0.994402614033911\\
3.86758482764745	0.994720981479428\\
3.88636792466464	0.995021292906301\\
3.90515102168184	0.995304562305295\\
3.92393411869904	0.995571747837402\\
3.94271721571624	0.995823754783862\\
3.96150031273344	0.996061438354233\\
3.98028340975063	0.99628560635775\\
3.99906650676783	0.996497021743155\\
4.01784960378503	0.996696405012235\\
4.03663270080223	0.996884436512223\\
4.05541579781942	0.997061758612157\\
4.07419889483662	0.997228977768187\\
4.09298199185382	0.997386666482719\\
4.11176508887102	0.997535365162128\\
4.13054818588821	0.997675583877671\\
4.14933128290541	0.997807804034078\\
4.16811437992261	0.997932479950176\\
4.18689747693981	0.998050040355765\\
4.205680573957	0.998160889808796\\
4.2244636709742	0.998265410036776\\
4.2432467679914	0.998363961206143\\
4.2620298650086	0.99845688312319\\
4.28081296202579	0.998544496369987\\
4.29959605904299	0.998627103378598\\
4.31837915606019	0.99870498944674\\
4.33716225307739	0.99877842369794\\
4.35594535009458	0.998847659989055\\
4.37472844711178	0.998912937767959\\
4.39351154412898	0.998974482883972\\
4.41229464114618	0.999032508353562\\
4.43107773816338	0.999087215083654\\
4.44986083518057	0.999138792554822\\
4.46864393219777	0.999187419466492\\
4.48742702921497	0.999233264346229\\
4.50621012623217	0.999276486125041\\
4.52499322324936	0.999317234680583\\
4.54377632026656	0.999355651349978\\
4.56255941728376	0.999391869413934\\
4.58134251430096	0.999426014553703\\
4.60012561131815	0.999458205282366\\
4.61890870833535	0.999488553351844\\
4.63769180535255	0.999517164136999\\
4.65647490236975	0.999544136998083\\
4.67525799938694	0.999569565622761\\
4.69404109640414	0.999593538348841\\
4.71282419342134	0.999616138468789\\
4.73160729043854	0.999637444517018\\
4.75039038745573	0.999657530540909\\
4.76917348447293	0.999676466356467\\
4.78795658149013	0.999694317789476\\
4.80673967850733	0.999711146902973\\
4.82552277552452	0.999727012211827\\
4.84430587254172	0.999741968885153\\
4.86308896955892	0.999756068937238\\
4.88187206657612	0.999769361407633\\
4.90065516359331	0.999781892530979\\
4.91943826061051	0.999793705897169\\
4.93822135762771	0.999804842602374\\
4.95700445464491	0.999815341391464\\
4.9757875516621	0.999825238792328\\
4.9945706486793	0.99983456924256\\
5.00791592428302	1.00029122461838\\
5.02545719938039	1.00122642676874\\
5.04301633772962	1.00207183516677\\
5.06057547607885	1.00283464061571\\
5.07813461442809	1.00352246589971\\
5.09569375277732	1.00414236786645\\
5.11325289112655	1.00470084717223\\
5.13081202947578	1.00520386610256\\
5.14837116782501	1.00565687248945\\
5.16593030617425	1.00606482739593\\
5.18348944452348	1.00643223530084\\
5.20104858287271	1.00676317610906\\
5.21860772122195	1.00706133769878\\
5.23616685957118	1.00733004755764\\
5.25372599792041	1.00757230312849\\
5.27128513626964	1.0077908011402\\
5.28884427461888	1.00798796552531\\
5.30640341296811	1.00816597309878\\
5.32396255131734	1.00832677703147\\
5.34152168966657	1.00847212881185\\
5.35908082801581	1.00860359870139\\
5.37663996636504	1.00872259406542\\
5.39419910471427	1.00883037566326\\
5.4117582430635	1.00892807269846\\
5.42931738141273	1.00901669680596\\
5.44687651976196	1.00909715439999\\
5.46443565811119	1.00917025737836\\
5.48199479646042	1.0092367329715\\
5.49955393480964	1.00929723300567\\
5.51711307315887	1.00935234200752\\
5.5346722115081	1.00940258402137\\
5.55223134985733	1.00944842887397\\
5.56979048820656	1.00949029822889\\
5.58734962655578	1.00952857086666\\
5.60490876490501	1.00956358693932\\
5.62246790325424	1.00959565186569\\
5.64002704160347	1.00962504027809\\
5.6575861799527	1.00965199948468\\
5.67514531830192	1.00967675208551\\
5.69270445665115	1.00969949833228\\
5.71026359500038	1.00972041871003\\
5.72782273334961	1.00973967625143\\
5.74538187169884	1.00975741812719\\
5.76294101004807	1.00977377701986\\
5.78050014839729	1.00978887282206\\
5.79805928674652	1.00980281423388\\
5.81561842509575	1.0098156997235\\
5.83317756344499	1.00982761826987\\
5.85073670179422	1.00983865048398\\
5.86829584014346	1.00984886976059\\
5.8858549784927	1.00985834286163\\
5.90341411684194	1.00986713025544\\
5.92097325519117	1.00987528685355\\
5.93853239354041	1.00988286288525\\
5.95609153188965	1.00988990426341\\
5.97365067023888	1.00989645266656\\
5.99120980858812	1.00990254601205\\
6.00876894693736	1.00990821915596\\
6.0263280852866	1.00991350414205\\
6.04388722363583	1.00991843012163\\
6.06144636198507	1.00992302363888\\
6.07900550033431	1.00992730921755\\
6.09656463868355	1.00993130955583\\
6.11412377703278	1.00993504534693\\
6.13168291538202	1.00993853542458\\
6.14924205373126	1.009941797272\\
6.16680119208049	1.00994484720169\\
6.18436033042973	1.00994770011914\\
6.20191946877897	1.00995036955982\\
6.21947860712821	1.00995286813976\\
6.23703774547744	1.00995520774375\\
6.25459688382668	1.00995739926194\\
6.27215602217592	1.00995945253923\\
6.28971516052515	1.00996137677725\\
6.30727429887439	1.00996318074414\\
6.32483343722363	1.00996487250555\\
6.34239257557287	1.00996645930154\\
6.3599517139221	1.00996794790364\\
6.37751085227134	1.0099693448528\\
6.39506999062058	1.00997065620074\\
6.41262912896981	1.00997188732622\\
6.43018826731905	1.00997304324727\\
6.44774740566829	1.00997412888943\\
6.46530654401753	1.00997514884964\\
6.48286568236676	1.00997610716184\\
6.500424820716	1.00997700756275\\
6.51798395906524	1.00997785378923\\
6.53554309741447	1.00997864937428\\
6.55310223576371	1.0099793973709\\
6.57066137411295	1.00998010056913\\
6.58822051246219	1.0099807618191\\
6.60577965081142	1.00998138386646\\
6.62333878916066	1.00998196904318\\
6.6408979275099	1.0099825194334\\
6.65845706585913	1.00998303721718\\
6.67601620420837	1.0099835245508\\
6.69357534255761	1.00998398323323\\
6.71113448090685	1.00998441481855\\
6.72869361925608	1.00998482097428\\
6.74625275760532	1.00998520341063\\
6.76381189595456	1.00998556353096\\
6.7813710343038	1.00998590248957\\
6.79893017265303	1.00998622155763\\
6.81648931100227	1.00998652210374\\
6.83404844935151	1.00998680523707\\
6.85160758770074	1.00998707180992\\
6.86916672604998	1.00998732278382\\
6.88672586439922	1.00998755926259\\
6.90428500274846	1.00998778213652\\
6.92184414109769	1.00998799203014\\
6.93940327944693	1.00998818966103\\
6.95696241779617	1.00998837592498\\
6.9745215561454	1.00998855154949\\
6.99208069449464	1.00998871698839\\
7.00963983284388	1.00998887276563\\
7.02719897119312	1.0099890196111\\
7.04475810954235	1.00998915813141\\
7.06231724789159	1.00998928865379\\
7.07987638624083	1.00998941154779\\
7.09743552459006	1.00998952740878\\
7.1149946629393	1.00998963675356\\
7.13255380128854	1.00998973981729\\
7.15011293963778	1.00998983684597\\
7.16767207798701	1.00998992832398\\
7.18523121633625	1.00999001470123\\
7.20279035468549	1.00999009614783\\
7.22034949303472	1.00999017281103\\
7.23790863138396	1.00999024508187\\
7.2554677697332	1.00999031336008\\
7.27302690808244	1.00999037777191\\
7.29058604643167	1.00999043838606\\
7.30814518478091	1.00999049551363\\
7.32570432313015	1.00999054951603\\
7.34326346147938	1.00999060049229\\
7.36082259982862	1.00999064844931\\
7.37838173817786	1.00999069362851\\
7.3959408765271	1.00999073636113\\
7.41350001487633	1.00999077673194\\
7.43105915322557	1.0099908147001\\
7.44861829157481	1.00999085044544\\
7.46617742992404	1.0099908842743\\
7.48373656827328	1.00999091626714\\
7.50129570662252	1.00999094634745\\
7.51885484497176	1.00999097463993\\
7.53641398332099	1.00999100142912\\
7.55397312167023	1.00999102679868\\
7.57153226001947	1.00999105064679\\
7.5890913983687	1.00999107304851\\
7.60665053671794	1.00999109426799\\
7.62420967506718	1.00999111439753\\
7.64176881341642	1.00999113331908\\
7.65932795176565	1.00999115106282\\
7.67688709011489	1.00999116787278\\
7.69444622846413	1.00999118385351\\
7.71200536681337	1.00999119887872\\
7.7295645051626	1.00999121293812\\
7.74712364351184	1.00999122625495\\
7.76468278186108	1.00999123894824\\
7.78224192021031	1.00999125089045\\
7.79980105855955	1.00999126203499\\
7.81736019690879	1.00999127258317\\
7.83491933525803	1.00999128266937\\
7.85247847360726	1.00999129217093\\
7.8700376119565	1.00999130100914\\
7.88759675030574	1.00999130936187\\
7.90515588865497	1.00999131737866\\
7.92271502700421	1.00999132494707\\
7.94027416535345	1.00999133196044\\
7.95783330370269	1.00999133857161\\
7.97539244205192	1.00999134494419\\
7.99295158040116	1.00999135098047\\
8.0105107187504	1.00999135655016\\
8.02806985709963	1.00999136177954\\
8.04562899544887	1.00999136684436\\
8.06318813379811	1.00999137166546\\
8.08074727214735	1.00999137609331\\
8.09830641049658	1.00999138022627\\
8.11586554884582	1.00999138424976\\
8.13342468719506	1.00999138810618\\
8.15098382554429	1.00999139163126\\
8.16854296389353	1.00999139489443\\
8.18610210224277	1.00999139808774\\
8.20366124059201	1.00999140117745\\
8.22122037894124	1.00999140398913\\
8.23877951729048	1.00999140656263\\
8.25633865563972	1.00999140909329\\
8.27389779398893	1.00999141157272\\
8.29145693233813	1.00999141382096\\
8.30901607068733	1.00999141584813\\
8.32657520903653	1.00999141784918\\
8.34413434738573	1.00999141984193\\
8.36169348573493	1.00999142164545\\
8.37925262408413	1.00999142324044\\
8.39681176243333	1.00999142481771\\
8.41437090078253	1.00999142642142\\
8.43193003913174	1.00999142787409\\
8.44948917748094	1.00999142912791\\
8.46704831583014	1.00999143036576\\
8.48460745417934	1.00999143165753\\
8.50216659252854	1.00999143283351\\
8.51972573087774	1.00999143381877\\
8.53728486922694	1.00999143478458\\
8.55484400757614	1.0099914358253\\
8.57240314592534	1.00999143678307\\
8.58996228427455	1.00999143755775\\
8.60752142262375	1.00999143830545\\
8.62508056097295	1.00999143914326\\
8.64263969932215	1.00999143992879\\
8.66019883767135	1.00999144053918\\
8.67775797602055	1.00999144111215\\
8.69531711436975	1.00999144178507\\
8.71287625271895	1.00999144243443\\
8.73043539106815	1.00999144291747\\
8.74799452941735	1.00999144335068\\
8.76555366776655	1.00999144388885\\
8.78311280611575	1.00999144443017\\
8.80067194446496	1.00999144481532\\
8.81823108281416	1.0099914451371\\
8.83579022116336	1.00999144556443\\
8.85334935951256	1.00999144601958\\
8.87090849786176	1.00999144633027\\
8.88846763621096	1.00999144656368\\
8.90602677456016	1.00999144689923\\
8.92358591290936	1.00999144728508\\
8.94114505125856	1.00999144753988\\
8.95870418960777	1.00999144770378\\
8.97626332795697	1.00999144796283\\
8.99382246630617	1.00999144829231\\
9.01138160465537	1.00999144850584\\
9.02894074300457	1.00999144861574\\
9.04649988135377	1.00999144881066\\
9.06405901970297	1.00999144909356\\
9.08161815805217	1.00999144927724\\
9.09917729640137	1.00999144934596\\
9.11673643475057	1.00999144948682\\
9.13429557309978	1.00999144973051\\
9.15185471144898	1.00999144989315\\
9.16941384979818	1.0099914499313\\
9.18697298814738	1.00999145002649\\
9.20453212649658	1.00999145023643\\
9.22209126484578	1.00999145038468\\
9.23965040319498	1.00999145040111\\
9.25720954154418	1.00999145045767\\
9.27476867989338	1.00999145063788\\
9.29232781824258	1.00999145077663\\
9.30988695659178	1.00999145077869\\
9.32744609494099	1.00999145080267\\
9.34500523329019	1.00999145095606\\
9.36256437163939	1.00999145108876\\
9.38012350998859	1.00999145108257\\
9.39768264833779	1.00999145107925\\
9.41524178668699	1.00999145120794\\
9.43280092503619	1.00999145133687\\
9.45036006338539	1.00999145132747\\
9.46791920173459	1.00999145130156\\
9.48547834008379	1.0099914514071\\
9.503037478433	1.00999145153356\\
9.5205966167822	1.00999145152507\\
9.5381557551314	1.00999145148084\\
9.5557148934806	1.0099914515644\\
9.5732740318298	1.0099914516889\\
9.590833170179	1.00999145168464\\
9.6083923085282	1.00999145162603\\
9.6259514468774	1.00999145168856\\
9.6435105852266	1.00999145181101\\
9.6610697235758	1.00999145181356\\
9.67862886192501	1.00999145174422\\
9.69618800027421	1.00999145178656\\
9.71374713862341	1.00999145190636\\
9.73130627697261	1.00999145191766\\
9.74886541532181	1.00999145184101\\
9.76642455367101	1.00999145186402\\
9.78398369202021	1.00999145198021\\
9.80154283036941	1.0099914520016\\
9.81910196871861	1.00999145192082\\
9.83666110706782	1.00999145192541\\
9.85422024541702	1.00999145203677\\
9.87177938376622	1.00999145206905\\
9.88933852211542	1.00999145198713\\
9.90689766046462	1.00999145197434\\
9.92445679881382	1.00999145207949\\
9.94201593716302	1.00999145212297\\
9.95957507551222	1.00999145204267\\
9.97713421386142	1.00999145201368\\
9.99469335221062	1.00999145211116\\
10.0075334734677	1.00999276677007\\
10.0248381143924	1.01000467222447\\
10.0422191911606	1.01002769820561\\
10.0597092311248	1.01006033687579\\
10.0772097692077	1.01010094017367\\
10.0947119409569	1.01014808004124\\
10.1122145211227	1.01020049281818\\
10.1297199324889	1.01025707182828\\
10.1472348222218	1.0103168624534\\
10.1647497119548	1.01037898124521\\
10.1822646016877	1.01044268669504\\
10.1997807340318	1.0105073445703\\
10.2172980134016	1.01057240825893\\
10.2348152927715	1.01063740924485\\
10.2523325721413	1.01070195568377\\
10.2698506122458	1.0107657228324\\
10.2873688307942	1.01082843799187\\
10.3048870493426	1.0108898795046\\
10.3224052678911	1.01094986933951\\
10.3399234864395	1.01100826713953\\
10.3574417049879	1.01106496538167\\
10.3749599235364	1.01111988456965\\
10.3924781420848	1.01117296903837\\
10.4099963606332	1.01122418375496\\
10.4275145791817	1.01127351145424\\
10.4450327977301	1.01132094961709\\
10.4625510162785	1.01136650785638\\
10.480069234827	1.01141020613959\\
10.4975883274886	1.01145207515472\\
10.5151074471846	1.01149214853496\\
10.5326265668807	1.01153046721332\\
10.5501456865767	1.01156707660292\\
10.5676648062728	1.01160202578148\\
10.5851839259688	1.01163536634283\\
10.6027030456648	1.01166715138482\\
10.6202221653609	1.01169743514648\\
10.6377412850569	1.01172627274704\\
10.655260404753	1.01175371947096\\
10.672779524449	1.01177983010547\\
10.6902986441451	1.01180465887997\\
10.7078177638411	1.01182825949733\\
10.7253368835372	1.01185068467642\\
10.7428560032332	1.01187198568407\\
10.7603751229292	1.01189221243801\\
10.7778942426253	1.01191141370816\\
10.7954133623213	1.01192963681099\\
10.8129324820174	1.01194692724304\\
10.8304516017134	1.01196332886447\\
10.8479707214095	1.01197888419745\\
10.8654898411055	1.01199363421008\\
10.8830089608016	1.01200761799769\\
10.9005280804977	1.01202087299822\\
10.9180472001937	1.01203343534482\\
10.9355663198898	1.01204533970395\\
10.9530854395858	1.01205661897388\\
10.9706045592819	1.01206730450394\\
10.9881236789779	1.01207742647659\\
11.005642798674	1.01208701377998\\
11.02316191837	1.01209609370726\\
11.0406810380661	1.01210469216393\\
11.0582001577621	1.01211283406537\\
11.0757192774582	1.01212054323338\\
11.0932383971542	1.01212784208818\\
11.1107575168503	1.01213475183525\\
11.1282766365463	1.01214129287053\\
11.1457957562424	1.01214748469579\\
11.1633148759385	1.01215334559987\\
11.1808339956345	1.01215889282079\\
11.1983531153306	1.01216414295399\\
11.2158722350266	1.01216911188468\\
11.2333913547227	1.01217381445745\\
11.2509104744187	1.01217826461156\\
11.2684295941148	1.01218247578998\\
11.2859487138108	1.01218646088805\\
11.3034678335069	1.01219023191222\\
11.3209869532029	1.0121938000879\\
11.338506072899	1.0121971762677\\
11.356025192595	1.0122003708969\\
11.3735443122911	1.01220339366265\\
11.3910634319872	1.0122062535744\\
11.4085825516832	1.01220895937048\\
11.4261016713793	1.01221151950092\\
11.4436207910753	1.01221394176906\\
11.4611399107714	1.01221623338481\\
11.4786590304674	1.01221840136887\\
11.4961781501635	1.01222045255369\\
11.5136972698595	1.01222239321938\\
11.5312163895556	1.01222422912039\\
11.5487355092516	1.01222596588663\\
11.5662546289477	1.01222760904333\\
11.5837737486437	1.01222916364316\\
11.6012928683398	1.01223063426696\\
11.6188119880359	1.0122320254211\\
11.6363311077319	1.01223334157669\\
11.653850227428	1.01223458680002\\
11.671369347124	1.01223576472782\\
11.6888884668201	1.01223687896011\\
11.7064075865161	1.01223793311933\\
11.7239267062122	1.01223893048078\\
11.7414458259082	1.01223987392317\\
11.7589649456043	1.01224076631605\\
11.7764840653003	1.01224161059917\\
11.7940031849964	1.01224240941472\\
11.8115223046924	1.01224316503376\\
11.8290414243885	1.0122438797374\\
11.8465605440845	1.01224455591642\\
11.8640796637806	1.01224519570711\\
11.8815987834767	1.01224580089417\\
11.8991179031727	1.01224637328461\\
11.9166370228688	1.01224691482784\\
11.9341561425648	1.01224742725649\\
11.9516752622609	1.01224791196652\\
11.9691943819569	1.01224837038294\\
11.986713501653	1.01224880410004\\
12.004232621349	1.01224921452888\\
12.0217517410451	1.01224960275525\\
12.0392708607411	1.0122499698961\\
12.0567899804372	1.0122503172598\\
12.0743091001332	1.01225064600163\\
12.0918282198293	1.01225095696034\\
12.1093473395254	1.01225125100426\\
12.1268664592214	1.01225152921119\\
12.1443855789175	1.01225179253335\\
12.1619046986135	1.01225204161315\\
12.1794238183096	1.01225227711806\\
12.1969429380056	1.0122524999396\\
12.2144620577017	1.01225271086902\\
12.2319811773977	1.01225291039319\\
12.2495002970938	1.01225309901706\\
12.2670194167898	1.01225327748126\\
12.2845385364859	1.01225344644973\\
12.3020576561819	1.01225360628655\\
12.319576775878	1.01225375736499\\
12.3370958955741	1.01225390030301\\
12.3546150152701	1.01225403566414\\
12.3721341349662	1.01225416371597\\
12.3896532546622	1.01225428472488\\
12.4071723743583	1.01225439920874\\
12.4246914940543	1.01225450765203\\
12.4422106137504	1.01225461024702\\
12.4597297334464	1.01225470717318\\
12.4772488531425	1.01225479886626\\
12.4947679728385	1.01225488574871\\
12.5122870925346	1.01225496795451\\
12.5298062122306	1.01225504559232\\
12.5473253319267	1.01225511903007\\
12.5648444516228	1.01225518864172\\
12.5823635713188	1.01225525451664\\
12.5998826910149	1.01225531670571\\
12.6174018107109	1.01225537552046\\
12.634920930407	1.012255431297\\
12.652440050103	1.01225548409116\\
12.6699591697991	1.01225553390657\\
12.6874782894951	1.01225558100743\\
12.7049974091912	1.01225562570046\\
12.7225165288872	1.01225566801679\\
12.7400356485833	1.01225570792143\\
12.7575547682793	1.01225574563841\\
12.7750738879754	1.0122557814517\\
12.7925930076714	1.01225581537491\\
12.8101121273675	1.01225584734139\\
12.8276312470636	1.01225587754076\\
12.8451503667596	1.01225590623941\\
12.8626694864557	1.01225593343919\\
12.8801886061517	1.01225595904753\\
12.8977077258478	1.01225598322421\\
12.9152268455438	1.012256006222\\
12.9327459652399	1.01225602803569\\
12.9502650849359	1.0122560485515\\
12.967784204632	1.01225606790298\\
12.985303324328	1.01225608633237\\
13.0028224440241	1.01225610383111\\
13.0203415637201	1.01225612026819\\
13.0378606834162	1.01225613575377\\
13.0553798031123	1.01225615052189\\
13.0728989228083	1.01225616456368\\
13.0904180425044	1.01225617773413\\
13.1079371622004	1.01225619012234\\
13.1254562818965	1.01225620195587\\
13.1429754015925	1.01225621322795\\
13.1604945212886	1.01225622378234\\
13.1780136409846	1.01225623368893\\
13.1955327606807	1.01225624317001\\
13.2130518803767	1.01225625222284\\
13.2305710000728	1.01225626068237\\
13.2480901197688	1.01225626860067\\
13.2656092394649	1.01225627619567\\
13.2831283591609	1.01225628347022\\
13.3006474788569	1.0122562902524\\
13.3181665985529	1.01225629657775\\
13.335685718249	1.01225630266031\\
13.353204837945	1.01225630850975\\
13.370723957641	1.0122563139491\\
13.388243077337	1.01225631899827\\
13.405762197033	1.01225632386777\\
13.423281316729	1.01225632857502\\
13.4408004364251	1.01225633293951\\
13.4583195561211	1.01225633696639\\
13.4758386758171	1.0122563408627\\
13.4933577955131	1.01225634465435\\
13.5108769152091	1.01225634815869\\
13.5283960349051	1.01225635136675\\
13.5459151546012	1.01225635448209\\
13.5634342742972	1.01225635753964\\
13.5809533939932	1.01225636035581\\
13.5984725136892	1.01225636290817\\
13.6159916333852	1.01225636539657\\
13.6335107530813	1.01225636786537\\
13.6510298727773	1.01225637013118\\
13.6685489924733	1.01225637215858\\
13.6860681121693	1.0122563741435\\
13.7035872318653	1.01225637613996\\
13.7211063515613	1.01225637796578\\
13.7386254712574	1.01225637957307\\
13.7561445909534	1.01225638115346\\
13.7736637106494	1.0122563827708\\
13.7911828303454	1.01225638424504\\
13.8087019500414	1.01225638551627\\
13.8262210697374	1.01225638677148\\
13.8437401894335	1.01225638808433\\
13.8612593091295	1.0122563892778\\
13.8787784288255	1.01225639028041\\
13.8962975485215	1.01225639127403\\
13.9138166682175	1.01225639234214\\
13.9313357879136	1.01225639331155\\
13.9488549076096	1.01225639409962\\
13.9663740273056	1.01225639488268\\
13.9838931470016	1.01225639575388\\
14.0014122666976	1.01225639654462\\
14.0189313863936	1.01225639716154\\
14.0364505060897	1.01225639777496\\
14.0539696257857	1.01225639848752\\
14.0714887454817	1.01225639913592\\
14.0890078651777	1.01225639961653\\
14.1065269848737	1.01225640009317\\
14.1240461045697	1.01225640067771\\
14.1415652242658	1.01225640121283\\
14.1590843439618	1.01225640158508\\
14.1766034636578	1.01225640195132\\
14.1941225833538	1.01225640243235\\
14.2116417030498	1.01225640287743\\
14.2291608227458	1.01225640316378\\
14.2466799424419	1.01225640344081\\
14.2641990621379	1.0122564038379\\
14.2817181818339	1.01225640421151\\
14.2992373015299	1.01225640442999\\
14.3167564212259	1.01225640463486\\
14.334275540922	1.01225640496367\\
14.351794660618	1.01225640528063\\
14.369313780314	1.01225640544574\\
14.38683290001	1.01225640559216\\
14.404352019706	1.01225640586522\\
14.421871139402	1.01225640613735\\
14.4393902590981	1.01225640626073\\
14.4569093787941	1.01225640635976\\
14.4744284984901	1.01225640658705\\
14.4919476181861	1.01225640682376\\
14.5094667378821	1.01225640691479\\
14.5269858575781	1.01225640697536\\
14.5445049772742	1.01225640716486\\
14.5620240969702	1.01225640737363\\
14.5795432166662	1.01225640743984\\
14.5970623363622	1.01225640746916\\
14.6145814560582	1.01225640762725\\
14.6321005757543	1.012256407814\\
14.6496196954503	1.01225640786146\\
14.6671388151463	1.01225640786539\\
14.6846579348423	1.01225640799716\\
14.7021770545383	1.01225640816657\\
14.7196961742343	1.01225640820015\\
14.7372152939304	1.01225640818345\\
14.7547344136264	1.01225640829295\\
14.7722535333224	1.01225640844872\\
14.7897726530184	1.01225640847235\\
14.8072917727144	1.0122564084389\\
14.8248108924104	1.01225640852937\\
14.8423300121065	1.01225640867438\\
14.8598491318025	1.01225640869122\\
14.8773682514985	1.0122564086442\\
14.8948873711945	1.01225640871823\\
14.9124064908905	1.01225640885471\\
14.9299256105865	1.0122564088673\\
14.9474447302826	1.01225640880934\\
14.9649638499786	1.012256408869\\
14.9824829696746	1.01225640899869\\
15.0000020893706	1.01225640900906\\
15.0175212090666	1.01225640894232\\
15.0350403287627	1.01225640898926\\
15.0525594484587	1.01225640911347\\
15.0700785681547	1.01225640912326\\
15.0875976878507	1.01225640904956\\
15.1051168075467	1.01225640908512\\
15.1226359272427	1.01225640920483\\
15.1401550469388	1.01225640921535\\
15.1576741666348	1.0122564091362\\
15.1751932863308	1.01225640916145\\
15.1927124060268	1.01225640927738\\
15.2102315257228	1.01225640928965\\
15.2277506454188	1.01225640920635\\
15.2452697651149	1.01225640922216\\
15.2627888848109	1.01225640933483\\
15.2803080045069	1.01225640934967\\
15.2978271242029	1.01225640926332\\
15.3153462438989	1.01225640927041\\
15.332865363595	1.01225640938013\\
15.350384483291	1.01225640939819\\
15.367903602987	1.01225640930974\\
15.385422722683	1.0122564093087\\
15.402941842379	1.01225640941569\\
15.420460962075	1.01225640943745\\
15.4379800817711	1.01225640934772\\
15.4554992014671	1.01225640933905\\
15.4730183211631	1.01225640944341\\
15.4905374408591	1.01225640946924\\
15.5080565605551	1.01225640937897\\
15.5255756802511	1.01225640936309\\
15.5430947999472	1.01225640946482\\
15.5606139196432	1.01225640949499\\
15.5781330393392	1.01225640940483\\
15.5956521590352	1.01225640938212\\
15.6131712787312	1.01225640948118\\
15.6306903984272	1.01225640951586\\
15.6482095181233	1.01225640942638\\
15.6657286378193	1.01225640939717\\
15.6832477575153	1.01225640949345\\
15.7007668772113	1.01225640953276\\
15.7182859969073	1.0122564094445\\
15.7358051166034	1.01225640940909\\
15.7533242362994	1.01225640950246\\
15.7708433559954	1.01225640954643\\
15.7883624756914	1.01225640945986\\
15.8058815953874	1.01225640941855\\
15.8234007150834	1.01225640950883\\
15.8409198347795	1.01225640955746\\
15.8584389544755	1.01225640947303\\
15.8759580741715	1.01225640942609\\
15.8934771938675	1.01225640951308\\
15.9109963135635	1.01225640956633\\
15.9285154332595	1.01225640948444\\
15.9460345529556	1.01225640943212\\
15.9635536726516	1.01225640951564\\
15.9810727923476	1.01225640957341\\
15.9985919120436	1.01225640949443\\
16.0161110317396	1.01225640943702\\
16.0336301514357	1.01225640951685\\
16.0511492711317	1.01225640957901\\
16.0686683908277	1.01225640950329\\
16.0861875105237	1.01225640944104\\
16.1037066302197	1.01225640951697\\
16.1212257499157	1.01225640958338\\
16.1387448696118	1.01225640951123\\
16.1562639893078	1.01225640944442\\
16.1737831090038	1.01225640951624\\
16.1913022286998	1.0122564095867\\
16.2088213483958	1.01225640951842\\
16.2263404680918	1.01225640944733\\
16.2438595877879	1.01225640951482\\
16.2613787074839	1.01225640958914\\
16.2788978271799	1.01225640952501\\
16.2964169468759	1.01225640944991\\
16.3139360665719	1.01225640951288\\
16.3314551862679	1.01225640959083\\
16.348974305964	1.01225640953109\\
16.36649342566	1.01225640945228\\
16.384012545356	1.01225640951053\\
16.401531665052	1.01225640959186\\
16.419050784748	1.01225640953675\\
16.4365699044441	1.01225640945451\\
16.4540890241401	1.01225640950787\\
16.4716081438361	1.01225640959232\\
16.4891272635321	1.01225640954205\\
16.5066463832281	1.01225640945669\\
16.5241655029242	1.01225640950499\\
16.5416846226202	1.01225640959228\\
16.5592037423163	1.01225640954704\\
16.5767228620124	1.01225640945887\\
16.5942419817085	1.01225640950195\\
16.6117611014046	1.0122564095918\\
16.6292802211007	1.01225640955175\\
16.6467993407968	1.0122564094611\\
16.6643184604929	1.01225640949882\\
16.681837580189	1.01225640959091\\
16.6993566998851	1.01225640955621\\
16.7168758195811	1.01225640946339\\
16.7343949392772	1.01225640949564\\
16.7519140589733	1.01225640958967\\
16.7694331786694	1.01225640956044\\
16.7869522983655	1.01225640946578\\
16.8044714180616	1.01225640949245\\
16.8219905377577	1.0122564095881\\
16.8395096574538	1.01225640956446\\
16.8570287771499	1.01225640946829\\
16.874547896846	1.01225640948929\\
16.892067016542	1.01225640958624\\
16.9095861362381	1.01225640956826\\
16.9271052559342	1.01225640947093\\
16.9446243756303	1.01225640948619\\
16.9621434953264	1.0122564095841\\
16.9796626150225	1.01225640957186\\
16.9971817347186	1.01225640947371\\
17.0147008544147	1.01225640948317\\
17.0322199741108	1.01225640958171\\
17.0497390938069	1.01225640957525\\
17.0672582135029	1.01225640947662\\
17.084777333199	1.01225640948027\\
17.1022964528951	1.01225640957909\\
17.1198155725912	1.01225640957844\\
17.1373346922873	1.01225640947967\\
17.1548538119834	1.01225640947749\\
17.1723729316795	1.01225640957626\\
17.1898920513756	1.01225640958142\\
17.2074111710717	1.01225640948286\\
17.2249302907678	1.01225640947486\\
17.2424494104638	1.01225640957324\\
17.2599685301599	1.01225640958419\\
17.277487649856	1.01225640948618\\
17.2950067695521	1.0122564094724\\
17.3125258892482	1.01225640957005\\
17.3300450089443	1.01225640958675\\
17.3475641286404	1.01225640948963\\
17.3650832483365	1.01225640947011\\
17.3826023680326	1.01225640956668\\
17.4001214877287	1.01225640958909\\
17.4176406074247	1.0122564094932\\
17.4351597271208	1.01225640946801\\
17.4526788468169	1.01225640956318\\
17.470197966513	1.01225640959121\\
17.4877170862091	1.01225640949689\\
17.5052362059052	1.0122564094661\\
17.5227553256013	1.01225640955954\\
17.5402744452974	1.0122564095931\\
17.5577935649935	1.01225640950067\\
17.5753126846896	1.01225640946441\\
17.5928318043856	1.01225640955579\\
17.6103509240817	1.01225640959476\\
17.6278700437778	1.01225640950454\\
17.6453891634739	1.01225640946293\\
17.66290828317	1.01225640955194\\
17.6804274028661	1.01225640959618\\
17.6979465225622	1.01225640950849\\
17.7154656422583	1.01225640946168\\
17.7329847619544	1.012256409548\\
17.7505038816505	1.01225640959736\\
17.7680230013465	1.01225640951251\\
17.7855421210426	1.01225640946065\\
17.8030612407387	1.01225640954399\\
17.8205803604348	1.01225640959831\\
17.8380994801309	1.01225640951658\\
17.855618599827	1.01225640945986\\
17.8731377195231	1.01225640953993\\
17.8906568392192	1.01225640959901\\
17.9081759589153	1.01225640952069\\
17.9256950786113	1.01225640945931\\
17.9432141983074	1.01225640953583\\
17.9607333180035	1.01225640959947\\
17.9782524376996	1.01225640952483\\
17.9957715573957	1.012256409459\\
18.0132906770918	1.0122564095317\\
18.0308097967879	1.01225640959968\\
18.048328916484	1.01225640952898\\
18.0658480361801	1.01225640945893\\
18.0833671558762	1.01225640952757\\
18.1008862755722	1.01225640959965\\
18.1184053952683	1.01225640953314\\
18.1359245149644	1.0122564094591\\
18.1534436346605	1.01225640952343\\
18.1709627543566	1.01225640959937\\
18.1884818740527	1.01225640953727\\
18.2060009937488	1.01225640945951\\
18.2235201134449	1.01225640951932\\
18.241039233141	1.01225640959885\\
18.2585583528371	1.01225640954138\\
18.2760774725331	1.01225640946016\\
18.2935965922292	1.01225640951524\\
18.3111157119253	1.01225640959808\\
18.3286348316214	1.01225640954545\\
18.3461539513175	1.01225640946106\\
18.3636730710136	1.01225640951121\\
18.3811921907097	1.01225640959708\\
18.3987113104058	1.01225640954946\\
18.4162304301019	1.01225640946219\\
18.433749549798	1.01225640950724\\
18.451268669494	1.01225640959583\\
18.4687877891901	1.01225640955339\\
18.4863069088862	1.01225640946355\\
18.5038260285823	1.01225640950335\\
18.5213451482784	1.01225640959436\\
18.5388642679745	1.01225640955725\\
18.5563833876706	1.01225640946514\\
18.5739025073667	1.01225640949954\\
18.5914216270628	1.01225640959266\\
18.6089407467589	1.012256409561\\
18.6264598664549	1.01225640946695\\
18.643978986151	1.01225640949584\\
18.6614981058471	1.01225640959075\\
18.6790172255432	1.01225640956465\\
18.6965363452393	1.01225640946897\\
18.7140554649354	1.01225640949225\\
18.7315745846315	1.01225640958862\\
18.7490937043276	1.01225640956817\\
18.7666128240237	1.01225640947121\\
18.7841319437198	1.0122564094888\\
18.8016510634158	1.01225640958628\\
18.8191701831119	1.01225640957157\\
18.836689302808	1.01225640947365\\
18.8542084225041	1.01225640948548\\
18.8717275422002	1.01225640958374\\
18.8892466618963	1.01225640957481\\
18.9067657815924	1.01225640947628\\
18.9242849012885	1.01225640948232\\
18.9418040209846	1.01225640958102\\
18.9593231406807	1.01225640957789\\
18.9768422603767	1.0122564094791\\
18.9943613800728	1.01225640947931\\
19.0118804997689	1.01225640957812\\
19.029399619465	1.01225640958081\\
19.0469187391611	1.01225640948209\\
19.0644378588572	1.01225640947649\\
19.0819569785533	1.01225640957505\\
19.0994760982494	1.01225640958355\\
19.1169952179455	1.01225640948524\\
19.1345143376416	1.01225640947384\\
19.1520334573376	1.01225640957181\\
19.1695525770337	1.01225640958609\\
19.1870716967298	1.01225640948854\\
19.2045908164259	1.01225640947139\\
19.222109936122	1.01225640956844\\
19.2396290558181	1.01225640958845\\
19.2571481755142	1.01225640949199\\
19.2746672952103	1.01225640946914\\
19.2921864149064	1.01225640956492\\
19.3097055346025	1.0122564095906\\
19.3272246542985	1.01225640949557\\
19.3447437739946	1.0122564094671\\
19.3622628936907	1.01225640956129\\
19.3797820133868	1.01225640959253\\
19.3973011330829	1.01225640949926\\
19.414820252779	1.01225640946527\\
19.4323393724751	1.01225640955754\\
19.4498584921712	1.01225640959425\\
19.4673776118673	1.01225640950306\\
19.4848967315633	1.01225640946367\\
19.5024158512594	1.0122564095537\\
19.5199349709555	1.01225640959574\\
19.5374540906516	1.01225640950695\\
19.5549732103477	1.01225640946229\\
19.5724923300438	1.01225640954976\\
19.5900114497399	1.012256409597\\
19.607530569436	1.01225640951092\\
19.6250496891321	1.01225640946115\\
19.6425688088282	1.01225640954576\\
19.6600879285242	1.01225640959803\\
19.6776070482203	1.01225640951495\\
19.6951261679164	1.01225640946024\\
19.7126452876125	1.01225640954171\\
19.7301644073086	1.01225640959882\\
19.7476835270047	1.01225640951903\\
19.7652026467008	1.01225640945957\\
19.7827217663969	1.01225640953761\\
19.800240886093	1.01225640959936\\
19.8177600057891	1.01225640952315\\
19.8352791254851	1.01225640945915\\
19.8527982451812	1.01225640953348\\
19.8703173648773	1.01225640959967\\
19.8878364845734	1.01225640952729\\
19.9053556042695	1.01225640945897\\
19.9228747239656	1.01225640952933\\
19.9403938436617	1.01225640959973\\
19.9579129633578	1.01225640953143\\
19.9754320830539	1.01225640945903\\
19.99295120275	1.01225640952519\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00100879156919294\\
0.0462166544721003	0.00116094611458992\\
0.101370048651916	0.00137647166072932\\
0.156523442831732	0.00163422901541847\\
0.211676837011548	0.00194136241125295\\
0.265622118993348	0.00229805935366146\\
0.313811436792927	0.00267225553730079\\
0.362061484427437	0.00310787904974456\\
0.410311532061946	0.0036142900191692\\
0.458561579696455	0.00420286093494779\\
0.506811627330964	0.00488677650429159\\
0.54964249248133	0.00558640311500071\\
0.591707413711472	0.00637034641928658\\
0.633772334941613	0.00726345825124766\\
0.675837256171754	0.0082806991923576\\
0.717902177401895	0.00943900884974569\\
0.759967098632037	0.0107575458222779\\
0.798935422465377	0.0121410239171403\\
0.835775686324809	0.0136101317618937\\
0.872615950184237	0.0152542333669853\\
0.909456214043665	0.0170934723313616\\
0.946296477903093	0.0191501324635902\\
0.983136741762521	0.0214488195465229\\
1.01997700562195	0.024016646484538\\
1.054186067043	0.0266683054481092\\
1.08606880579901	0.0293948987141074\\
1.11798964625556	0.0323947144763387\\
1.14991048671212	0.0356893932624216\\
1.18183132716867	0.0393055250883952\\
1.21375216762523	0.043271592343751\\
1.24567300808178	0.0476179956987757\\
1.27759384853834	0.0523770531945977\\
1.30951468899489	0.0575829657994315\\
1.33873187340334	0.0627705416389701\\
1.3664153546701	0.0680854141482719\\
1.39417277737296	0.0738307240644088\\
1.42193020007583	0.0800192040534769\\
1.44968762277869	0.0866778428647769\\
1.47744504548156	0.0938340391379371\\
1.50520246818442	0.101515373285429\\
1.53295989088728	0.10974933655818\\
1.56071731359015	0.118563014818228\\
1.58847473629301	0.127982725388343\\
1.61578798098875	0.137867724089909\\
1.63982868908304	0.147092305354855\\
1.66411732992794	0.156924805579353\\
1.68840597077285	0.167285643432217\\
1.71269461161775	0.178185956647238\\
1.73698325246266	0.189634771541305\\
1.76127189330757	0.201638695044013\\
1.78556053415247	0.21420160572856\\
1.80984917499738	0.227324350365958\\
1.83413781584229	0.241004453381286\\
1.85842645668719	0.255235847345792\\
1.8827150975321	0.270008633195413\\
1.907003738377	0.285308879164633\\
1.93129237922191	0.301118467442098\\
1.95335857563721	0.315904588127928\\
1.9747534724355	0.330606053108136\\
1.99614836923378	0.345645992083001\\
2.01754326603206	0.361001129587642\\
2.03893816283035	0.37664575406232\\
2.06033305962863	0.392551846253249\\
2.08172795642691	0.408689244711222\\
2.10312285322519	0.425025847126374\\
2.12451775002348	0.441527845255267\\
2.14591264682176	0.458159990231603\\
2.16730754362004	0.474885884145067\\
2.18870244041833	0.491668292964219\\
2.21009733721661	0.508469475206451\\
2.23149223401489	0.525251520252662\\
2.25288713081318	0.541976689891247\\
2.27428202761146	0.558607756570458\\
2.29567692440974	0.575108331945718\\
2.31707182120803	0.591443179623462\\
2.33846671800631	0.607578506510177\\
2.35986161480459	0.623482227849798\\
2.38125651160288	0.639124201842261\\
2.40265140840116	0.654476430643654\\
2.42129618859422	0.667599314687559\\
2.44006945434043	0.680554857408233\\
2.45885255135763	0.693244022241031\\
2.47763564837482	0.705647131092732\\
2.49641874539202	0.717752902082866\\
2.51520184240922	0.729551596737398\\
2.53398493942642	0.741035004993066\\
2.55276803644362	0.752196416757251\\
2.57155113346081	0.763030581347214\\
2.59033423047801	0.773533656231122\\
2.60911732749521	0.783703146551669\\
2.62790042451241	0.793537836933916\\
2.6466835215296	0.803037717065946\\
2.6654666185468	0.812203902498165\\
2.684249715564	0.821038552039288\\
2.7030328125812	0.829544783038966\\
2.72181590959839	0.837726585743468\\
2.74059900661559	0.845588737796334\\
2.75938210363279	0.853136719834701\\
2.77816520064999	0.860376633007903\\
2.79694829766718	0.867315119121214\\
2.81573139468438	0.873959283987063\\
2.83451449170158	0.880316624450985\\
2.85329758871878	0.886394959451634\\
2.87208068573597	0.892202365374831\\
2.89086378275317	0.897747115871538\\
2.90964687977037	0.903037626229382\\
2.92842997678757	0.908082402317064\\
2.94721307380476	0.912889994060454\\
2.96599617082196	0.917468953358101\\
2.98477926783916	0.921827796301798\\
3.00356236485636	0.92597496953393\\
3.02234546187356	0.929918820547158\\
3.04112855889075	0.933667571712504\\
3.05991165590795	0.937229297808584\\
3.07869475292515	0.940611906816642\\
3.09747784994235	0.943823123742505\\
3.11626094695954	0.946870477226904\\
3.13504404397674	0.949761288709071\\
3.15382714099394	0.952502663914605\\
3.17261023801114	0.955101486446733\\
3.19139333502833	0.957564413269773\\
3.21017643204553	0.959897871884462\\
3.22895952906273	0.962108059006489\\
3.24774262607993	0.964200940571699\\
3.26652572309712	0.966182252903748\\
3.28530882011432	0.968057504892386\\
3.30409191713152	0.96983198104264\\
3.32287501414872	0.971510745267058\\
3.34165811116591	0.973098645304534\\
3.36044120818311	0.974600317660199\\
3.37922430520031	0.976020192971141\\
3.39800740221751	0.977362501712553\\
3.4167904992347	0.978631280167946\\
3.4355735962519	0.979830376595589\\
3.4543566932691	0.980963457531178\\
3.4731397902863	0.982034014173913\\
3.4919228873035	0.983045368809834\\
3.51070598432069	0.98400068123225\\
3.52948908133789	0.984902955124653\\
3.54827217835509	0.985755044376442\\
3.56705527537229	0.986559659306321\\
3.58583837238948	0.987319372772238\\
3.60462146940668	0.988036626150356\\
3.62340456642388	0.98871373516872\\
3.64218766344108	0.989352895584181\\
3.66097076045827	0.989956188693599\\
3.67975385747547	0.990525586672618\\
3.69853695449267	0.991062957737243\\
3.71732005150987	0.99157007112516\\
3.73610314852706	0.992048601895219\\
3.75488624554426	0.992500135544772\\
3.77366934256146	0.992926172445631\\
3.79245243957866	0.993328132100347\\
3.81123553659585	0.99370735722126\\
3.83001863361305	0.994065117635457\\
3.84880173063025	0.994402614019288\\
3.86758482764745	0.994720981466584\\
3.88636792466464	0.995021292895017\\
3.90515102168184	0.995304562295381\\
3.92393411869904	0.995571747828692\\
3.94271721571624	0.995823754776207\\
3.96150031273344	0.996061438347505\\
3.98028340975063	0.996285606351835\\
3.99906650676783	0.996497021737954\\
4.01784960378503	0.996696405007659\\
4.03663270080223	0.996884436508196\\
4.05541579781942	0.997061758608612\\
4.07419889483662	0.997228977765065\\
4.09298199185382	0.997386666479969\\
4.11176508887102	0.997535365159705\\
4.13054818588821	0.997675583875534\\
4.14933128290541	0.997807804032192\\
4.16811437992261	0.99793247994851\\
4.18689747693981	0.998050040354291\\
4.205680573957	0.998160889807492\\
4.2244636709742	0.998265410035622\\
4.2432467679914	0.99836396120512\\
4.2620298650086	0.998456883122282\\
4.28081296202579	0.99854449636918\\
4.29959605904299	0.998627103377879\\
4.31837915606019	0.998704989446097\\
4.33716225307739	0.998778423697363\\
4.35594535009458	0.998847659988538\\
4.37472844711178	0.998912937767494\\
4.39351154412898	0.998974482883554\\
4.41229464114618	0.999032508353184\\
4.43107773816338	0.999087215083313\\
4.44986083518057	0.999138792554512\\
4.46864393219777	0.999187419466208\\
4.48742702921497	0.999233264345967\\
4.50621012623217	0.999276486124799\\
4.52499322324936	0.99931723468036\\
4.54377632026656	0.999355651349772\\
4.56255941728376	0.999391869413742\\
4.58134251430096	0.999426014553525\\
4.60012561131815	0.999458205282198\\
4.61890870833535	0.999488553351686\\
4.63769180535255	0.999517164136849\\
4.65647490236975	0.999544136997939\\
4.67525799938694	0.999569565622623\\
4.69404109640414	0.99959353834871\\
4.71282419342134	0.999616138468663\\
4.73160729043854	0.999637444516896\\
4.75039038745573	0.999657530540791\\
4.76917348447293	0.999676466356351\\
4.78795658149013	0.999694317789362\\
4.80673967850733	0.999711146902862\\
4.82552277552452	0.999727012211718\\
4.84430587254172	0.999741968885046\\
4.86308896955892	0.999756068937134\\
4.88187206657612	0.999769361407531\\
4.90065516359331	0.999781892530878\\
4.91943826061051	0.999793705897069\\
4.93822135762771	0.999804842602275\\
4.95700445464491	0.999815341391365\\
4.9757875516621	0.99982523879223\\
4.9945706486793	0.999834569242462\\
5.00791592428302	0.99981198953984\\
5.02545719938039	0.999769907839615\\
5.04301633772962	0.999736923113213\\
5.06057547607885	0.999706909600831\\
5.07813461442809	0.999677622361984\\
5.09569375277732	0.999648743505856\\
5.11325289112655	0.999620779674537\\
5.13081202947578	0.999594482640267\\
5.14837116782501	0.999570566338704\\
5.16593030617425	0.99954958694041\\
5.18348944452348	0.999531909308897\\
5.20104858287271	0.999517716674287\\
5.21860772122195	0.99950703894911\\
5.23616685957118	0.999499786004583\\
5.25372599792041	0.999495779553237\\
5.27128513626964	0.999494781405985\\
5.28884427461888	0.999496517022439\\
5.30640341296811	0.999500693720282\\
5.32396255131734	0.999507014142096\\
5.34152168966657	0.999515186359056\\
5.35908082801581	0.999524931280612\\
5.37663996636504	0.999535987313272\\
5.39419910471427	0.999548112798587\\
5.4117582430635	0.999561087383134\\
5.42931738141273	0.999574712762718\\
5.44687651976196	0.999588812403108\\
5.46443565811119	0.999603230340645\\
5.48199479646042	0.99961782991718\\
5.49955393480964	0.999632492754259\\
5.51711307315887	0.999647117395592\\
5.5346722115081	0.999661617464843\\
5.55223134985733	0.999675920039984\\
5.56979048820656	0.999689964550028\\
5.58734962655578	0.999703701585401\\
5.60490876490501	0.999717091317261\\
5.62246790325424	0.999730102140528\\
5.64002704160347	0.999742709906218\\
5.6575861799527	0.999754897161406\\
5.67514531830192	0.999766651987307\\
5.69270445665115	0.999777966981359\\
5.71026359500038	0.999788838824633\\
5.72782273334961	0.999799267910888\\
5.74538187169884	0.99980925754551\\
5.76294101004807	0.999818813189555\\
5.78050014839729	0.999827942263766\\
5.79805928674652	0.999836654063869\\
5.81561842509575	0.999844959227734\\
5.83317756344499	0.99985286915108\\
5.85073670179422	0.999860395930713\\
5.86829584014346	0.999867552472496\\
5.8858549784927	0.999874352149845\\
5.90341411684194	0.999880808322409\\
5.92097325519117	0.999886934345275\\
5.93853239354041	0.999892743799635\\
5.95609153188965	0.999898250289081\\
5.97365067023888	0.99990346701694\\
5.99120980858812	0.999908406812064\\
6.00876894693736	0.999913082433261\\
6.0263280852866	0.999917506468864\\
6.04388722363583	0.99992169094742\\
6.06144636198507	0.999925647348881\\
6.07900550033431	0.999929386949105\\
6.09656463868355	0.999932920801166\\
6.11412377703278	0.999936259367119\\
6.13168291538202	0.999939412496074\\
6.14924205373126	0.999942389785223\\
6.16680119208049	0.999945200629415\\
6.18436033042973	0.999947853870012\\
6.20191946877897	0.999950357729845\\
6.21947860712821	0.999952720173755\\
6.23703774547744	0.999954949017527\\
6.25459688382668	0.999957051594875\\
6.27215602217592	0.999959034644956\\
6.28971516052515	0.999960904659574\\
6.30727429887439	0.999962668044932\\
6.32483343722363	0.999964330810555\\
6.34239257557287	0.999965898408906\\
6.3599517139221	0.999967376059133\\
6.37751085227134	0.999968768956043\\
6.39506999062058	0.999970081986165\\
6.41262912896981	0.999971319521644\\
6.43018826731905	0.999972485712339\\
6.44774740566829	0.99997358473657\\
6.46530654401753	0.999974620549963\\
6.48286568236676	0.999975596637695\\
6.500424820716	0.999976516268195\\
6.51798395906524	0.999977382779954\\
6.53554309741447	0.999978199368608\\
6.55310223576371	0.999978968803005\\
6.57066137411295	0.999979693634987\\
6.58822051246219	0.999980376516088\\
6.60577965081142	0.999981020027734\\
6.62333878916066	0.999981626367621\\
6.6408979275099	0.999982197511213\\
6.65845706585913	0.999982735551635\\
6.67601620420837	0.999983242577017\\
6.69357534255761	0.999983720334437\\
6.71113448090685	0.999984170339884\\
6.72869361925608	0.999984594234171\\
6.74625275760532	0.999984993710482\\
6.76381189595456	0.999985370163595\\
6.7813710343038	0.999985724746219\\
6.79893017265303	0.999986058733403\\
6.81648931100227	0.999986373502202\\
6.83404844935151	0.99998667017421\\
6.85160758770074	0.999986949617334\\
6.86916672604998	0.999987212810963\\
6.88672586439922	0.99998746087846\\
6.90428500274846	0.999987694731181\\
6.92184414109769	0.999987915015898\\
6.93940327944693	0.999988122472918\\
6.95696241779617	0.999988318020945\\
6.9745215561454	0.999988502410644\\
6.99208069449464	0.999988676119106\\
7.00963983284388	0.999988839693224\\
7.02719897119312	0.999988993885253\\
7.04475810954235	0.999989139323758\\
7.06231724789159	0.999989276357621\\
7.07987638624083	0.99998940537728\\
7.09743552459006	0.999989526998161\\
7.1149946629393	0.999989641756422\\
7.13255380128854	0.999989749906087\\
7.15011293963778	0.999989851711211\\
7.16767207798701	0.999989947673268\\
7.18523121633625	0.999990038258526\\
7.20279035468549	0.999990123652903\\
7.22034949303472	0.999990204018726\\
7.23790863138396	0.999990279761171\\
7.2554677697332	0.999990351293379\\
7.27302690808244	0.999990418754534\\
7.29058604643167	0.99999048222565\\
7.30814518478091	0.999990542029263\\
7.32570432313015	0.999990598537561\\
7.34326346147938	0.999990651859967\\
7.36082259982862	0.999990702013267\\
7.37838173817786	0.999990749248022\\
7.3959408765271	0.999990793903993\\
7.41350001487633	0.999990836074194\\
7.43105915322557	0.999990875725654\\
7.44861829157481	0.999990913045411\\
7.46617742992404	0.999990948346469\\
7.48373656827328	0.999990981715774\\
7.50129570662252	0.999991013082994\\
7.51885484497176	0.999991042578508\\
7.53641398332099	0.99999107049201\\
7.55397312167023	0.999991096912204\\
7.57153226001947	0.999991121742124\\
7.5890913983687	0.999991145061255\\
7.60665053671794	0.999991167137728\\
7.62420967506718	0.999991188067709\\
7.64176881341642	0.999991207736956\\
7.65932795176565	0.999991226179097\\
7.67688709011489	0.99999124364119\\
7.69444622846413	0.999991260230768\\
7.71200536681337	0.999991275824502\\
7.7295645051626	0.999991290414771\\
7.74712364351184	0.99999130422714\\
7.76468278186108	0.999991317382883\\
7.78224192021031	0.999991329756767\\
7.79980105855955	0.999991341304294\\
7.81736019690879	0.999991352228525\\
7.83491933525803	0.999991362665526\\
7.85247847360726	0.999991372494439\\
7.8700376119565	0.999991381638178\\
7.88759675030574	0.999991390275941\\
7.90515588865497	0.999991398558523\\
7.92271502700421	0.999991406374872\\
7.94027416535345	0.99999141361962\\
7.95783330370269	0.999991420446604\\
7.97539244205192	0.999991427020338\\
7.99295158040116	0.999991433244201\\
8.0105107187504	0.99999143898892\\
8.02806985709963	0.999991444381515\\
8.04562899544887	0.999991449598411\\
8.06318813379811	0.999991454561265\\
8.08074727214735	0.999991459121374\\
8.09830641049658	0.999991463377656\\
8.11586554884582	0.999991467515999\\
8.13342468719506	0.999991471479421\\
8.15098382554429	0.999991475104333\\
8.16854296389353	0.999991478460583\\
8.18610210224277	0.999991481740549\\
8.20366124059201	0.999991484910932\\
8.22122037894124	0.999991487797879\\
8.23877951729048	0.999991490441571\\
8.25633865563972	0.99999149303753\\
8.27389779398893	0.99999149557772\\
8.29145693233813	0.999991497882645\\
8.30901607068733	0.999991499962683\\
8.32657520903653	0.999991502012894\\
8.34413434738573	0.999991504051349\\
8.36169348573493	0.999991505897493\\
8.37925262408413	0.999991507532264\\
8.39681176243333	0.999991509146517\\
8.41437090078253	0.999991510784552\\
8.43193003913174	0.999991512269239\\
8.44948917748094	0.999991513552959\\
8.46704831583014	0.999991514818594\\
8.48460745417934	0.999991516136113\\
8.50216659252854	0.999991517336104\\
8.51972573087774	0.999991518343815\\
8.53728486922694	0.999991519330468\\
8.55484400757614	0.999991520390486\\
8.57240314592534	0.999991521366223\\
8.58996228427455	0.999991522157731\\
8.60752142262375	0.999991522921074\\
8.62508056097295	0.999991523773308\\
8.64263969932215	0.99999152457227\\
8.66019883767135	0.999991525195252\\
8.67775797602055	0.999991525779937\\
8.69531711436975	0.999991526463638\\
8.71287625271895	0.999991527123003\\
8.73043539106815	0.999991527615455\\
8.74799452941735	0.99999152805743\\
8.76555366776655	0.999991528603631\\
8.78311280611575	0.999991529152398\\
8.80067194446496	0.999991529544567\\
8.81823108281416	0.9999915298729\\
8.83579022116336	0.999991530306209\\
8.85334935951256	0.99999153076688\\
8.87090849786176	0.999991531082794\\
8.88846763621096	0.999991531321098\\
8.90602677456016	0.999991531661092\\
8.92358591290936	0.999991532051022\\
8.94114505125856	0.999991532309696\\
8.95870418960777	0.999991532477252\\
8.97626332795697	0.999991532739607\\
8.99382246630617	0.999991533072079\\
9.01138160465537	0.999991533288475\\
9.02894074300457	0.999991533401105\\
9.04649988135377	0.999991533598465\\
9.06405901970297	0.999991533883559\\
9.08161815805217	0.999991534069346\\
9.09917729640137	0.999991534140097\\
9.11673643475057	0.999991534282783\\
9.13429557309978	0.999991534528066\\
9.15185471144898	0.999991534692237\\
9.16941384979818	0.999991534731911\\
9.18697298814738	0.999991534828452\\
9.20453212649658	0.999991535039547\\
9.22209126484578	0.9999915351889\\
9.23965040319498	0.999991535206466\\
9.25720954154418	0.999991535264032\\
9.27476867989338	0.999991535445067\\
9.29232781824258	0.999991535584609\\
9.30988695659178	0.999991535587517\\
9.32744609494099	0.999991535612245\\
9.34500523329019	0.999991535766226\\
9.36256437163939	0.999991535899488\\
9.38012350998859	0.999991535893922\\
9.39768264833779	0.999991535891165\\
9.41524178668699	0.999991536020272\\
9.43280092503619	0.999991536149584\\
9.45036006338539	0.999991536140641\\
9.46791920173459	0.999991536115166\\
9.48547834008379	0.999991536220994\\
9.503037478433	0.999991536347703\\
9.5205966167822	0.99999153633955\\
9.5381557551314	0.999991536295665\\
9.5557148934806	0.999991536379423\\
9.5732740318298	0.999991536504083\\
9.590833170179	0.99999153650006\\
9.6083923085282	0.999991536441723\\
9.6259514468774	0.99999153650439\\
9.6435105852266	0.999991536626921\\
9.6610697235758	0.999991536629643\\
9.67862886192501	0.999991536560523\\
9.69618800027421	0.999991536602969\\
9.71374713862341	0.999991536722798\\
9.73130627697261	0.999991536734213\\
9.74886541532181	0.999991536657736\\
9.76642455367101	0.999991536680823\\
9.78398369202021	0.999991536797007\\
9.80154283036941	0.99999153681847\\
9.81910196871861	0.99999153673784\\
9.83666110706782	0.999991536742493\\
9.85422024541702	0.999991536853823\\
9.87177938376622	0.999991536886143\\
9.88933852211542	0.999991536804349\\
9.90689766046462	0.999991536791609\\
9.92445679881382	0.999991536896715\\
9.94201593716302	0.9999915369402\\
9.95957507551222	0.999991536860013\\
9.97713421386142	0.999991536831074\\
9.99469335221062	0.9999915369285\\
10.0075334734677	0.999997727983151\\
10.0248381143924	1.00005094070385\\
10.0422191911606	1.0001444673529\\
10.0597092311248	1.00026519190834\\
10.0772097692077	1.00040261824522\\
10.0947119409569	1.00054943267008\\
10.1122145211227	1.00070045013103\\
10.1297199324889	1.00085203615267\\
10.1472348222218	1.00100169939347\\
10.1647497119548	1.00114761973942\\
10.1822646016877	1.00128864887224\\
10.1997807340318	1.00142407699656\\
10.2172980134016	1.00155349344854\\
10.2348152927715	1.0016767028612\\
10.2523325721413	1.00179367631562\\
10.2698506122458	1.00190449977038\\
10.2873688307942	1.00200932600159\\
10.3048870493426	1.00210836040305\\
10.3224052678911	1.0022018402293\\
10.3399234864395	1.00229002027663\\
10.3574417049879	1.00237316340319\\
10.3749599235364	1.00245153334797\\
10.3924781420848	1.00252538971914\\
10.4099963606332	1.00259498504601\\
10.4275145791817	1.00266056288816\\
10.4450327977301	1.00272235623401\\
10.4625510162785	1.0027805865445\\
10.480069234827	1.00283546375258\\
10.4975883274886	1.00288718891766\\
10.5151074471846	1.002935946765\\
10.5326265668807	1.00298191333481\\
10.5501456865767	1.00302525421958\\
10.5676648062728	1.00306612524901\\
10.5851839259688	1.00310467274593\\
10.6027030456648	1.00314103378094\\
10.6202221653609	1.00317533695561\\
10.6377412850569	1.00320770319804\\
10.655260404753	1.00323824600678\\
10.672779524449	1.00326707163091\\
10.6902986441451	1.00329427975682\\
10.7078177638411	1.00331996422685\\
10.7253368835372	1.00334421320268\\
10.7428560032332	1.00336710923105\\
10.7603751229292	1.00338872981282\\
10.7778942426253	1.00340914803763\\
10.7954133623213	1.00342843267169\\
10.8129324820174	1.00344664812099\\
10.8304516017134	1.00346385489726\\
10.8479707214095	1.00348011018538\\
10.8654898411055	1.0034954678757\\
10.8830089608016	1.00350997844589\\
10.9005280804977	1.00352368934281\\
10.9180472001937	1.00353664550116\\
10.9355663198898	1.00354888933946\\
10.9530854395858	1.00356046057947\\
10.9706045592819	1.00357139656024\\
10.9881236789779	1.00358173272217\\
11.005642798674	1.00359150258212\\
11.02316191837	1.00360073750515\\
11.0406810380661	1.00360946696253\\
11.0582001577621	1.00361771899196\\
11.0757192774582	1.00362552016288\\
11.0932383971542	1.00363289531162\\
11.1107575168503	1.00363986775226\\
11.1282766365463	1.00364645971992\\
11.1457957562424	1.0036526923346\\
11.1633148759385	1.00365858530825\\
11.1808339956345	1.00366415711442\\
11.1983531153306	1.00366942541967\\
11.2158722350266	1.00367440705179\\
11.2333913547227	1.00367911768526\\
11.2509104744187	1.00368357197425\\
11.2684295941148	1.00368778397505\\
11.2859487138108	1.00369176712335\\
11.3034678335069	1.00369553390299\\
11.3209869532029	1.00369909594555\\
11.338506072899	1.00370246444591\\
11.356025192595	1.00370565015165\\
11.3735443122911	1.00370866301934\\
11.3910634319872	1.00371151228307\\
11.4085825516832	1.00371420686425\\
11.4261016713793	1.0037167553756\\
11.4436207910753	1.00371916576834\\
11.4611399107714	1.00372144537153\\
11.4786590304674	1.00372360129665\\
11.4961781501635	1.00372564045787\\
11.5136972698595	1.00372756921318\\
11.5312163895556	1.00372939337593\\
11.5487355092516	1.00373111861422\\
11.5662546289477	1.00373275048886\\
11.5837737486437	1.00373429409087\\
11.6012928683398	1.00373575402651\\
11.6188119880359	1.00373713481114\\
11.6363311077319	1.00373844092586\\
11.653850227428	1.00373967645366\\
11.671369347124	1.00374084503882\\
11.6888884668201	1.00374195027493\\
11.7064075865161	1.0037429957807\\
11.7239267062122	1.00374398483686\\
11.7414458259082	1.00374492032086\\
11.7589649456043	1.00374580508824\\
11.7764840653003	1.00374664206821\\
11.7940031849964	1.00374743390298\\
11.8115223046924	1.00374818285866\\
11.8290414243885	1.00374889119924\\
11.8465605440845	1.00374956130196\\
11.8640796637806	1.00375019530101\\
11.8815987834767	1.00375079497521\\
11.8991179031727	1.00375136211386\\
11.9166370228688	1.00375189865184\\
11.9341561425648	1.00375240631927\\
11.9516752622609	1.00375288650684\\
11.9691943819569	1.00375334062242\\
11.986713501653	1.00375377024591\\
12.004232621349	1.0037541767863\\
12.0217517410451	1.00375456132535\\
12.0392708607411	1.00375492496411\\
12.0567899804372	1.00375526899714\\
12.0743091001332	1.00375559457842\\
12.0918282198293	1.00375590254419\\
12.1093473395254	1.00375619374837\\
12.1268664592214	1.00375646925568\\
12.1443855789175	1.00375673001787\\
12.1619046986135	1.00375697667642\\
12.1794238183096	1.00375720988585\\
12.1969429380056	1.00375743052538\\
12.2144620577017	1.00375763938657\\
12.2319811773977	1.00375783695681\\
12.2495002970938	1.00375802372954\\
12.2670194167898	1.00375820043377\\
12.2845385364859	1.00375836773438\\
12.3020576561819	1.00375852599731\\
12.319576775878	1.00375867558565\\
12.3370958955741	1.00375881710631\\
12.3546150152701	1.00375895112423\\
12.3721341349662	1.00375907791006\\
12.3896532546622	1.00375919772119\\
12.4071723743583	1.00375931106491\\
12.4246914940543	1.00375941842746\\
12.4422106137504	1.00375952000516\\
12.4597297334464	1.00375961596962\\
12.4772488531425	1.00375970674635\\
12.4947679728385	1.00375979275976\\
12.5122870925346	1.00375987414876\\
12.5298062122306	1.00375995101514\\
12.5473253319267	1.0037600237169\\
12.5648444516228	1.00376009262999\\
12.5823635713188	1.00376015784946\\
12.5998826910149	1.00376021942026\\
12.6174018107109	1.00376027764416\\
12.634920930407	1.00376033285925\\
12.652440050103	1.00376038512765\\
12.6699591697991	1.00376043444793\\
12.6874782894951	1.00376048107464\\
12.7049974091912	1.00376052531639\\
12.7225165288872	1.00376056721111\\
12.7400356485833	1.00376060671952\\
12.7575547682793	1.00376064405615\\
12.7750738879754	1.00376067950661\\
12.7925930076714	1.00376071309178\\
12.8101121273675	1.00376074474143\\
12.8276312470636	1.0037607746358\\
12.8451503667596	1.0037608030426\\
12.8626694864557	1.00376082997135\\
12.8801886061517	1.00376085532659\\
12.8977077258478	1.00376087925875\\
12.9152268455438	1.00376090202166\\
12.9327459652399	1.00376092361801\\
12.9502650849359	1.00376094393182\\
12.967784204632	1.00376096308737\\
12.985303324328	1.00376098132756\\
13.0028224440241	1.00376099865197\\
13.0203415637201	1.00376101492804\\
13.0378606834162	1.00376103025669\\
13.0553798031123	1.00376104487225\\
13.0728989228083	1.00376105877415\\
13.0904180425044	1.00376107181644\\
13.1079371622004	1.00376108407905\\
13.1254562818965	1.0037610957894\\
13.1429754015925	1.00376110694914\\
13.1604945212886	1.0037611174017\\
13.1780136409846	1.00376112720785\\
13.1955327606807	1.00376113658932\\
13.2130518803767	1.00376114555185\\
13.2305710000728	1.00376115393063\\
13.2480901197688	1.00376116176873\\
13.2656092394649	1.00376116928303\\
13.2831283591609	1.00376117648488\\
13.3006474788569	1.00376118320319\\
13.3181665985529	1.0037611894646\\
13.335685718249	1.00376119548164\\
13.353204837945	1.00376120127246\\
13.370723957641	1.00376120666145\\
13.388243077337	1.00376121165976\\
13.405762197033	1.00376121647592\\
13.423281316729	1.00376122113577\\
13.4408004364251	1.00376122546071\\
13.4583195561211	1.00376122944727\\
13.4758386758171	1.00376123330003\\
13.4933577955131	1.00376123705323\\
13.5108769152091	1.00376124052665\\
13.5283960349051	1.00376124370288\\
13.5459151546012	1.00376124678255\\
13.5634342742972	1.00376124980877\\
13.5809533939932	1.00376125260092\\
13.5984725136892	1.00376125512829\\
13.6159916333852	1.00376125758736\\
13.6335107530813	1.00376126003051\\
13.6510298727773	1.00376126227779\\
13.6685489924733	1.00376126428573\\
13.6860681121693	1.00376126624644\\
13.7035872318653	1.00376126822175\\
13.7211063515613	1.0037612700334\\
13.7386254712574	1.0037612716257\\
13.7561445909534	1.00376127318602\\
13.7736637106494	1.00376127478577\\
13.7911828303454	1.00376127624931\\
13.8087019500414	1.00376127750919\\
13.8262210697374	1.00376127874767\\
13.8437401894335	1.00376128004575\\
13.8612593091295	1.00376128123126\\
13.8787784288255	1.00376128222545\\
13.8962975485215	1.00376128320508\\
13.9138166682175	1.00376128426065\\
13.9313357879136	1.00376128522425\\
13.9488549076096	1.00376128600629\\
13.9663740273056	1.00376128677758\\
13.9838931470016	1.00376128763798\\
14.0014122666976	1.00376128842459\\
14.0189313863936	1.00376128903744\\
14.0364505060897	1.00376128964093\\
14.0539696257857	1.00376129034407\\
14.0714887454817	1.00376129098964\\
14.0890078651777	1.00376129146776\\
14.1065269848737	1.00376129193598\\
14.1240461045697	1.00376129251218\\
14.1415652242658	1.00376129304547\\
14.1590843439618	1.00376129341654\\
14.1766034636578	1.00376129377562\\
14.1941225833538	1.00376129424913\\
14.2116417030498	1.00376129469313\\
14.2291608227458	1.00376129497937\\
14.2466799424419	1.00376129525029\\
14.2641990621379	1.00376129564052\\
14.2817181818339	1.0037612960136\\
14.2992373015299	1.00376129623285\\
14.3167564212259	1.0037612964325\\
14.334275540922	1.00376129675495\\
14.351794660618	1.00376129707178\\
14.369313780314	1.00376129723837\\
14.38683290001	1.00376129738035\\
14.404352019706	1.00376129764742\\
14.421871139402	1.00376129791969\\
14.4393902590981	1.00376129804515\\
14.4569093787941	1.00376129814041\\
14.4744284984901	1.00376129836201\\
14.4919476181861	1.00376129859901\\
14.5094667378821	1.0037612986926\\
14.5269858575781	1.00376129874999\\
14.5445049772742	1.00376129893403\\
14.5620240969702	1.00376129914316\\
14.5795432166662	1.00376129921233\\
14.5970623363622	1.003761299239\\
14.6145814560582	1.0037612993918\\
14.6321005757543	1.00376129957893\\
14.6496196954503	1.00376129962967\\
14.6671388151463	1.00376129963142\\
14.6846579348423	1.00376129975803\\
14.7021770545383	1.00376129992777\\
14.7196961742343	1.0037612999649\\
14.7372152939304	1.00376129994645\\
14.7547344136264	1.00376130005091\\
14.7722535333224	1.00376130020691\\
14.7897726530184	1.00376130023429\\
14.8072917727144	1.0037613001995\\
14.8248108924104	1.00376130028502\\
14.8423300121065	1.00376130043012\\
14.8598491318025	1.00376130045088\\
14.8773682514985	1.0037613004029\\
14.8948873711945	1.00376130047205\\
14.9124064908905	1.00376130060848\\
14.9299256105865	1.00376130062511\\
14.9474447302826	1.00376130056653\\
14.9649638499786	1.00376130062139\\
14.9824829696746	1.00376130075084\\
15.0000020893706	1.00376130076535\\
15.0175212090666	1.00376130069833\\
15.0350403287627	1.00376130074054\\
15.0525594484587	1.00376130086432\\
15.0700785681547	1.0037613008783\\
15.0875976878507	1.00376130080465\\
15.1051168075467	1.00376130083554\\
15.1226359272427	1.00376130095461\\
15.1401550469388	1.00376130096935\\
15.1576741666348	1.00376130089056\\
15.1751932863308	1.00376130091121\\
15.1927124060268	1.00376130102629\\
15.2102315257228	1.00376130104279\\
15.2277506454188	1.00376130096014\\
15.2452697651149	1.00376130097144\\
15.2627888848109	1.00376130108302\\
15.2803080045069	1.00376130110208\\
15.2978271242029	1.00376130101666\\
15.3153462438989	1.00376130101933\\
15.332865363595	1.00376130112775\\
15.350384483291	1.00376130114997\\
15.367903602987	1.00376130106273\\
15.385422722683	1.00376130105737\\
15.402941842379	1.00376130116283\\
15.420460962075	1.00376130118869\\
15.4379800817711	1.00376130110045\\
15.4554992014671	1.00376130108756\\
15.4730183211631	1.00376130119016\\
15.4905374408591	1.00376130122001\\
15.5080565605551	1.00376130113149\\
15.5255756802511	1.00376130111151\\
15.5430947999472	1.00376130121126\\
15.5606139196432	1.00376130124535\\
15.5781330393392	1.00376130115718\\
15.5956521590352	1.0037613011305\\
15.6131712787312	1.00376130122735\\
15.6306903984272	1.00376130126585\\
15.6482095181233	1.00376130117861\\
15.6657286378193	1.00376130114557\\
15.6832477575153	1.00376130123942\\
15.7007668772113	1.00376130128241\\
15.7182859969073	1.00376130119662\\
15.7358051166034	1.00376130115753\\
15.7533242362994	1.00376130124826\\
15.7708433559954	1.00376130129578\\
15.7883624756914	1.0037613012119\\
15.8058815953874	1.00376130116707\\
15.8234007150834	1.00376130125451\\
15.8409198347795	1.00376130130653\\
15.8584389544755	1.00376130122499\\
15.8759580741715	1.0037613011747\\
15.8934771938675	1.00376130125867\\
15.9109963135635	1.00376130131514\\
15.9285154332595	1.00376130123633\\
15.9460345529556	1.00376130118086\\
15.9635536726516	1.00376130126117\\
15.9810727923476	1.00376130132197\\
15.9985919120436	1.00376130124626\\
16.0161110317396	1.00376130118588\\
16.0336301514357	1.00376130126233\\
16.0511492711317	1.00376130132733\\
16.0686683908277	1.00376130125505\\
16.0861875105237	1.00376130119005\\
16.1037066302197	1.00376130126243\\
16.1212257499157	1.00376130133147\\
16.1387448696118	1.00376130126293\\
16.1562639893078	1.00376130119358\\
16.1737831090038	1.00376130126169\\
16.1913022286998	1.00376130133458\\
16.2088213483958	1.00376130127006\\
16.2263404680918	1.00376130119664\\
16.2438595877879	1.00376130126029\\
16.2613787074839	1.00376130133681\\
16.2788978271799	1.00376130127657\\
16.2964169468759	1.00376130119937\\
16.3139360665719	1.00376130125838\\
16.3314551862679	1.0037613013383\\
16.348974305964	1.00376130128257\\
16.36649342566	1.0037613012019\\
16.384012545356	1.00376130125608\\
16.401531665052	1.00376130133914\\
16.419050784748	1.00376130128815\\
16.4365699044441	1.00376130120429\\
16.4540890241401	1.00376130125348\\
16.4716081438361	1.00376130133941\\
16.4891272635321	1.00376130129336\\
16.5066463832281	1.00376130120663\\
16.5241655029242	1.00376130125067\\
16.5416846226202	1.0037613013392\\
16.5592037423163	1.00376130129825\\
16.5767228620124	1.00376130120896\\
16.5942419817085	1.00376130124771\\
16.6117611014046	1.00376130133854\\
16.6292802211007	1.00376130130285\\
16.6467993407968	1.00376130121133\\
16.6643184604929	1.00376130124467\\
16.681837580189	1.0037613013375\\
16.6993566998851	1.0037613013072\\
16.7168758195811	1.00376130121377\\
16.7343949392772	1.0037613012416\\
16.7519140589733	1.0037613013361\\
16.7694331786694	1.00376130131131\\
16.7869522983655	1.00376130121631\\
16.8044714180616	1.00376130123852\\
16.8219905377577	1.00376130133439\\
16.8395096574538	1.0037613013152\\
16.8570287771499	1.00376130121895\\
16.874547896846	1.00376130123549\\
16.892067016542	1.00376130133239\\
16.9095861362381	1.00376130131886\\
16.9271052559342	1.00376130122171\\
16.9446243756303	1.00376130123252\\
16.9621434953264	1.00376130133012\\
16.9796626150225	1.00376130132232\\
16.9971817347186	1.0037613012246\\
17.0147008544147	1.00376130122965\\
17.0322199741108	1.00376130132761\\
17.0497390938069	1.00376130132556\\
17.0672582135029	1.00376130122763\\
17.084777333199	1.00376130122689\\
17.1022964528951	1.00376130132489\\
17.1198155725912	1.00376130132859\\
17.1373346922873	1.00376130123078\\
17.1548538119834	1.00376130122427\\
17.1723729316795	1.00376130132196\\
17.1898920513756	1.00376130133141\\
17.2074111710717	1.00376130123406\\
17.2249302907678	1.0037613012218\\
17.2424494104638	1.00376130131884\\
17.2599685301599	1.00376130133402\\
17.277487649856	1.00376130123747\\
17.2950067695521	1.0037613012195\\
17.3125258892482	1.00376130131556\\
17.3300450089443	1.0037613013364\\
17.3475641286404	1.003761301241\\
17.3650832483365	1.00376130121738\\
17.3826023680326	1.00376130131213\\
17.4001214877287	1.00376130133857\\
17.4176406074247	1.00376130124463\\
17.4351597271208	1.00376130121546\\
17.4526788468169	1.00376130130856\\
17.470197966513	1.00376130134051\\
17.4877170862091	1.00376130124837\\
17.5052362059052	1.00376130121373\\
17.5227553256013	1.00376130130488\\
17.5402744452974	1.00376130134221\\
17.5577935649935	1.00376130125219\\
17.5753126846896	1.00376130121222\\
17.5928318043856	1.00376130130109\\
17.6103509240817	1.00376130134369\\
17.6278700437778	1.0037613012561\\
17.6453891634739	1.00376130121093\\
17.66290828317	1.00376130129721\\
17.6804274028661	1.00376130134493\\
17.6979465225622	1.00376130126007\\
17.7154656422583	1.00376130120986\\
17.7329847619544	1.00376130129325\\
17.7505038816505	1.00376130134593\\
17.7680230013465	1.0037613012641\\
17.7855421210426	1.00376130120902\\
17.8030612407387	1.00376130128924\\
17.8205803604348	1.00376130134669\\
17.8380994801309	1.00376130126817\\
17.855618599827	1.00376130120842\\
17.8731377195231	1.00376130128519\\
17.8906568392192	1.0037613013472\\
17.9081759589153	1.00376130127227\\
17.9256950786113	1.00376130120805\\
17.9432141983074	1.0037613012811\\
17.9607333180035	1.00376130134748\\
17.9782524376996	1.00376130127639\\
17.9957715573957	1.00376130120792\\
18.0132906770918	1.003761301277\\
18.0308097967879	1.0037613013475\\
18.048328916484	1.00376130128051\\
18.0658480361801	1.00376130120804\\
18.0833671558762	1.0037613012729\\
18.1008862755722	1.00376130134729\\
18.1184053952683	1.00376130128462\\
18.1359245149644	1.00376130120839\\
18.1534436346605	1.00376130126882\\
18.1709627543566	1.00376130134683\\
18.1884818740527	1.0037613012887\\
18.2060009937488	1.00376130120898\\
18.2235201134449	1.00376130126476\\
18.241039233141	1.00376130134613\\
18.2585583528371	1.00376130129274\\
18.2760774725331	1.00376130120981\\
18.2935965922292	1.00376130126075\\
18.3111157119253	1.00376130134519\\
18.3286348316214	1.00376130129673\\
18.3461539513175	1.00376130121087\\
18.3636730710136	1.0037613012568\\
18.3811921907097	1.00376130134402\\
18.3987113104058	1.00376130130066\\
18.4162304301019	1.00376130121217\\
18.433749549798	1.00376130125292\\
18.451268669494	1.00376130134261\\
18.4687877891901	1.0037613013045\\
18.4863069088862	1.00376130121369\\
18.5038260285823	1.00376130124913\\
18.5213451482784	1.00376130134099\\
18.5388642679745	1.00376130130825\\
18.5563833876706	1.00376130121543\\
18.5739025073667	1.00376130124543\\
18.5914216270628	1.00376130133914\\
18.6089407467589	1.0037613013119\\
18.6264598664549	1.00376130121739\\
18.643978986151	1.00376130124185\\
18.6614981058471	1.00376130133707\\
18.6790172255432	1.00376130131542\\
18.6965363452393	1.00376130121956\\
18.7140554649354	1.00376130123838\\
18.7315745846315	1.00376130133481\\
18.7490937043276	1.00376130131882\\
18.7666128240237	1.00376130122193\\
18.7841319437198	1.00376130123506\\
18.8016510634158	1.00376130133234\\
18.8191701831119	1.00376130132207\\
18.836689302808	1.00376130122449\\
18.8542084225041	1.00376130123189\\
18.8717275422002	1.00376130132969\\
18.8892466618963	1.00376130132517\\
18.9067657815924	1.00376130122724\\
18.9242849012885	1.00376130122887\\
18.9418040209846	1.00376130132685\\
18.9593231406807	1.0037613013281\\
18.9768422603767	1.00376130123016\\
18.9943613800728	1.00376130122602\\
19.0118804997689	1.00376130132384\\
19.029399619465	1.00376130133086\\
19.0469187391611	1.00376130123325\\
19.0644378588572	1.00376130122336\\
19.0819569785533	1.00376130132068\\
19.0994760982494	1.00376130133344\\
19.1169952179455	1.00376130123649\\
19.1345143376416	1.00376130122087\\
19.1520334573376	1.00376130131736\\
19.1695525770337	1.00376130133582\\
19.1870716967298	1.00376130123987\\
19.2045908164259	1.00376130121859\\
19.222109936122	1.00376130131391\\
19.2396290558181	1.003761301338\\
19.2571481755142	1.00376130124339\\
19.2746672952103	1.00376130121652\\
19.2921864149064	1.00376130131033\\
19.3097055346025	1.00376130133997\\
19.3272246542985	1.00376130124703\\
19.3447437739946	1.00376130121465\\
19.3622628936907	1.00376130130664\\
19.3797820133868	1.00376130134173\\
19.3973011330829	1.00376130125077\\
19.414820252779	1.00376130121301\\
19.4323393724751	1.00376130130285\\
19.4498584921712	1.00376130134326\\
19.4673776118673	1.00376130125461\\
19.4848967315633	1.00376130121159\\
19.5024158512594	1.00376130129897\\
19.5199349709555	1.00376130134457\\
19.5374540906516	1.00376130125852\\
19.5549732103477	1.0037613012104\\
19.5724923300438	1.00376130129503\\
19.5900114497399	1.00376130134565\\
19.607530569436	1.00376130126251\\
19.6250496891321	1.00376130120944\\
19.6425688088282	1.00376130129101\\
19.6600879285242	1.00376130134648\\
19.6776070482203	1.00376130126654\\
19.6951261679164	1.00376130120872\\
19.7126452876125	1.00376130128696\\
19.7301644073086	1.00376130134709\\
19.7476835270047	1.00376130127062\\
19.7652026467008	1.00376130120824\\
19.7827217663969	1.00376130128287\\
19.800240886093	1.00376130134745\\
19.8177600057891	1.00376130127472\\
19.8352791254851	1.003761301208\\
19.8527982451812	1.00376130127876\\
19.8703173648773	1.00376130134756\\
19.8878364845734	1.00376130127883\\
19.9053556042695	1.003761301208\\
19.9228747239656	1.00376130127465\\
19.9403938436617	1.00376130134744\\
19.9579129633578	1.00376130128293\\
19.9754320830539	1.00376130120824\\
19.99295120275	1.00376130127055\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00098942900239612\\
0.0462166544721003	0.00114927729391513\\
0.101370048651916	0.00137009633115356\\
0.156523442831732	0.00163074612595721\\
0.211676837011548	0.00193945987522525\\
0.265622118993348	0.00229700631573273\\
0.313811436792927	0.00267163466794534\\
0.362061484427437	0.00310751327555042\\
0.410311532061946	0.00361407456060172\\
0.458561579696455	0.00420273404054619\\
0.506811627330964	0.00488670178413683\\
0.54964249248133	0.00558635642505751\\
0.591707413711472	0.00637031700332968\\
0.633772334941613	0.00726343972244317\\
0.675837256171754	0.0082806875241526\\
0.717902177401895	0.00943900150393914\\
0.759967098632037	0.0107575411991104\\
0.798935422465377	0.0121410209075145\\
0.835775686324809	0.0136101297568016\\
0.872615950184237	0.0152542320315796\\
0.909456214043665	0.0170934714422928\\
0.946296477903093	0.0191501318719024\\
0.983136741762521	0.0214488191528863\\
1.01997700562195	0.0240166462227531\\
1.054186067043	0.0266683052689569\\
1.08606880579901	0.0293948985883683\\
1.11798964625556	0.0323947143881465\\
1.14991048671212	0.0356893932005716\\
1.18183132716867	0.0393055250450167\\
1.21375216762523	0.0432715923133182\\
1.24567300808178	0.0476179956774066\\
1.27759384853834	0.0523770531795621\\
1.30951468899489	0.0575829657888117\\
1.33873187340334	0.0627705416312574\\
1.3664153546701	0.0680854141425834\\
1.39417277737296	0.0738307240601954\\
1.42193020007583	0.0800192040503353\\
1.44968762277869	0.0866778428624156\\
1.47744504548156	0.0938340391361422\\
1.50520246818442	0.101515373284038\\
1.53295989088728	0.10974933655707\\
1.56071731359015	0.118563014817319\\
1.58847473629301	0.127982725387577\\
1.61578798098875	0.137867724089242\\
1.63982868908304	0.147092305354303\\
1.66411732992794	0.156924805578884\\
1.68840597077285	0.167285643431807\\
1.71269461161775	0.178185956646865\\
1.73698325246266	0.189634771540964\\
1.76127189330757	0.201638695043681\\
1.78556053415247	0.214201605728242\\
1.80984917499738	0.227324350365637\\
1.83413781584229	0.241004453380965\\
1.85842645668719	0.255235847345464\\
1.8827150975321	0.270008633195071\\
1.907003738377	0.285308879164286\\
1.93129237922191	0.301118467441728\\
1.95335857563721	0.315904588127594\\
1.9747534724355	0.330606053107834\\
1.99614836923378	0.345645992082722\\
2.01754326603206	0.361001129587377\\
2.03893816283035	0.376645754062062\\
2.06033305962863	0.392551846252993\\
2.08172795642691	0.408689244710968\\
2.10312285322519	0.425025847126121\\
2.12451775002348	0.441527845255013\\
2.14591264682176	0.458159990231347\\
2.16730754362004	0.474885884144805\\
2.18870244041833	0.49166829296395\\
2.21009733721661	0.508469475206171\\
2.23149223401489	0.525251520252375\\
2.25288713081318	0.541976689890954\\
2.27428202761146	0.558607756570161\\
2.29567692440974	0.575108331945417\\
2.31707182120803	0.591443179623153\\
2.33846671800631	0.607578506509858\\
2.35986161480459	0.623482227849468\\
2.38125651160288	0.639124201841922\\
2.40265140840116	0.65447643064331\\
2.42129618859422	0.667599314687259\\
2.44006945434043	0.680554857407966\\
2.45885255135763	0.693244022240789\\
2.47763564837482	0.705647131092509\\
2.49641874539202	0.717752902082656\\
2.51520184240922	0.729551596737195\\
2.53398493942642	0.741035004992868\\
2.55276803644362	0.752196416757055\\
2.57155113346081	0.763030581347019\\
2.59033423047801	0.773533656230929\\
2.60911732749521	0.783703146551479\\
2.62790042451241	0.793537836933728\\
2.6466835215296	0.803037717065758\\
2.6654666185468	0.812203902497975\\
2.684249715564	0.821038552039096\\
2.7030328125812	0.829544783038772\\
2.72181590959839	0.837726585743271\\
2.74059900661559	0.845588737796136\\
2.75938210363279	0.853136719834503\\
2.77816520064999	0.860376633007706\\
2.79694829766718	0.867315119121016\\
2.81573139468438	0.873959283986865\\
2.83451449170158	0.880316624450785\\
2.85329758871878	0.886394959451431\\
2.87208068573597	0.892202365374625\\
2.89086378275317	0.89774711587133\\
2.90964687977037	0.903037626229175\\
2.92842997678757	0.908082402316859\\
2.94721307380476	0.91288999406025\\
2.96599617082196	0.917468953357898\\
2.98477926783916	0.921827796301592\\
3.00356236485636	0.925974969533721\\
3.02234546187356	0.929918820546946\\
3.04112855889075	0.93366757171229\\
3.05991165590795	0.93722929780837\\
3.07869475292515	0.94061190681643\\
3.09747784994235	0.943823123742294\\
3.11626094695954	0.946870477226694\\
3.13504404397674	0.949761288708859\\
3.15382714099394	0.95250266391439\\
3.17261023801114	0.955101486446516\\
3.19139333502833	0.957564413269555\\
3.21017643204553	0.959897871884243\\
3.22895952906273	0.962108059006272\\
3.24774262607993	0.964200940571484\\
3.26652572309712	0.966182252903534\\
3.28530882011432	0.968057504892171\\
3.30409191713152	0.969831981042423\\
3.32287501414872	0.971510745266837\\
3.34165811116591	0.973098645304313\\
3.36044120818311	0.974600317659978\\
3.37922430520031	0.97602019297092\\
3.39800740221751	0.977362501712334\\
3.4167904992347	0.978631280167729\\
3.4355735962519	0.979830376595371\\
3.4543566932691	0.980963457530958\\
3.4731397902863	0.982034014173689\\
3.4919228873035	0.983045368809608\\
3.51070598432069	0.984000681232026\\
3.52948908133789	0.98490295512443\\
3.54827217835509	0.985755044376221\\
3.56705527537229	0.986559659306102\\
3.58583837238948	0.98731937277202\\
3.60462146940668	0.988036626150136\\
3.62340456642388	0.988713735168498\\
3.64218766344108	0.989352895583957\\
3.66097076045827	0.989956188693375\\
3.67975385747547	0.990525586672395\\
3.69853695449267	0.991062957737022\\
3.71732005150987	0.991570071124941\\
3.73610314852706	0.992048601895001\\
3.75488624554426	0.992500135544552\\
3.77366934256146	0.992926172445408\\
3.79245243957866	0.993328132100121\\
3.81123553659585	0.993707357221034\\
3.83001863361305	0.994065117635231\\
3.84880173063025	0.994402614019065\\
3.86758482764745	0.994720981466363\\
3.88636792466464	0.995021292894797\\
3.90515102168184	0.99530456229516\\
3.92393411869904	0.995571747828468\\
3.94271721571624	0.995823754775981\\
3.96150031273344	0.996061438347278\\
3.98028340975063	0.996285606351609\\
3.99906650676783	0.996497021737729\\
4.01784960378503	0.996696405007438\\
4.03663270080223	0.996884436507976\\
4.05541579781942	0.997061758608392\\
4.07419889483662	0.997228977764844\\
4.09298199185382	0.997386666479745\\
4.11176508887102	0.99753536515948\\
4.13054818588821	0.997675583875309\\
4.14933128290541	0.997807804031968\\
4.16811437992261	0.997932479948289\\
4.18689747693981	0.998050040354071\\
4.205680573957	0.998160889807271\\
4.2244636709742	0.998265410035399\\
4.2432467679914	0.998363961204895\\
4.2620298650086	0.998456883122055\\
4.28081296202579	0.998544496368953\\
4.29959605904299	0.998627103377653\\
4.31837915606019	0.998704989445875\\
4.33716225307739	0.998778423697143\\
4.35594535009458	0.998847659988318\\
4.37472844711178	0.998912937767273\\
4.39351154412898	0.998974482883331\\
4.41229464114618	0.99903250835296\\
4.43107773816338	0.999087215083087\\
4.44986083518057	0.999138792554287\\
4.46864393219777	0.999187419465986\\
4.48742702921497	0.999233264345747\\
4.50621012623217	0.99927648612458\\
4.52499322324936	0.999317234680139\\
4.54377632026656	0.999355651349548\\
4.56255941728376	0.999391869413516\\
4.58134251430096	0.999426014553298\\
4.60012561131815	0.999458205281972\\
4.61890870833535	0.999488553351461\\
4.63769180535255	0.999517164136627\\
4.65647490236975	0.999544136997719\\
4.67525799938694	0.999569565622401\\
4.69404109640414	0.999593538348487\\
4.71282419342134	0.999616138468438\\
4.73160729043854	0.999637444516669\\
4.75039038745573	0.999657530540565\\
4.76917348447293	0.999676466356128\\
4.78795658149013	0.999694317789141\\
4.80673967850733	0.999711146902642\\
4.82552277552452	0.999727012211498\\
4.84430587254172	0.999741968884823\\
4.86308896955892	0.999756068936909\\
4.88187206657612	0.999769361407304\\
4.90065516359331	0.999781892530652\\
4.91943826061051	0.999793705896845\\
4.93822135762771	0.999804842602052\\
4.95700445464491	0.999815341391144\\
4.9757875516621	0.999825238792009\\
4.9945706486793	0.999834569242241\\
5.00791592428302	0.999825089670544\\
5.02545719938039	0.999806036632757\\
5.04301633772962	0.999789180623463\\
5.06057547607885	0.999769855255873\\
5.07813461442809	0.999747072982263\\
5.09569375277732	0.999721548566131\\
5.11325289112655	0.999694617490619\\
5.13081202947578	0.999667684160545\\
5.14837116782501	0.99964196773832\\
5.16593030617425	0.999618409314094\\
5.18348944452348	0.999597662435336\\
5.20104858287271	0.999580123329932\\
5.21860772122195	0.99956597621859\\
5.23616685957118	0.999555240350101\\
5.25372599792041	0.999547812885039\\
5.27128513626964	0.999543505820743\\
5.28884427461888	0.999542076226084\\
5.30640341296811	0.999543249538205\\
5.32396255131734	0.999546736913361\\
5.34152168966657	0.999552248273883\\
5.35908082801581	0.999559501868441\\
5.37663996636504	0.999568230467245\\
5.39419910471427	0.999578184934578\\
5.4117582430635	0.99958913644394\\
5.42931738141273	0.999600877790011\\
5.44687651976196	0.999613223455982\\
5.46443565811119	0.999626008660628\\
5.48199479646042	0.999639088289969\\
5.49955393480964	0.999652335974787\\
5.51711307315887	0.999665642744417\\
5.5346722115081	0.999678915188332\\
5.55223134985733	0.999692073861328\\
5.56979048820656	0.999705052177757\\
5.58734962655578	0.999717795162414\\
5.60490876490501	0.999730257822965\\
5.62246790325424	0.999742403794962\\
5.64002704160347	0.999754204563309\\
5.6575861799527	0.999765638641006\\
5.67514531830192	0.999776690356806\\
5.69270445665115	0.99978734884094\\
5.71026359500038	0.999797607593031\\
5.72782273334961	0.999807464061239\\
5.74538187169884	0.999816918794691\\
5.76294101004807	0.999825974695443\\
5.78050014839729	0.999834636834702\\
5.79805928674652	0.999842912329484\\
5.81561842509575	0.999850809766134\\
5.83317756344499	0.999858338625575\\
5.85073670179422	0.999865509247492\\
5.86829584014346	0.999872332909096\\
5.8858549784927	0.999878821441237\\
5.90341411684194	0.999884986755628\\
5.92097325519117	0.999890840881078\\
5.93853239354041	0.999896396173031\\
5.95609153188965	0.999901665067897\\
5.97365067023888	0.999906659666138\\
5.99120980858812	0.999911391789185\\
6.00876894693736	0.999915873270042\\
6.0263280852866	0.999920115811132\\
6.04388722363583	0.99992413059687\\
6.06144636198507	0.999927928338526\\
6.07900550033431	0.999931519611763\\
6.09656463868355	0.999934914796725\\
6.11412377703278	0.999938123707163\\
6.13168291538202	0.999941155603476\\
6.14924205373126	0.999944019553321\\
6.16680119208049	0.999946724440929\\
6.18436033042973	0.999949278608506\\
6.20191946877897	0.999951689826321\\
6.21947860712821	0.999953965659061\\
6.23703774547744	0.999956113536108\\
6.25459688382668	0.999958140406117\\
6.27215602217592	0.999960052658835\\
6.28971516052515	0.999961856484015\\
6.30727429887439	0.999963557996738\\
6.32483343722363	0.999965162909095\\
6.34239257557287	0.999966676402333\\
6.3599517139221	0.999968103467806\\
6.37751085227134	0.999969449082394\\
6.39506999062058	0.999970717902745\\
6.41262912896981	0.999971914089083\\
6.43018826731905	0.999973041619494\\
6.44774740566829	0.999974104510642\\
6.46530654401753	0.999975106540577\\
6.48286568236676	0.999976051027536\\
6.500424820716	0.999976941110233\\
6.51798395906524	0.999977780008755\\
6.53554309741447	0.999978570781871\\
6.55310223576371	0.999979316065654\\
6.57066137411295	0.999980018313597\\
6.58822051246219	0.999980680092021\\
6.60577965081142	0.99998130387737\\
6.62333878916066	0.999981891760581\\
6.6408979275099	0.999982445641956\\
6.65845706585913	0.999982967554787\\
6.67601620420837	0.999983459507386\\
6.69357534255761	0.999983923159977\\
6.71113448090685	0.999984359970318\\
6.72869361925608	0.999984771538702\\
6.74625275760532	0.999985159498494\\
6.76381189595456	0.999985525172978\\
6.7813710343038	0.999985869668805\\
6.79893017265303	0.999986194235062\\
6.81648931100227	0.999986500205014\\
6.83404844935151	0.999986788640762\\
6.85160758770074	0.999987060372724\\
6.86916672604998	0.999987316365134\\
6.88672586439922	0.999987557710532\\
6.90428500274846	0.999987785270313\\
6.92184414109769	0.999987999659629\\
6.93940327944693	0.999988201611477\\
6.95696241779617	0.999988392024289\\
6.9745215561454	0.999988571606526\\
6.99208069449464	0.999988740807523\\
7.00963983284388	0.999988900172347\\
7.02719897119312	0.999989050441632\\
7.04475810954235	0.999989192208214\\
7.06231724789159	0.999989325795636\\
7.07987638624083	0.999989451596108\\
7.09743552459006	0.999989570220535\\
7.1149946629393	0.999989682174928\\
7.13255380128854	0.999989787689375\\
7.15011293963778	0.999989887031786\\
7.16767207798701	0.999989980704939\\
7.18523121633625	0.999990069149913\\
7.20279035468549	0.999990152529415\\
7.22034949303472	0.999990231010503\\
7.23790863138396	0.999990305004397\\
7.2554677697332	0.999990374903583\\
7.27302690808244	0.99999044082435\\
7.29058604643167	0.999990502852353\\
7.30814518478091	0.999990561319977\\
7.32570432313015	0.999990616582986\\
7.34326346147938	0.999990668728032\\
7.36082259982862	0.999990717775689\\
7.37838173817786	0.999990763989343\\
7.3959408765271	0.999990807696353\\
7.41350001487633	0.999990848967046\\
7.43105915322557	0.999990887770801\\
7.44861829157481	0.999990924309703\\
7.46617742992404	0.999990958888212\\
7.48373656827328	0.999990991570754\\
7.50129570662252	0.999991022287484\\
7.51885484497176	0.999991051185354\\
7.53641398332099	0.999991078549223\\
7.55397312167023	0.999991104445632\\
7.57153226001947	0.999991128775926\\
7.5890913983687	0.999991151637055\\
7.60665053671794	0.999991173295872\\
7.62420967506718	0.999991193826987\\
7.64176881341642	0.999991213112104\\
7.65932795176565	0.999991231202615\\
7.67688709011489	0.999991248347689\\
7.69444622846413	0.999991264634201\\
7.71200536681337	0.999991279932324\\
7.7295645051626	0.999991294251945\\
7.74712364351184	0.999991307823933\\
7.76468278186108	0.999991320750117\\
7.78224192021031	0.999991332896335\\
7.79980105855955	0.99999134423483\\
7.81736019690879	0.999991354976935\\
7.83491933525803	0.999991365240804\\
7.85247847360726	0.999991374894311\\
7.8700376119565	0.999991383875889\\
7.88759675030574	0.999991392375696\\
7.90515588865497	0.999991400528466\\
7.92271502700421	0.999991408209715\\
7.94027416535345	0.999991415327951\\
7.95783330370269	0.999991422050358\\
7.97539244205192	0.999991428527528\\
7.99295158040116	0.99999143464748\\
8.0105107187504	0.99999144029282\\
8.02806985709963	0.999991445605952\\
8.04562899544887	0.999991450751776\\
8.06318813379811	0.999991455634962\\
8.08074727214735	0.999991460116374\\
8.09830641049658	0.999991464311981\\
8.11586554884582	0.999991468398757\\
8.13342468719506	0.999991472301444\\
8.15098382554429	0.999991475863473\\
8.16854296389353	0.999991479172996\\
8.18610210224277	0.999991482416264\\
8.20366124059201	0.99999148554079\\
8.22122037894124	0.999991488377009\\
8.23877951729048	0.999991490984234\\
8.25633865563972	0.999991493554762\\
8.27389779398893	0.999991496060855\\
8.29145693233813	0.999991498324466\\
8.30901607068733	0.999991500375497\\
8.32657520903653	0.999991502408732\\
8.34413434738573	0.999991504422448\\
8.36169348573493	0.999991506234657\\
8.37925262408413	0.999991507845762\\
8.39681176243333	0.999991509449292\\
8.41437090078253	0.999991511070086\\
8.43193003913174	0.999991512526711\\
8.44948917748094	0.999991513790523\\
8.46704831583014	0.999991515049954\\
8.48460745417934	0.999991516356266\\
8.50216659252854	0.999991517532966\\
8.51972573087774	0.999991518523354\\
8.53728486922694	0.999991519506954\\
8.55484400757614	0.99999152056064\\
8.57240314592534	0.999991521517055\\
8.58996228427455	0.999991522292979\\
8.60752142262375	0.999991523055337\\
8.62508056097295	0.999991523905178\\
8.64263969932215	0.999991524688205\\
8.66019883767135	0.999991525296745\\
8.67775797602055	0.999991525881655\\
8.69531711436975	0.999991526566131\\
8.71287625271895	0.999991527212534\\
8.73043539106815	0.999991527691285\\
8.74799452941735	0.99999152813402\\
8.76555366776655	0.999991528683523\\
8.78311280611575	0.999991529221996\\
8.80067194446496	0.99999152960096\\
8.81823108281416	0.999991529930056\\
8.83579022116336	0.999991530368635\\
8.85334935951256	0.999991530821462\\
8.87090849786176	0.999991531124536\\
8.88846763621096	0.999991531363197\\
8.90602677456016	0.999991531709951\\
8.92358591290936	0.999991532094314\\
8.94114505125856	0.999991532340474\\
8.95870418960777	0.999991532507674\\
8.97626332795697	0.999991532777847\\
8.99382246630617	0.999991533106892\\
9.01138160465537	0.999991533311133\\
9.02894074300457	0.999991533422473\\
9.04649988135377	0.999991533628324\\
9.06405901970297	0.999991533912004\\
9.08161815805217	0.999991534086077\\
9.09917729640137	0.999991534154455\\
9.11673643475057	0.999991534305952\\
9.13429557309978	0.999991534551713\\
9.15185471144898	0.999991534704725\\
9.16941384979818	0.999991534740864\\
9.18697298814738	0.999991534846218\\
9.20453212649658	0.999991535059556\\
9.22209126484578	0.999991535198442\\
9.23965040319498	0.999991535211283\\
9.25720954154418	0.999991535277374\\
9.27476867989338	0.999991535462277\\
9.29232781824258	0.99999153559219\\
9.30988695659178	0.999991535589213\\
9.32744609494099	0.999991535621915\\
9.34500523329019	0.999991535781236\\
9.36256437163939	0.999991535905856\\
9.38012350998859	0.999991535893314\\
9.39768264833779	0.999991535897752\\
9.41524178668699	0.999991536033499\\
9.43280092503619	0.999991536155297\\
9.45036006338539	0.999991536138396\\
9.46791920173459	0.999991536119131\\
9.48547834008379	0.999991536232716\\
9.503037478433	0.999991536353169\\
9.5205966167822	0.999991536336213\\
9.5381557551314	0.999991536297387\\
9.5557148934806	0.999991536389816\\
9.5732740318298	0.999991536509586\\
9.590833170179	0.999991536496086\\
9.6083923085282	0.999991536441518\\
9.6259514468774	0.999991536513555\\
9.6435105852266	0.999991536632649\\
9.6610697235758	0.999991536625404\\
9.67862886192501	0.999991536558663\\
9.69618800027421	0.999991536610955\\
9.71374713862341	0.999991536728858\\
9.73130627697261	0.999991536730025\\
9.74886541532181	0.999991536654471\\
9.76642455367101	0.999991536687647\\
9.78398369202021	0.999991536803445\\
9.80154283036941	0.999991536814593\\
9.81910196871861	0.999991536733396\\
9.83666110706782	0.999991536748148\\
9.85422024541702	0.999991536860636\\
9.87177938376622	0.99999153688279\\
9.88933852211542	0.999991536798943\\
9.90689766046462	0.999991536796083\\
9.92445679881382	0.999991536903852\\
9.94201593716302	0.99999153693754\\
9.95957507551222	0.999991536853853\\
9.97713421386142	0.999991536834352\\
9.99469335221062	0.999991536935883\\
10.0075334734677	1.00016380350847\\
10.0248381143924	1.00052868977652\\
10.0422191911606	1.00085755084146\\
10.0597092311248	1.00115622367272\\
10.0772097692077	1.00142750593356\\
10.0947119409569	1.00167513615867\\
10.1122145211227	1.00190225799708\\
10.1297199324889	1.00211147096554\\
10.1472348222218	1.00230494246541\\
10.1647497119548	1.00248429494917\\
10.1822646016877	1.00265097627976\\
10.1997807340318	1.00280621586771\\
10.2172980134016	1.00295104910073\\
10.2348152927715	1.00308636021463\\
10.2523325721413	1.00321292805195\\
10.2698506122458	1.00333144280516\\
10.2873688307942	1.00344250884132\\
10.3048870493426	1.00354667011587\\
10.3224052678911	1.00364441797148\\
10.3399234864395	1.00373619820253\\
10.3574417049879	1.00382241759191\\
10.3749599235364	1.00390344866521\\
10.3924781420848	1.00397963355699\\
10.4099963606332	1.00405128767811\\
10.4275145791817	1.00411870277023\\
10.4450327977301	1.00418214899047\\
10.4625510162785	1.00424187668753\\
10.480069234827	1.00429811843768\\
10.4975883274886	1.00435109329418\\
10.5151074471846	1.00440100028719\\
10.5326265668807	1.00444802710929\\
10.5501456865767	1.00449234891514\\
10.5676648062728	1.00453412949079\\
10.5851839259688	1.00457352187695\\
10.6027030456648	1.0046106688845\\
10.6202221653609	1.00464570407203\\
10.6377412850569	1.00467875270409\\
10.655260404753	1.00470993212207\\
10.672779524449	1.00473935200592\\
10.6902986441451	1.00476711512049\\
10.7078177638411	1.00479331809579\\
10.7253368835372	1.0048180516426\\
10.7428560032332	1.00484140064393\\
10.7603751229292	1.00486344474053\\
10.7778942426253	1.00488425899462\\
10.7954133623213	1.00490391400584\\
10.8129324820174	1.00492247588229\\
10.8304516017134	1.00494000670831\\
10.8479707214095	1.00495656512933\\
10.8654898411055	1.00497220640422\\
10.8830089608016	1.00498698228886\\
10.9005280804977	1.00500094141419\\
10.9180472001937	1.0050141298172\\
10.9355663198898	1.005026590954\\
10.9530854395858	1.00503836551866\\
10.9706045592819	1.00504949175065\\
10.9881236789779	1.00506000592863\\
11.005642798674	1.00506994236117\\
11.02316191837	1.00507933315704\\
11.0406810380661	1.00508820847505\\
11.0582001577621	1.00509659699209\\
11.0757192774582	1.00510452588319\\
11.0932383971542	1.00511202055517\\
11.1107575168503	1.00511910484797\\
11.1282766365463	1.00512580148438\\
11.1457957562424	1.00513213204818\\
11.1633148759385	1.00513811668962\\
11.1808339956345	1.00514377428485\\
11.1983531153306	1.00514912287233\\
11.2158722350266	1.00515417963518\\
11.2333913547227	1.00515896058514\\
11.2509104744187	1.00516348068473\\
11.2684295941148	1.00516775427368\\
11.2859487138108	1.00517179505984\\
11.3034678335069	1.00517561578703\\
11.3209869532029	1.00517922832315\\
11.338506072899	1.00518264407874\\
11.356025192595	1.00518587400982\\
11.3735443122911	1.00518892827372\\
11.3910634319872	1.00519181628582\\
11.4085825516832	1.00519454713127\\
11.4261016713793	1.00519712958235\\
11.4436207910753	1.00519957174565\\
11.4611399107714	1.00520188108948\\
11.4786590304674	1.0052040648493\\
11.4961781501635	1.00520613006129\\
11.5136972698595	1.00520808320407\\
11.5312163895556	1.00520993019805\\
11.5487355092516	1.0052116768049\\
11.5662546289477	1.00521332867859\\
11.5837737486437	1.00521489100411\\
11.6012928683398	1.00521636847023\\
11.6188119880359	1.00521776566259\\
11.6363311077319	1.00521908713325\\
11.653850227428	1.00522033703872\\
11.671369347124	1.00522151908706\\
11.6888884668201	1.0052226369243\\
11.7064075865161	1.00522369422305\\
11.7239267062122	1.00522469432182\\
11.7414458259082	1.00522564014757\\
11.7589649456043	1.0052265345947\\
11.7764840653003	1.00522738063307\\
11.7940031849964	1.00522818095062\\
11.8115223046924	1.00522893785213\\
11.8290414243885	1.00522965363\\
11.8465605440845	1.00523033069198\\
11.8640796637806	1.00523097120865\\
11.8815987834767	1.00523157698928\\
11.8991179031727	1.00523214984363\\
11.9166370228688	1.0052326917292\\
11.9341561425648	1.00523320440533\\
11.9516752622609	1.0052336892869\\
11.9691943819569	1.00523414779622\\
11.986713501653	1.00523458152967\\
12.004232621349	1.00523499191992\\
12.0217517410451	1.00523538006819\\
12.0392708607411	1.00523574708541\\
12.0567899804372	1.00523609427782\\
12.0743091001332	1.00523642281879\\
12.0918282198293	1.00523673356048\\
12.1093473395254	1.0052370273632\\
12.1268664592214	1.00523730529966\\
12.1443855789175	1.0052375683376\\
12.1619046986135	1.00523781713177\\
12.1794238183096	1.00523805234053\\
12.1969429380056	1.00523827484813\\
12.2144620577017	1.00523848545946\\
12.2319811773977	1.00523868467325\\
12.2495002970938	1.00523887298482\\
12.2670194167898	1.00523905112591\\
12.2845385364859	1.00523921977266\\
12.3020576561819	1.00523937930085\\
12.319576775878	1.00523953007407\\
12.3370958955741	1.00523967270014\\
12.3546150152701	1.00523980775357\\
12.3721341349662	1.00523993551378\\
12.3896532546622	1.00524005623768\\
12.4071723743583	1.00524017043198\\
12.4246914940543	1.00524027859113\\
12.4422106137504	1.0052403809195\\
12.4597297334464	1.00524047758747\\
12.4772488531425	1.00524056901883\\
12.4947679728385	1.00524065564507\\
12.5122870925346	1.0052407376126\\
12.5298062122306	1.00524081502154\\
12.5473253319267	1.00524088822721\\
12.5648444516228	1.00524095761172\\
12.5823635713188	1.00524102327724\\
12.5998826910149	1.00524108526677\\
12.6174018107109	1.00524114387865\\
12.634920930407	1.00524119945631\\
12.652440050103	1.00524125206876\\
12.6699591697991	1.00524130171248\\
12.6874782894951	1.00524134863798\\
12.7049974091912	1.00524139315849\\
12.7225165288872	1.0052414353187\\
12.7400356485833	1.0052414750772\\
12.7575547682793	1.00524151264398\\
12.7750738879754	1.00524154830867\\
12.7925930076714	1.00524158209877\\
12.8101121273675	1.00524161394205\\
12.8276312470636	1.00524164401375\\
12.8451503667596	1.00524167258506\\
12.8626694864557	1.00524169967205\\
12.8801886061517	1.00524172517742\\
12.8977077258478	1.00524174924628\\
12.9152268455438	1.00524177213537\\
12.9327459652399	1.00524179385395\\
12.9502650849359	1.00524181428439\\
12.967784204632	1.00524183354535\\
12.985303324328	1.00524185188218\\
13.0028224440241	1.00524186930104\\
13.0203415637201	1.0052418856679\\
13.0378606834162	1.0052419010779\\
13.0553798031123	1.00524191576733\\
13.0728989228083	1.00524192974218\\
13.0904180425044	1.00524194285536\\
13.1079371622004	1.0052419551808\\
13.1254562818965	1.00524196694746\\
13.1429754015925	1.00524197816353\\
13.1604945212886	1.00524198867163\\
13.1780136409846	1.00524199852637\\
13.1955327606807	1.0052420079506\\
13.2130518803767	1.00524201695661\\
13.2305710000728	1.00524202537906\\
13.2480901197688	1.00524203325482\\
13.2656092394649	1.00524204080142\\
13.2831283591609	1.00524204803678\\
13.3006474788569	1.00524205478962\\
13.3181665985529	1.00524206108027\\
13.335685718249	1.00524206712155\\
13.353204837945	1.00524207293813\\
13.370723957641	1.00524207835457\\
13.388243077337	1.00524208337569\\
13.405762197033	1.00524208820987\\
13.423281316729	1.00524209288946\\
13.4408004364251	1.00524209723637\\
13.4583195561211	1.0052421012408\\
13.4758386758171	1.00524210510679\\
13.4933577955131	1.00524210887503\\
13.5108769152091	1.00524211236618\\
13.5283960349051	1.0052421155565\\
13.5459151546012	1.00524211864571\\
13.5634342742972	1.0052421216833\\
13.5809533939932	1.00524212448988\\
13.5984725136892	1.00524212702847\\
13.6159916333852	1.00524212949425\\
13.6335107530813	1.00524213194588\\
13.6510298727773	1.00524213420501\\
13.6685489924733	1.005242136222\\
13.6860681121693	1.00524213818724\\
13.7035872318653	1.00524214016876\\
13.7211063515613	1.00524214199026\\
13.7386254712574	1.00524214358996\\
13.7561445909534	1.00524214515315\\
13.7736637106494	1.00524214675732\\
13.7911828303454	1.00524214822913\\
13.8087019500414	1.00524214949516\\
13.8262210697374	1.00524215073525\\
13.8437401894335	1.00524215203633\\
13.8612593091295	1.00524215322886\\
13.8787784288255	1.00524215422827\\
13.8962975485215	1.00524215520856\\
13.9138166682175	1.00524215626598\\
13.9313357879136	1.00524215723561\\
13.9488549076096	1.0052421580222\\
13.9663740273056	1.00524215879344\\
13.9838931470016	1.00524215965479\\
14.0014122666976	1.00524216044662\\
14.0189313863936	1.00524216106352\\
14.0364505060897	1.00524216166644\\
14.0539696257857	1.00524216236978\\
14.0714887454817	1.00524216301992\\
14.0890078651777	1.00524216350175\\
14.1065269848737	1.00524216396903\\
14.1240461045697	1.00524216454481\\
14.1415652242658	1.00524216508214\\
14.1590843439618	1.00524216545667\\
14.1766034636578	1.00524216581455\\
14.1941225833538	1.00524216628715\\
14.2116417030498	1.00524216673474\\
14.2291608227458	1.00524216702427\\
14.2466799424419	1.00524216729384\\
14.2641990621379	1.00524216768274\\
14.2817181818339	1.00524216805902\\
14.2992373015299	1.00524216828145\\
14.3167564212259	1.00524216847967\\
14.334275540922	1.00524216880045\\
14.351794660618	1.00524216912014\\
14.369313780314	1.00524216928986\\
14.38683290001	1.00524216943037\\
14.404352019706	1.00524216969548\\
14.421871139402	1.0052421699703\\
14.4393902590981	1.00524217009887\\
14.4569093787941	1.00524217019268\\
14.4744284984901	1.00524217041207\\
14.4919476181861	1.00524217065136\\
14.5094667378821	1.00524217074806\\
14.5269858575781	1.00524217080404\\
14.5445049772742	1.00524217098568\\
14.5620240969702	1.00524217119684\\
14.5795432166662	1.00524217126913\\
14.5970623363622	1.00524217129447\\
14.6145814560582	1.00524217144469\\
14.6321005757543	1.00524217163361\\
14.6496196954503	1.00524217168749\\
14.6671388151463	1.00524217168803\\
14.6846579348423	1.00524217181191\\
14.7021770545383	1.00524217198321\\
14.7196961742343	1.00524217202351\\
14.7372152939304	1.00524217200397\\
14.7547344136264	1.00524217210557\\
14.7722535333224	1.00524217226291\\
14.7897726530184	1.0052421722935\\
14.8072917727144	1.00524217225776\\
14.8248108924104	1.00524217234031\\
14.8423300121065	1.00524217248654\\
14.8598491318025	1.00524217251054\\
14.8773682514985	1.00524217246176\\
14.8948873711945	1.00524217252786\\
14.9124064908905	1.00524217266521\\
14.9299256105865	1.0052421726851\\
14.9474447302826	1.00524217262589\\
14.9649638499786	1.00524217267762\\
14.9824829696746	1.00524217280779\\
15.0000020893706	1.00524217282557\\
15.0175212090666	1.00524217275809\\
15.0350403287627	1.00524217279713\\
15.0525594484587	1.00524217292141\\
15.0700785681547	1.00524217293869\\
15.0875976878507	1.00524217286474\\
15.1051168075467	1.00524217289243\\
15.1226359272427	1.0052421730118\\
15.1401550469388	1.00524217302984\\
15.1576741666348	1.00524217295093\\
15.1751932863308	1.00524217296837\\
15.1927124060268	1.00524217308354\\
15.2102315257228	1.00524217310333\\
15.2277506454188	1.00524217302076\\
15.2452697651149	1.00524217302882\\
15.2627888848109	1.0052421731403\\
15.2803080045069	1.00524217316264\\
15.2978271242029	1.00524217307748\\
15.3153462438989	1.00524217307692\\
15.332865363595	1.00524217318504\\
15.350384483291	1.00524217321052\\
15.367903602987	1.00524217312373\\
15.385422722683	1.00524217311515\\
15.402941842379	1.00524217322011\\
15.420460962075	1.00524217324921\\
15.4379800817711	1.00524217316159\\
15.4554992014671	1.00524217314552\\
15.4730183211631	1.00524217324742\\
15.4905374408591	1.00524217328047\\
15.5080565605551	1.00524217319276\\
15.5255756802511	1.00524217316964\\
15.5430947999472	1.0052421732685\\
15.5606139196432	1.00524217330573\\
15.5781330393392	1.00524217321856\\
15.5956521590352	1.00524217318879\\
15.6131712787312	1.00524217328457\\
15.6306903984272	1.00524217332614\\
15.6482095181233	1.00524217324008\\
15.6657286378193	1.00524217320401\\
15.6832477575153	1.00524217329662\\
15.7007668772113	1.00524217334261\\
15.7182859969073	1.00524217325816\\
15.7358051166034	1.00524217321613\\
15.7533242362994	1.00524217330543\\
15.7708433559954	1.00524217335587\\
15.7883624756914	1.00524217327351\\
15.8058815953874	1.00524217322582\\
15.8234007150834	1.00524217331166\\
15.8409198347795	1.0052421733665\\
15.8584389544755	1.00524217328665\\
15.8759580741715	1.0052421732336\\
15.8934771938675	1.0052421733158\\
15.9109963135635	1.00524217337499\\
15.9285154332595	1.00524217329803\\
15.9460345529556	1.0052421732399\\
15.9635536726516	1.00524217331828\\
15.9810727923476	1.0052421733817\\
15.9985919120436	1.00524217330799\\
16.0161110317396	1.00524217324507\\
16.0336301514357	1.00524217331944\\
16.0511492711317	1.00524217338693\\
16.0686683908277	1.0052421733168\\
16.0861875105237	1.00524217324938\\
16.1037066302197	1.00524217331954\\
16.1212257499157	1.00524217339094\\
16.1387448696118	1.00524217332469\\
16.1562639893078	1.00524217325305\\
16.1737831090038	1.00524217331881\\
16.1913022286998	1.00524217339392\\
16.2088213483958	1.00524217333182\\
16.2263404680918	1.00524217325625\\
16.2438595877879	1.00524217331742\\
16.2613787074839	1.00524217339602\\
16.2788978271799	1.00524217333833\\
16.2964169468759	1.00524217325913\\
16.3139360665719	1.00524217331553\\
16.3314551862679	1.00524217339737\\
16.348974305964	1.00524217334431\\
16.36649342566	1.00524217326179\\
16.384012545356	1.00524217331325\\
16.401531665052	1.00524217339808\\
16.419050784748	1.00524217334986\\
16.4365699044441	1.00524217326432\\
16.4540890241401	1.00524217331069\\
16.4716081438361	1.00524217339823\\
16.4891272635321	1.00524217335503\\
16.5066463832281	1.00524217326679\\
16.5241655029242	1.00524217330792\\
16.5416846226202	1.00524217339788\\
16.5592037423163	1.00524217335988\\
16.5767228620124	1.00524217326925\\
16.5942419817085	1.00524217330501\\
16.6117611014046	1.0052421733971\\
16.6292802211007	1.00524217336444\\
16.6467993407968	1.00524217327175\\
16.6643184604929	1.00524217330203\\
16.681837580189	1.00524217339593\\
16.6993566998851	1.00524217336873\\
16.7168758195811	1.00524217327432\\
16.7343949392772	1.00524217329902\\
16.7519140589733	1.00524217339442\\
16.7694331786694	1.00524217337277\\
16.7869522983655	1.00524217327697\\
16.8044714180616	1.00524217329601\\
16.8219905377577	1.00524217339259\\
16.8395096574538	1.00524217337659\\
16.8570287771499	1.00524217327973\\
16.874547896846	1.00524217329305\\
16.892067016542	1.00524217339047\\
16.9095861362381	1.00524217338017\\
16.9271052559342	1.0052421732826\\
16.9446243756303	1.00524217329017\\
16.9621434953264	1.0052421733881\\
16.9796626150225	1.00524217338354\\
16.9971817347186	1.0052421732856\\
17.0147008544147	1.00524217328739\\
17.0322199741108	1.00524217338549\\
17.0497390938069	1.0052421733867\\
17.0672582135029	1.00524217328872\\
17.084777333199	1.00524217328472\\
17.1022964528951	1.00524217338266\\
17.1198155725912	1.00524217338963\\
17.1373346922873	1.00524217329197\\
17.1548538119834	1.0052421732822\\
17.1723729316795	1.00524217337964\\
17.1898920513756	1.00524217339235\\
17.2074111710717	1.00524217329534\\
17.2249302907678	1.00524217327984\\
17.2424494104638	1.00524217337644\\
17.2599685301599	1.00524217339484\\
17.277487649856	1.00524217329883\\
17.2950067695521	1.00524217327765\\
17.3125258892482	1.00524217337308\\
17.3300450089443	1.00524217339712\\
17.3475641286404	1.00524217330243\\
17.3650832483365	1.00524217327565\\
17.3826023680326	1.00524217336958\\
17.4001214877287	1.00524217339916\\
17.4176406074247	1.00524217330614\\
17.4351597271208	1.00524217327384\\
17.4526788468169	1.00524217336595\\
17.470197966513	1.00524217340098\\
17.4877170862091	1.00524217330994\\
17.5052362059052	1.00524217327225\\
17.5227553256013	1.00524217336221\\
17.5402744452974	1.00524217340257\\
17.5577935649935	1.00524217331381\\
17.5753126846896	1.00524217327086\\
17.5928318043856	1.00524217335836\\
17.6103509240817	1.00524217340391\\
17.6278700437778	1.00524217331777\\
17.6453891634739	1.0052421732697\\
17.66290828317	1.00524217335444\\
17.6804274028661	1.00524217340502\\
17.6979465225622	1.00524217332178\\
17.7154656422583	1.00524217326876\\
17.7329847619544	1.00524217335045\\
17.7505038816505	1.00524217340589\\
17.7680230013465	1.00524217332584\\
17.7855421210426	1.00524217326806\\
17.8030612407387	1.00524217334641\\
17.8205803604348	1.00524217340651\\
17.8380994801309	1.00524217332993\\
17.855618599827	1.00524217326759\\
17.8731377195231	1.00524217334234\\
17.8906568392192	1.00524217340689\\
17.9081759589153	1.00524217333405\\
17.9256950786113	1.00524217326736\\
17.9432141983074	1.00524217333824\\
17.9607333180035	1.00524217340703\\
17.9782524376996	1.00524217333817\\
17.9957715573957	1.00524217326736\\
18.0132906770918	1.00524217333414\\
18.0308097967879	1.00524217340692\\
18.048328916484	1.00524217334229\\
18.0658480361801	1.00524217326761\\
18.0833671558762	1.00524217333004\\
18.1008862755722	1.00524217340657\\
18.1184053952683	1.00524217334639\\
18.1359245149644	1.0052421732681\\
18.1534436346605	1.00524217332597\\
18.1709627543566	1.00524217340597\\
18.1884818740527	1.00524217335046\\
18.2060009937488	1.00524217326883\\
18.2235201134449	1.00524217332194\\
18.241039233141	1.00524217340514\\
18.2585583528371	1.00524217335448\\
18.2760774725331	1.00524217326979\\
18.2935965922292	1.00524217331796\\
18.3111157119253	1.00524217340406\\
18.3286348316214	1.00524217335844\\
18.3461539513175	1.00524217327099\\
18.3636730710136	1.00524217331404\\
18.3811921907097	1.00524217340276\\
18.3987113104058	1.00524217336232\\
18.4162304301019	1.00524217327241\\
18.433749549798	1.0052421733102\\
18.451268669494	1.00524217340123\\
18.4687877891901	1.00524217336612\\
18.4863069088862	1.00524217327406\\
18.5038260285823	1.00524217330646\\
18.5213451482784	1.00524217339947\\
18.5388642679745	1.00524217336981\\
18.5563833876706	1.00524217327593\\
18.5739025073667	1.00524217330283\\
18.5914216270628	1.0052421733975\\
18.6089407467589	1.00524217337339\\
18.6264598664549	1.00524217327801\\
18.643978986151	1.00524217329931\\
18.6614981058471	1.00524217339532\\
18.6790172255432	1.00524217337685\\
18.6965363452393	1.00524217328029\\
18.7140554649354	1.00524217329592\\
18.7315745846315	1.00524217339294\\
18.7490937043276	1.00524217338017\\
18.7666128240237	1.00524217328277\\
18.7841319437198	1.00524217329268\\
18.8016510634158	1.00524217339036\\
18.8191701831119	1.00524217338334\\
18.836689302808	1.00524217328544\\
18.8542084225041	1.00524217328959\\
18.8717275422002	1.0052421733876\\
18.8892466618963	1.00524217338635\\
18.9067657815924	1.0052421732883\\
18.9242849012885	1.00524217328666\\
18.9418040209846	1.00524217338467\\
18.9593231406807	1.00524217338919\\
18.9768422603767	1.00524217329131\\
18.9943613800728	1.00524217328392\\
19.0118804997689	1.00524217338157\\
19.029399619465	1.00524217339184\\
19.0469187391611	1.00524217329449\\
19.0644378588572	1.00524217328135\\
19.0819569785533	1.00524217337831\\
19.0994760982494	1.00524217339431\\
19.1169952179455	1.00524217329782\\
19.1345143376416	1.00524217327898\\
19.1520334573376	1.00524217337492\\
19.1695525770337	1.00524217339658\\
19.1870716967298	1.00524217330128\\
19.2045908164259	1.00524217327681\\
19.222109936122	1.00524217337139\\
19.2396290558181	1.00524217339865\\
19.2571481755142	1.00524217330487\\
19.2746672952103	1.00524217327485\\
19.2921864149064	1.00524217336775\\
19.3097055346025	1.0052421734005\\
19.3272246542985	1.00524217330857\\
19.3447437739946	1.00524217327311\\
19.3622628936907	1.00524217336399\\
19.3797820133868	1.00524217340213\\
19.3973011330829	1.00524217331237\\
19.414820252779	1.00524217327159\\
19.4323393724751	1.00524217336015\\
19.4498584921712	1.00524217340354\\
19.4673776118673	1.00524217331626\\
19.4848967315633	1.0052421732703\\
19.5024158512594	1.00524217335623\\
19.5199349709555	1.00524217340472\\
19.5374540906516	1.00524217332022\\
19.5549732103477	1.00524217326924\\
19.5724923300438	1.00524217335224\\
19.5900114497399	1.00524217340566\\
19.607530569436	1.00524217332423\\
19.6250496891321	1.00524217326841\\
19.6425688088282	1.0052421733482\\
19.6600879285242	1.00524217340637\\
19.6776070482203	1.0052421733283\\
19.6951261679164	1.00524217326783\\
19.7126452876125	1.00524217334411\\
19.7301644073086	1.00524217340683\\
19.7476835270047	1.00524217333239\\
19.7652026467008	1.00524217326748\\
19.7827217663969	1.00524217334001\\
19.800240886093	1.00524217340705\\
19.8177600057891	1.0052421733365\\
19.8352791254851	1.00524217326738\\
19.8527982451812	1.0052421733359\\
19.8703173648773	1.00524217340704\\
19.8878364845734	1.00524217334061\\
19.9053556042695	1.00524217326752\\
19.9228747239656	1.00524217333179\\
19.9403938436617	1.00524217340678\\
19.9579129633578	1.00524217334471\\
19.9754320830539	1.0052421732679\\
19.99295120275	1.0052421733277\\
};
\end{axis}


\begin{axis}[%
width=0.45\columnwidth,
height=0.1\columnwidth,
at={(0.75in,3.8in)},
scale only axis,
xmin=4,
xmax=15,
ymin=0.989,
ymax=1.02,
ytick={.99,1,1.01},
ylabel={},
ymajorgrids,
xmajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00100598473803746\\
0.0462166544721003	0.00116177762125157\\
0.101370048651916	0.00137969699712418\\
0.156523442831732	0.00163865324556997\\
0.211676837011548	0.00194633757167228\\
0.265622118993348	0.00230323354370015\\
0.313811436792927	0.00267745163939164\\
0.362061484427437	0.00311301423801407\\
0.410311532061946	0.00361931761827813\\
0.458561579696455	0.00420775552650174\\
0.506811627330964	0.00489152509227806\\
0.54964249248133	0.0055910174314838\\
0.591707413711472	0.00637482738639543\\
0.633772334941613	0.00726780605830767\\
0.675837256171754	0.00828491503494886\\
0.717902177401895	0.00944309449197043\\
0.759967098632037	0.0107615033196864\\
0.798935422465377	0.0121448647196016\\
0.835775686324809	0.0136138640180668\\
0.872615950184237	0.0152578586990066\\
0.909456214043665	0.0170969922911138\\
0.946296477903093	0.0191535485125235\\
0.983136741762521	0.0214521330417805\\
1.01997700562195	0.0240198586694682\\
1.054186067043	0.0266714245946275\\
1.08606880579901	0.029397931959189\\
1.11798964625556	0.0323976623882797\\
1.14991048671212	0.0356922564306258\\
1.18183132716867	0.0393083040205088\\
1.21375216762523	0.0432742874670935\\
1.24567300808178	0.0476206073627387\\
1.27759384853834	0.0523795816741207\\
1.30951468899489	0.0575854112996798\\
1.33873187340334	0.0627729113241131\\
1.3664153546701	0.0680877120742662\\
1.39417277737296	0.0738329500737916\\
1.42193020007583	0.080021358154816\\
1.44968762277869	0.086679925047701\\
1.47744504548156	0.0938360493811249\\
1.50520246818442	0.101517311565631\\
1.53295989088728	0.109751202860289\\
1.56071731359015	0.118564809146403\\
1.58847473629301	0.12798444777812\\
1.61578798098875	0.137869375770794\\
1.63982868908304	0.14709389491107\\
1.66411732992794	0.15692633252106\\
1.68840597077285	0.167287107967725\\
1.71269461161775	0.178187359050263\\
1.73698325246266	0.189636112159761\\
1.76127189330757	0.201639974308608\\
1.78556053415247	0.214202824161035\\
1.80984917499738	0.227325508586743\\
1.83413781584229	0.241005552116406\\
1.85842645668719	0.255236887432773\\
1.8827150975321	0.270009615588021\\
1.907003738377	0.285309804936203\\
1.93129237922191	0.301119337787296\\
1.95335857563721	0.315905409256915\\
1.9747534724355	0.330606827640363\\
1.99614836923378	0.345646721203525\\
2.01754326603206	0.361001814558004\\
2.03893816283035	0.376646396216336\\
2.06033305962863	0.392552446991793\\
2.08172795642691	0.40868980549607\\
2.10312285322519	0.425026369473184\\
2.12451775002348	0.4415283307258\\
2.14591264682176	0.45816044042531\\
2.16730754362004	0.47488630069018\\
2.18870244041833	0.4916686775085\\
2.21009733721661	0.508469829407756\\
2.23149223401489	0.525251845769501\\
2.25288713081318	0.54197698837348\\
2.27428202761146	0.5586080296503\\
2.29567692440974	0.575108581229196\\
2.31707182120803	0.591443406682447\\
2.33846671800631	0.607578712875112\\
2.35986161480459	0.623482415003201\\
2.38125651160288	0.639124371213077\\
2.40265140840116	0.654476583602489\\
2.42129618859422	0.667599454413314\\
2.44006945434043	0.680554984770123\\
2.45885255135763	0.693244138151908\\
2.47763564837482	0.705647236426056\\
2.49641874539202	0.717752997665554\\
2.51520184240922	0.729551683349793\\
2.53398493942642	0.74103508336926\\
2.55276803644362	0.752196487585736\\
2.57155113346081	0.763030645271815\\
2.59033423047801	0.773533713852189\\
2.60911732749521	0.783703198427467\\
2.62790042451241	0.793537883582194\\
2.6466835215296	0.803037758965652\\
2.6654666185468	0.812203940091252\\
2.684249715564	0.821038585732601\\
2.7030328125812	0.829544813206171\\
2.72181590959839	0.837726612726999\\
2.74059900661559	0.845588761909341\\
2.75938210363279	0.85313674136297\\
2.77816520064999	0.860376652211737\\
2.79694829766718	0.86731513623726\\
2.81573139468438	0.873959299230082\\
2.83451449170158	0.880316638015535\\
2.85329758871878	0.886394971513684\\
2.87208068573597	0.89220237609329\\
2.89086378275317	0.897747125389692\\
2.90964687977037	0.903037634676248\\
2.92842997678757	0.90808240980865\\
2.94721307380476	0.912890000700934\\
2.96599617082196	0.917468959240911\\
2.98477926783916	0.921827801510639\\
3.00356236485636	0.925974974143705\\
3.02234546187356	0.929918824624817\\
3.04112855889075	0.933667575317836\\
3.05991165590795	0.937229300994927\\
3.07869475292515	0.940611909631536\\
3.09747784994235	0.943823126228287\\
3.11626094695954	0.946870479421244\\
3.13504404397674	0.949761290645459\\
3.15382714099394	0.952502665622798\\
3.17261023801114	0.955101487953151\\
3.19139333502833	0.957564414597854\\
3.21017643204553	0.959897873054987\\
3.22895952906273	0.962108060037876\\
3.24774262607993	0.964200941480258\\
3.26652572309712	0.966182253703918\\
3.28530882011432	0.968057505596937\\
3.30409191713152	0.969831981662865\\
3.32287501414872	0.971510745812939\\
3.34165811116591	0.973098645784892\\
3.36044120818311	0.974600318082822\\
3.37922430520031	0.976020193342906\\
3.39800740221751	0.97736250203953\\
3.4167904992347	0.978631280455486\\
3.4355735962519	0.979830376848414\\
3.4543566932691	0.980963457753449\\
3.4731397902863	0.982034014369299\\
3.4919228873035	0.983045368981567\\
3.51070598432069	0.984000681383179\\
3.52948908133789	0.984902955257283\\
3.54827217835509	0.985755044492982\\
3.56705527537229	0.986559659408714\\
3.58583837238948	0.987319372862195\\
3.60462146940668	0.988036626229381\\
3.62340456642388	0.988713735238136\\
3.64218766344108	0.989352895645154\\
3.66097076045827	0.989956188747152\\
3.67975385747547	0.990525586719655\\
3.69853695449267	0.991062957778555\\
3.71732005150987	0.991570071161442\\
3.73610314852706	0.992048601927085\\
3.75488624554426	0.992500135572757\\
3.77366934256146	0.992926172470207\\
3.79245243957866	0.99332813212193\\
3.81123553659585	0.993707357240215\\
3.83001863361305	0.994065117652105\\
3.84880173063025	0.994402614033911\\
3.86758482764745	0.994720981479428\\
3.88636792466464	0.995021292906301\\
3.90515102168184	0.995304562305295\\
3.92393411869904	0.995571747837402\\
3.94271721571624	0.995823754783862\\
3.96150031273344	0.996061438354233\\
3.98028340975063	0.99628560635775\\
3.99906650676783	0.996497021743155\\
4.01784960378503	0.996696405012235\\
4.03663270080223	0.996884436512223\\
4.05541579781942	0.997061758612157\\
4.07419889483662	0.997228977768187\\
4.09298199185382	0.997386666482719\\
4.11176508887102	0.997535365162128\\
4.13054818588821	0.997675583877671\\
4.14933128290541	0.997807804034078\\
4.16811437992261	0.997932479950176\\
4.18689747693981	0.998050040355765\\
4.205680573957	0.998160889808796\\
4.2244636709742	0.998265410036776\\
4.2432467679914	0.998363961206143\\
4.2620298650086	0.99845688312319\\
4.28081296202579	0.998544496369987\\
4.29959605904299	0.998627103378598\\
4.31837915606019	0.99870498944674\\
4.33716225307739	0.99877842369794\\
4.35594535009458	0.998847659989055\\
4.37472844711178	0.998912937767959\\
4.39351154412898	0.998974482883972\\
4.41229464114618	0.999032508353562\\
4.43107773816338	0.999087215083654\\
4.44986083518057	0.999138792554822\\
4.46864393219777	0.999187419466492\\
4.48742702921497	0.999233264346229\\
4.50621012623217	0.999276486125041\\
4.52499322324936	0.999317234680583\\
4.54377632026656	0.999355651349978\\
4.56255941728376	0.999391869413934\\
4.58134251430096	0.999426014553703\\
4.60012561131815	0.999458205282366\\
4.61890870833535	0.999488553351844\\
4.63769180535255	0.999517164136999\\
4.65647490236975	0.999544136998083\\
4.67525799938694	0.999569565622761\\
4.69404109640414	0.999593538348841\\
4.71282419342134	0.999616138468789\\
4.73160729043854	0.999637444517018\\
4.75039038745573	0.999657530540909\\
4.76917348447293	0.999676466356467\\
4.78795658149013	0.999694317789476\\
4.80673967850733	0.999711146902973\\
4.82552277552452	0.999727012211827\\
4.84430587254172	0.999741968885153\\
4.86308896955892	0.999756068937238\\
4.88187206657612	0.999769361407633\\
4.90065516359331	0.999781892530979\\
4.91943826061051	0.999793705897169\\
4.93822135762771	0.999804842602374\\
4.95700445464491	0.999815341391464\\
4.9757875516621	0.999825238792328\\
4.9945706486793	0.99983456924256\\
5.00791592428302	1.00029122461838\\
5.02545719938039	1.00122642676874\\
5.04301633772962	1.00207183516677\\
5.06057547607885	1.00283464061571\\
5.07813461442809	1.00352246589971\\
5.09569375277732	1.00414236786645\\
5.11325289112655	1.00470084717223\\
5.13081202947578	1.00520386610256\\
5.14837116782501	1.00565687248945\\
5.16593030617425	1.00606482739593\\
5.18348944452348	1.00643223530084\\
5.20104858287271	1.00676317610906\\
5.21860772122195	1.00706133769878\\
5.23616685957118	1.00733004755764\\
5.25372599792041	1.00757230312849\\
5.27128513626964	1.0077908011402\\
5.28884427461888	1.00798796552531\\
5.30640341296811	1.00816597309878\\
5.32396255131734	1.00832677703147\\
5.34152168966657	1.00847212881185\\
5.35908082801581	1.00860359870139\\
5.37663996636504	1.00872259406542\\
5.39419910471427	1.00883037566326\\
5.4117582430635	1.00892807269846\\
5.42931738141273	1.00901669680596\\
5.44687651976196	1.00909715439999\\
5.46443565811119	1.00917025737836\\
5.48199479646042	1.0092367329715\\
5.49955393480964	1.00929723300567\\
5.51711307315887	1.00935234200752\\
5.5346722115081	1.00940258402137\\
5.55223134985733	1.00944842887397\\
5.56979048820656	1.00949029822889\\
5.58734962655578	1.00952857086666\\
5.60490876490501	1.00956358693932\\
5.62246790325424	1.00959565186569\\
5.64002704160347	1.00962504027809\\
5.6575861799527	1.00965199948468\\
5.67514531830192	1.00967675208551\\
5.69270445665115	1.00969949833228\\
5.71026359500038	1.00972041871003\\
5.72782273334961	1.00973967625143\\
5.74538187169884	1.00975741812719\\
5.76294101004807	1.00977377701986\\
5.78050014839729	1.00978887282206\\
5.79805928674652	1.00980281423388\\
5.81561842509575	1.0098156997235\\
5.83317756344499	1.00982761826987\\
5.85073670179422	1.00983865048398\\
5.86829584014346	1.00984886976059\\
5.8858549784927	1.00985834286163\\
5.90341411684194	1.00986713025544\\
5.92097325519117	1.00987528685355\\
5.93853239354041	1.00988286288525\\
5.95609153188965	1.00988990426341\\
5.97365067023888	1.00989645266656\\
5.99120980858812	1.00990254601205\\
6.00876894693736	1.00990821915596\\
6.0263280852866	1.00991350414205\\
6.04388722363583	1.00991843012163\\
6.06144636198507	1.00992302363888\\
6.07900550033431	1.00992730921755\\
6.09656463868355	1.00993130955583\\
6.11412377703278	1.00993504534693\\
6.13168291538202	1.00993853542458\\
6.14924205373126	1.009941797272\\
6.16680119208049	1.00994484720169\\
6.18436033042973	1.00994770011914\\
6.20191946877897	1.00995036955982\\
6.21947860712821	1.00995286813976\\
6.23703774547744	1.00995520774375\\
6.25459688382668	1.00995739926194\\
6.27215602217592	1.00995945253923\\
6.28971516052515	1.00996137677725\\
6.30727429887439	1.00996318074414\\
6.32483343722363	1.00996487250555\\
6.34239257557287	1.00996645930154\\
6.3599517139221	1.00996794790364\\
6.37751085227134	1.0099693448528\\
6.39506999062058	1.00997065620074\\
6.41262912896981	1.00997188732622\\
6.43018826731905	1.00997304324727\\
6.44774740566829	1.00997412888943\\
6.46530654401753	1.00997514884964\\
6.48286568236676	1.00997610716184\\
6.500424820716	1.00997700756275\\
6.51798395906524	1.00997785378923\\
6.53554309741447	1.00997864937428\\
6.55310223576371	1.0099793973709\\
6.57066137411295	1.00998010056913\\
6.58822051246219	1.0099807618191\\
6.60577965081142	1.00998138386646\\
6.62333878916066	1.00998196904318\\
6.6408979275099	1.0099825194334\\
6.65845706585913	1.00998303721718\\
6.67601620420837	1.0099835245508\\
6.69357534255761	1.00998398323323\\
6.71113448090685	1.00998441481855\\
6.72869361925608	1.00998482097428\\
6.74625275760532	1.00998520341063\\
6.76381189595456	1.00998556353096\\
6.7813710343038	1.00998590248957\\
6.79893017265303	1.00998622155763\\
6.81648931100227	1.00998652210374\\
6.83404844935151	1.00998680523707\\
6.85160758770074	1.00998707180992\\
6.86916672604998	1.00998732278382\\
6.88672586439922	1.00998755926259\\
6.90428500274846	1.00998778213652\\
6.92184414109769	1.00998799203014\\
6.93940327944693	1.00998818966103\\
6.95696241779617	1.00998837592498\\
6.9745215561454	1.00998855154949\\
6.99208069449464	1.00998871698839\\
7.00963983284388	1.00998887276563\\
7.02719897119312	1.0099890196111\\
7.04475810954235	1.00998915813141\\
7.06231724789159	1.00998928865379\\
7.07987638624083	1.00998941154779\\
7.09743552459006	1.00998952740878\\
7.1149946629393	1.00998963675356\\
7.13255380128854	1.00998973981729\\
7.15011293963778	1.00998983684597\\
7.16767207798701	1.00998992832398\\
7.18523121633625	1.00999001470123\\
7.20279035468549	1.00999009614783\\
7.22034949303472	1.00999017281103\\
7.23790863138396	1.00999024508187\\
7.2554677697332	1.00999031336008\\
7.27302690808244	1.00999037777191\\
7.29058604643167	1.00999043838606\\
7.30814518478091	1.00999049551363\\
7.32570432313015	1.00999054951603\\
7.34326346147938	1.00999060049229\\
7.36082259982862	1.00999064844931\\
7.37838173817786	1.00999069362851\\
7.3959408765271	1.00999073636113\\
7.41350001487633	1.00999077673194\\
7.43105915322557	1.0099908147001\\
7.44861829157481	1.00999085044544\\
7.46617742992404	1.0099908842743\\
7.48373656827328	1.00999091626714\\
7.50129570662252	1.00999094634745\\
7.51885484497176	1.00999097463993\\
7.53641398332099	1.00999100142912\\
7.55397312167023	1.00999102679868\\
7.57153226001947	1.00999105064679\\
7.5890913983687	1.00999107304851\\
7.60665053671794	1.00999109426799\\
7.62420967506718	1.00999111439753\\
7.64176881341642	1.00999113331908\\
7.65932795176565	1.00999115106282\\
7.67688709011489	1.00999116787278\\
7.69444622846413	1.00999118385351\\
7.71200536681337	1.00999119887872\\
7.7295645051626	1.00999121293812\\
7.74712364351184	1.00999122625495\\
7.76468278186108	1.00999123894824\\
7.78224192021031	1.00999125089045\\
7.79980105855955	1.00999126203499\\
7.81736019690879	1.00999127258317\\
7.83491933525803	1.00999128266937\\
7.85247847360726	1.00999129217093\\
7.8700376119565	1.00999130100914\\
7.88759675030574	1.00999130936187\\
7.90515588865497	1.00999131737866\\
7.92271502700421	1.00999132494707\\
7.94027416535345	1.00999133196044\\
7.95783330370269	1.00999133857161\\
7.97539244205192	1.00999134494419\\
7.99295158040116	1.00999135098047\\
8.0105107187504	1.00999135655016\\
8.02806985709963	1.00999136177954\\
8.04562899544887	1.00999136684436\\
8.06318813379811	1.00999137166546\\
8.08074727214735	1.00999137609331\\
8.09830641049658	1.00999138022627\\
8.11586554884582	1.00999138424976\\
8.13342468719506	1.00999138810618\\
8.15098382554429	1.00999139163126\\
8.16854296389353	1.00999139489443\\
8.18610210224277	1.00999139808774\\
8.20366124059201	1.00999140117745\\
8.22122037894124	1.00999140398913\\
8.23877951729048	1.00999140656263\\
8.25633865563972	1.00999140909329\\
8.27389779398893	1.00999141157272\\
8.29145693233813	1.00999141382096\\
8.30901607068733	1.00999141584813\\
8.32657520903653	1.00999141784918\\
8.34413434738573	1.00999141984193\\
8.36169348573493	1.00999142164545\\
8.37925262408413	1.00999142324044\\
8.39681176243333	1.00999142481771\\
8.41437090078253	1.00999142642142\\
8.43193003913174	1.00999142787409\\
8.44948917748094	1.00999142912791\\
8.46704831583014	1.00999143036576\\
8.48460745417934	1.00999143165753\\
8.50216659252854	1.00999143283351\\
8.51972573087774	1.00999143381877\\
8.53728486922694	1.00999143478458\\
8.55484400757614	1.0099914358253\\
8.57240314592534	1.00999143678307\\
8.58996228427455	1.00999143755775\\
8.60752142262375	1.00999143830545\\
8.62508056097295	1.00999143914326\\
8.64263969932215	1.00999143992879\\
8.66019883767135	1.00999144053918\\
8.67775797602055	1.00999144111215\\
8.69531711436975	1.00999144178507\\
8.71287625271895	1.00999144243443\\
8.73043539106815	1.00999144291747\\
8.74799452941735	1.00999144335068\\
8.76555366776655	1.00999144388885\\
8.78311280611575	1.00999144443017\\
8.80067194446496	1.00999144481532\\
8.81823108281416	1.0099914451371\\
8.83579022116336	1.00999144556443\\
8.85334935951256	1.00999144601958\\
8.87090849786176	1.00999144633027\\
8.88846763621096	1.00999144656368\\
8.90602677456016	1.00999144689923\\
8.92358591290936	1.00999144728508\\
8.94114505125856	1.00999144753988\\
8.95870418960777	1.00999144770378\\
8.97626332795697	1.00999144796283\\
8.99382246630617	1.00999144829231\\
9.01138160465537	1.00999144850584\\
9.02894074300457	1.00999144861574\\
9.04649988135377	1.00999144881066\\
9.06405901970297	1.00999144909356\\
9.08161815805217	1.00999144927724\\
9.09917729640137	1.00999144934596\\
9.11673643475057	1.00999144948682\\
9.13429557309978	1.00999144973051\\
9.15185471144898	1.00999144989315\\
9.16941384979818	1.0099914499313\\
9.18697298814738	1.00999145002649\\
9.20453212649658	1.00999145023643\\
9.22209126484578	1.00999145038468\\
9.23965040319498	1.00999145040111\\
9.25720954154418	1.00999145045767\\
9.27476867989338	1.00999145063788\\
9.29232781824258	1.00999145077663\\
9.30988695659178	1.00999145077869\\
9.32744609494099	1.00999145080267\\
9.34500523329019	1.00999145095606\\
9.36256437163939	1.00999145108876\\
9.38012350998859	1.00999145108257\\
9.39768264833779	1.00999145107925\\
9.41524178668699	1.00999145120794\\
9.43280092503619	1.00999145133687\\
9.45036006338539	1.00999145132747\\
9.46791920173459	1.00999145130156\\
9.48547834008379	1.0099914514071\\
9.503037478433	1.00999145153356\\
9.5205966167822	1.00999145152507\\
9.5381557551314	1.00999145148084\\
9.5557148934806	1.0099914515644\\
9.5732740318298	1.0099914516889\\
9.590833170179	1.00999145168464\\
9.6083923085282	1.00999145162603\\
9.6259514468774	1.00999145168856\\
9.6435105852266	1.00999145181101\\
9.6610697235758	1.00999145181356\\
9.67862886192501	1.00999145174422\\
9.69618800027421	1.00999145178656\\
9.71374713862341	1.00999145190636\\
9.73130627697261	1.00999145191766\\
9.74886541532181	1.00999145184101\\
9.76642455367101	1.00999145186402\\
9.78398369202021	1.00999145198021\\
9.80154283036941	1.0099914520016\\
9.81910196871861	1.00999145192082\\
9.83666110706782	1.00999145192541\\
9.85422024541702	1.00999145203677\\
9.87177938376622	1.00999145206905\\
9.88933852211542	1.00999145198713\\
9.90689766046462	1.00999145197434\\
9.92445679881382	1.00999145207949\\
9.94201593716302	1.00999145212297\\
9.95957507551222	1.00999145204267\\
9.97713421386142	1.00999145201368\\
9.99469335221062	1.00999145211116\\
10.0075334734677	1.00999276677007\\
10.0248381143924	1.01000467222447\\
10.0422191911606	1.01002769820561\\
10.0597092311248	1.01006033687579\\
10.0772097692077	1.01010094017367\\
10.0947119409569	1.01014808004124\\
10.1122145211227	1.01020049281818\\
10.1297199324889	1.01025707182828\\
10.1472348222218	1.0103168624534\\
10.1647497119548	1.01037898124521\\
10.1822646016877	1.01044268669504\\
10.1997807340318	1.0105073445703\\
10.2172980134016	1.01057240825893\\
10.2348152927715	1.01063740924485\\
10.2523325721413	1.01070195568377\\
10.2698506122458	1.0107657228324\\
10.2873688307942	1.01082843799187\\
10.3048870493426	1.0108898795046\\
10.3224052678911	1.01094986933951\\
10.3399234864395	1.01100826713953\\
10.3574417049879	1.01106496538167\\
10.3749599235364	1.01111988456965\\
10.3924781420848	1.01117296903837\\
10.4099963606332	1.01122418375496\\
10.4275145791817	1.01127351145424\\
10.4450327977301	1.01132094961709\\
10.4625510162785	1.01136650785638\\
10.480069234827	1.01141020613959\\
10.4975883274886	1.01145207515472\\
10.5151074471846	1.01149214853496\\
10.5326265668807	1.01153046721332\\
10.5501456865767	1.01156707660292\\
10.5676648062728	1.01160202578148\\
10.5851839259688	1.01163536634283\\
10.6027030456648	1.01166715138482\\
10.6202221653609	1.01169743514648\\
10.6377412850569	1.01172627274704\\
10.655260404753	1.01175371947096\\
10.672779524449	1.01177983010547\\
10.6902986441451	1.01180465887997\\
10.7078177638411	1.01182825949733\\
10.7253368835372	1.01185068467642\\
10.7428560032332	1.01187198568407\\
10.7603751229292	1.01189221243801\\
10.7778942426253	1.01191141370816\\
10.7954133623213	1.01192963681099\\
10.8129324820174	1.01194692724304\\
10.8304516017134	1.01196332886447\\
10.8479707214095	1.01197888419745\\
10.8654898411055	1.01199363421008\\
10.8830089608016	1.01200761799769\\
10.9005280804977	1.01202087299822\\
10.9180472001937	1.01203343534482\\
10.9355663198898	1.01204533970395\\
10.9530854395858	1.01205661897388\\
10.9706045592819	1.01206730450394\\
10.9881236789779	1.01207742647659\\
11.005642798674	1.01208701377998\\
11.02316191837	1.01209609370726\\
11.0406810380661	1.01210469216393\\
11.0582001577621	1.01211283406537\\
11.0757192774582	1.01212054323338\\
11.0932383971542	1.01212784208818\\
11.1107575168503	1.01213475183525\\
11.1282766365463	1.01214129287053\\
11.1457957562424	1.01214748469579\\
11.1633148759385	1.01215334559987\\
11.1808339956345	1.01215889282079\\
11.1983531153306	1.01216414295399\\
11.2158722350266	1.01216911188468\\
11.2333913547227	1.01217381445745\\
11.2509104744187	1.01217826461156\\
11.2684295941148	1.01218247578998\\
11.2859487138108	1.01218646088805\\
11.3034678335069	1.01219023191222\\
11.3209869532029	1.0121938000879\\
11.338506072899	1.0121971762677\\
11.356025192595	1.0122003708969\\
11.3735443122911	1.01220339366265\\
11.3910634319872	1.0122062535744\\
11.4085825516832	1.01220895937048\\
11.4261016713793	1.01221151950092\\
11.4436207910753	1.01221394176906\\
11.4611399107714	1.01221623338481\\
11.4786590304674	1.01221840136887\\
11.4961781501635	1.01222045255369\\
11.5136972698595	1.01222239321938\\
11.5312163895556	1.01222422912039\\
11.5487355092516	1.01222596588663\\
11.5662546289477	1.01222760904333\\
11.5837737486437	1.01222916364316\\
11.6012928683398	1.01223063426696\\
11.6188119880359	1.0122320254211\\
11.6363311077319	1.01223334157669\\
11.653850227428	1.01223458680002\\
11.671369347124	1.01223576472782\\
11.6888884668201	1.01223687896011\\
11.7064075865161	1.01223793311933\\
11.7239267062122	1.01223893048078\\
11.7414458259082	1.01223987392317\\
11.7589649456043	1.01224076631605\\
11.7764840653003	1.01224161059917\\
11.7940031849964	1.01224240941472\\
11.8115223046924	1.01224316503376\\
11.8290414243885	1.0122438797374\\
11.8465605440845	1.01224455591642\\
11.8640796637806	1.01224519570711\\
11.8815987834767	1.01224580089417\\
11.8991179031727	1.01224637328461\\
11.9166370228688	1.01224691482784\\
11.9341561425648	1.01224742725649\\
11.9516752622609	1.01224791196652\\
11.9691943819569	1.01224837038294\\
11.986713501653	1.01224880410004\\
12.004232621349	1.01224921452888\\
12.0217517410451	1.01224960275525\\
12.0392708607411	1.0122499698961\\
12.0567899804372	1.0122503172598\\
12.0743091001332	1.01225064600163\\
12.0918282198293	1.01225095696034\\
12.1093473395254	1.01225125100426\\
12.1268664592214	1.01225152921119\\
12.1443855789175	1.01225179253335\\
12.1619046986135	1.01225204161315\\
12.1794238183096	1.01225227711806\\
12.1969429380056	1.0122524999396\\
12.2144620577017	1.01225271086902\\
12.2319811773977	1.01225291039319\\
12.2495002970938	1.01225309901706\\
12.2670194167898	1.01225327748126\\
12.2845385364859	1.01225344644973\\
12.3020576561819	1.01225360628655\\
12.319576775878	1.01225375736499\\
12.3370958955741	1.01225390030301\\
12.3546150152701	1.01225403566414\\
12.3721341349662	1.01225416371597\\
12.3896532546622	1.01225428472488\\
12.4071723743583	1.01225439920874\\
12.4246914940543	1.01225450765203\\
12.4422106137504	1.01225461024702\\
12.4597297334464	1.01225470717318\\
12.4772488531425	1.01225479886626\\
12.4947679728385	1.01225488574871\\
12.5122870925346	1.01225496795451\\
12.5298062122306	1.01225504559232\\
12.5473253319267	1.01225511903007\\
12.5648444516228	1.01225518864172\\
12.5823635713188	1.01225525451664\\
12.5998826910149	1.01225531670571\\
12.6174018107109	1.01225537552046\\
12.634920930407	1.012255431297\\
12.652440050103	1.01225548409116\\
12.6699591697991	1.01225553390657\\
12.6874782894951	1.01225558100743\\
12.7049974091912	1.01225562570046\\
12.7225165288872	1.01225566801679\\
12.7400356485833	1.01225570792143\\
12.7575547682793	1.01225574563841\\
12.7750738879754	1.0122557814517\\
12.7925930076714	1.01225581537491\\
12.8101121273675	1.01225584734139\\
12.8276312470636	1.01225587754076\\
12.8451503667596	1.01225590623941\\
12.8626694864557	1.01225593343919\\
12.8801886061517	1.01225595904753\\
12.8977077258478	1.01225598322421\\
12.9152268455438	1.012256006222\\
12.9327459652399	1.01225602803569\\
12.9502650849359	1.0122560485515\\
12.967784204632	1.01225606790298\\
12.985303324328	1.01225608633237\\
13.0028224440241	1.01225610383111\\
13.0203415637201	1.01225612026819\\
13.0378606834162	1.01225613575377\\
13.0553798031123	1.01225615052189\\
13.0728989228083	1.01225616456368\\
13.0904180425044	1.01225617773413\\
13.1079371622004	1.01225619012234\\
13.1254562818965	1.01225620195587\\
13.1429754015925	1.01225621322795\\
13.1604945212886	1.01225622378234\\
13.1780136409846	1.01225623368893\\
13.1955327606807	1.01225624317001\\
13.2130518803767	1.01225625222284\\
13.2305710000728	1.01225626068237\\
13.2480901197688	1.01225626860067\\
13.2656092394649	1.01225627619567\\
13.2831283591609	1.01225628347022\\
13.3006474788569	1.0122562902524\\
13.3181665985529	1.01225629657775\\
13.335685718249	1.01225630266031\\
13.353204837945	1.01225630850975\\
13.370723957641	1.0122563139491\\
13.388243077337	1.01225631899827\\
13.405762197033	1.01225632386777\\
13.423281316729	1.01225632857502\\
13.4408004364251	1.01225633293951\\
13.4583195561211	1.01225633696639\\
13.4758386758171	1.0122563408627\\
13.4933577955131	1.01225634465435\\
13.5108769152091	1.01225634815869\\
13.5283960349051	1.01225635136675\\
13.5459151546012	1.01225635448209\\
13.5634342742972	1.01225635753964\\
13.5809533939932	1.01225636035581\\
13.5984725136892	1.01225636290817\\
13.6159916333852	1.01225636539657\\
13.6335107530813	1.01225636786537\\
13.6510298727773	1.01225637013118\\
13.6685489924733	1.01225637215858\\
13.6860681121693	1.0122563741435\\
13.7035872318653	1.01225637613996\\
13.7211063515613	1.01225637796578\\
13.7386254712574	1.01225637957307\\
13.7561445909534	1.01225638115346\\
13.7736637106494	1.0122563827708\\
13.7911828303454	1.01225638424504\\
13.8087019500414	1.01225638551627\\
13.8262210697374	1.01225638677148\\
13.8437401894335	1.01225638808433\\
13.8612593091295	1.0122563892778\\
13.8787784288255	1.01225639028041\\
13.8962975485215	1.01225639127403\\
13.9138166682175	1.01225639234214\\
13.9313357879136	1.01225639331155\\
13.9488549076096	1.01225639409962\\
13.9663740273056	1.01225639488268\\
13.9838931470016	1.01225639575388\\
14.0014122666976	1.01225639654462\\
14.0189313863936	1.01225639716154\\
14.0364505060897	1.01225639777496\\
14.0539696257857	1.01225639848752\\
14.0714887454817	1.01225639913592\\
14.0890078651777	1.01225639961653\\
14.1065269848737	1.01225640009317\\
14.1240461045697	1.01225640067771\\
14.1415652242658	1.01225640121283\\
14.1590843439618	1.01225640158508\\
14.1766034636578	1.01225640195132\\
14.1941225833538	1.01225640243235\\
14.2116417030498	1.01225640287743\\
14.2291608227458	1.01225640316378\\
14.2466799424419	1.01225640344081\\
14.2641990621379	1.0122564038379\\
14.2817181818339	1.01225640421151\\
14.2992373015299	1.01225640442999\\
14.3167564212259	1.01225640463486\\
14.334275540922	1.01225640496367\\
14.351794660618	1.01225640528063\\
14.369313780314	1.01225640544574\\
14.38683290001	1.01225640559216\\
14.404352019706	1.01225640586522\\
14.421871139402	1.01225640613735\\
14.4393902590981	1.01225640626073\\
14.4569093787941	1.01225640635976\\
14.4744284984901	1.01225640658705\\
14.4919476181861	1.01225640682376\\
14.5094667378821	1.01225640691479\\
14.5269858575781	1.01225640697536\\
14.5445049772742	1.01225640716486\\
14.5620240969702	1.01225640737363\\
14.5795432166662	1.01225640743984\\
14.5970623363622	1.01225640746916\\
14.6145814560582	1.01225640762725\\
14.6321005757543	1.012256407814\\
14.6496196954503	1.01225640786146\\
14.6671388151463	1.01225640786539\\
14.6846579348423	1.01225640799716\\
14.7021770545383	1.01225640816657\\
14.7196961742343	1.01225640820015\\
14.7372152939304	1.01225640818345\\
14.7547344136264	1.01225640829295\\
14.7722535333224	1.01225640844872\\
14.7897726530184	1.01225640847235\\
14.8072917727144	1.0122564084389\\
14.8248108924104	1.01225640852937\\
14.8423300121065	1.01225640867438\\
14.8598491318025	1.01225640869122\\
14.8773682514985	1.0122564086442\\
14.8948873711945	1.01225640871823\\
14.9124064908905	1.01225640885471\\
14.9299256105865	1.0122564088673\\
14.9474447302826	1.01225640880934\\
14.9649638499786	1.012256408869\\
14.9824829696746	1.01225640899869\\
15.0000020893706	1.01225640900906\\
15.0175212090666	1.01225640894232\\
15.0350403287627	1.01225640898926\\
15.0525594484587	1.01225640911347\\
15.0700785681547	1.01225640912326\\
15.0875976878507	1.01225640904956\\
15.1051168075467	1.01225640908512\\
15.1226359272427	1.01225640920483\\
15.1401550469388	1.01225640921535\\
15.1576741666348	1.0122564091362\\
15.1751932863308	1.01225640916145\\
15.1927124060268	1.01225640927738\\
15.2102315257228	1.01225640928965\\
15.2277506454188	1.01225640920635\\
15.2452697651149	1.01225640922216\\
15.2627888848109	1.01225640933483\\
15.2803080045069	1.01225640934967\\
15.2978271242029	1.01225640926332\\
15.3153462438989	1.01225640927041\\
15.332865363595	1.01225640938013\\
15.350384483291	1.01225640939819\\
15.367903602987	1.01225640930974\\
15.385422722683	1.0122564093087\\
15.402941842379	1.01225640941569\\
15.420460962075	1.01225640943745\\
15.4379800817711	1.01225640934772\\
15.4554992014671	1.01225640933905\\
15.4730183211631	1.01225640944341\\
15.4905374408591	1.01225640946924\\
15.5080565605551	1.01225640937897\\
15.5255756802511	1.01225640936309\\
15.5430947999472	1.01225640946482\\
15.5606139196432	1.01225640949499\\
15.5781330393392	1.01225640940483\\
15.5956521590352	1.01225640938212\\
15.6131712787312	1.01225640948118\\
15.6306903984272	1.01225640951586\\
15.6482095181233	1.01225640942638\\
15.6657286378193	1.01225640939717\\
15.6832477575153	1.01225640949345\\
15.7007668772113	1.01225640953276\\
15.7182859969073	1.0122564094445\\
15.7358051166034	1.01225640940909\\
15.7533242362994	1.01225640950246\\
15.7708433559954	1.01225640954643\\
15.7883624756914	1.01225640945986\\
15.8058815953874	1.01225640941855\\
15.8234007150834	1.01225640950883\\
15.8409198347795	1.01225640955746\\
15.8584389544755	1.01225640947303\\
15.8759580741715	1.01225640942609\\
15.8934771938675	1.01225640951308\\
15.9109963135635	1.01225640956633\\
15.9285154332595	1.01225640948444\\
15.9460345529556	1.01225640943212\\
15.9635536726516	1.01225640951564\\
15.9810727923476	1.01225640957341\\
15.9985919120436	1.01225640949443\\
16.0161110317396	1.01225640943702\\
16.0336301514357	1.01225640951685\\
16.0511492711317	1.01225640957901\\
16.0686683908277	1.01225640950329\\
16.0861875105237	1.01225640944104\\
16.1037066302197	1.01225640951697\\
16.1212257499157	1.01225640958338\\
16.1387448696118	1.01225640951123\\
16.1562639893078	1.01225640944442\\
16.1737831090038	1.01225640951624\\
16.1913022286998	1.0122564095867\\
16.2088213483958	1.01225640951842\\
16.2263404680918	1.01225640944733\\
16.2438595877879	1.01225640951482\\
16.2613787074839	1.01225640958914\\
16.2788978271799	1.01225640952501\\
16.2964169468759	1.01225640944991\\
16.3139360665719	1.01225640951288\\
16.3314551862679	1.01225640959083\\
16.348974305964	1.01225640953109\\
16.36649342566	1.01225640945228\\
16.384012545356	1.01225640951053\\
16.401531665052	1.01225640959186\\
16.419050784748	1.01225640953675\\
16.4365699044441	1.01225640945451\\
16.4540890241401	1.01225640950787\\
16.4716081438361	1.01225640959232\\
16.4891272635321	1.01225640954205\\
16.5066463832281	1.01225640945669\\
16.5241655029242	1.01225640950499\\
16.5416846226202	1.01225640959228\\
16.5592037423163	1.01225640954704\\
16.5767228620124	1.01225640945887\\
16.5942419817085	1.01225640950195\\
16.6117611014046	1.0122564095918\\
16.6292802211007	1.01225640955175\\
16.6467993407968	1.0122564094611\\
16.6643184604929	1.01225640949882\\
16.681837580189	1.01225640959091\\
16.6993566998851	1.01225640955621\\
16.7168758195811	1.01225640946339\\
16.7343949392772	1.01225640949564\\
16.7519140589733	1.01225640958967\\
16.7694331786694	1.01225640956044\\
16.7869522983655	1.01225640946578\\
16.8044714180616	1.01225640949245\\
16.8219905377577	1.0122564095881\\
16.8395096574538	1.01225640956446\\
16.8570287771499	1.01225640946829\\
16.874547896846	1.01225640948929\\
16.892067016542	1.01225640958624\\
16.9095861362381	1.01225640956826\\
16.9271052559342	1.01225640947093\\
16.9446243756303	1.01225640948619\\
16.9621434953264	1.0122564095841\\
16.9796626150225	1.01225640957186\\
16.9971817347186	1.01225640947371\\
17.0147008544147	1.01225640948317\\
17.0322199741108	1.01225640958171\\
17.0497390938069	1.01225640957525\\
17.0672582135029	1.01225640947662\\
17.084777333199	1.01225640948027\\
17.1022964528951	1.01225640957909\\
17.1198155725912	1.01225640957844\\
17.1373346922873	1.01225640947967\\
17.1548538119834	1.01225640947749\\
17.1723729316795	1.01225640957626\\
17.1898920513756	1.01225640958142\\
17.2074111710717	1.01225640948286\\
17.2249302907678	1.01225640947486\\
17.2424494104638	1.01225640957324\\
17.2599685301599	1.01225640958419\\
17.277487649856	1.01225640948618\\
17.2950067695521	1.0122564094724\\
17.3125258892482	1.01225640957005\\
17.3300450089443	1.01225640958675\\
17.3475641286404	1.01225640948963\\
17.3650832483365	1.01225640947011\\
17.3826023680326	1.01225640956668\\
17.4001214877287	1.01225640958909\\
17.4176406074247	1.0122564094932\\
17.4351597271208	1.01225640946801\\
17.4526788468169	1.01225640956318\\
17.470197966513	1.01225640959121\\
17.4877170862091	1.01225640949689\\
17.5052362059052	1.0122564094661\\
17.5227553256013	1.01225640955954\\
17.5402744452974	1.0122564095931\\
17.5577935649935	1.01225640950067\\
17.5753126846896	1.01225640946441\\
17.5928318043856	1.01225640955579\\
17.6103509240817	1.01225640959476\\
17.6278700437778	1.01225640950454\\
17.6453891634739	1.01225640946293\\
17.66290828317	1.01225640955194\\
17.6804274028661	1.01225640959618\\
17.6979465225622	1.01225640950849\\
17.7154656422583	1.01225640946168\\
17.7329847619544	1.012256409548\\
17.7505038816505	1.01225640959736\\
17.7680230013465	1.01225640951251\\
17.7855421210426	1.01225640946065\\
17.8030612407387	1.01225640954399\\
17.8205803604348	1.01225640959831\\
17.8380994801309	1.01225640951658\\
17.855618599827	1.01225640945986\\
17.8731377195231	1.01225640953993\\
17.8906568392192	1.01225640959901\\
17.9081759589153	1.01225640952069\\
17.9256950786113	1.01225640945931\\
17.9432141983074	1.01225640953583\\
17.9607333180035	1.01225640959947\\
17.9782524376996	1.01225640952483\\
17.9957715573957	1.012256409459\\
18.0132906770918	1.0122564095317\\
18.0308097967879	1.01225640959968\\
18.048328916484	1.01225640952898\\
18.0658480361801	1.01225640945893\\
18.0833671558762	1.01225640952757\\
18.1008862755722	1.01225640959965\\
18.1184053952683	1.01225640953314\\
18.1359245149644	1.0122564094591\\
18.1534436346605	1.01225640952343\\
18.1709627543566	1.01225640959937\\
18.1884818740527	1.01225640953727\\
18.2060009937488	1.01225640945951\\
18.2235201134449	1.01225640951932\\
18.241039233141	1.01225640959885\\
18.2585583528371	1.01225640954138\\
18.2760774725331	1.01225640946016\\
18.2935965922292	1.01225640951524\\
18.3111157119253	1.01225640959808\\
18.3286348316214	1.01225640954545\\
18.3461539513175	1.01225640946106\\
18.3636730710136	1.01225640951121\\
18.3811921907097	1.01225640959708\\
18.3987113104058	1.01225640954946\\
18.4162304301019	1.01225640946219\\
18.433749549798	1.01225640950724\\
18.451268669494	1.01225640959583\\
18.4687877891901	1.01225640955339\\
18.4863069088862	1.01225640946355\\
18.5038260285823	1.01225640950335\\
18.5213451482784	1.01225640959436\\
18.5388642679745	1.01225640955725\\
18.5563833876706	1.01225640946514\\
18.5739025073667	1.01225640949954\\
18.5914216270628	1.01225640959266\\
18.6089407467589	1.012256409561\\
18.6264598664549	1.01225640946695\\
18.643978986151	1.01225640949584\\
18.6614981058471	1.01225640959075\\
18.6790172255432	1.01225640956465\\
18.6965363452393	1.01225640946897\\
18.7140554649354	1.01225640949225\\
18.7315745846315	1.01225640958862\\
18.7490937043276	1.01225640956817\\
18.7666128240237	1.01225640947121\\
18.7841319437198	1.0122564094888\\
18.8016510634158	1.01225640958628\\
18.8191701831119	1.01225640957157\\
18.836689302808	1.01225640947365\\
18.8542084225041	1.01225640948548\\
18.8717275422002	1.01225640958374\\
18.8892466618963	1.01225640957481\\
18.9067657815924	1.01225640947628\\
18.9242849012885	1.01225640948232\\
18.9418040209846	1.01225640958102\\
18.9593231406807	1.01225640957789\\
18.9768422603767	1.0122564094791\\
18.9943613800728	1.01225640947931\\
19.0118804997689	1.01225640957812\\
19.029399619465	1.01225640958081\\
19.0469187391611	1.01225640948209\\
19.0644378588572	1.01225640947649\\
19.0819569785533	1.01225640957505\\
19.0994760982494	1.01225640958355\\
19.1169952179455	1.01225640948524\\
19.1345143376416	1.01225640947384\\
19.1520334573376	1.01225640957181\\
19.1695525770337	1.01225640958609\\
19.1870716967298	1.01225640948854\\
19.2045908164259	1.01225640947139\\
19.222109936122	1.01225640956844\\
19.2396290558181	1.01225640958845\\
19.2571481755142	1.01225640949199\\
19.2746672952103	1.01225640946914\\
19.2921864149064	1.01225640956492\\
19.3097055346025	1.0122564095906\\
19.3272246542985	1.01225640949557\\
19.3447437739946	1.0122564094671\\
19.3622628936907	1.01225640956129\\
19.3797820133868	1.01225640959253\\
19.3973011330829	1.01225640949926\\
19.414820252779	1.01225640946527\\
19.4323393724751	1.01225640955754\\
19.4498584921712	1.01225640959425\\
19.4673776118673	1.01225640950306\\
19.4848967315633	1.01225640946367\\
19.5024158512594	1.0122564095537\\
19.5199349709555	1.01225640959574\\
19.5374540906516	1.01225640950695\\
19.5549732103477	1.01225640946229\\
19.5724923300438	1.01225640954976\\
19.5900114497399	1.012256409597\\
19.607530569436	1.01225640951092\\
19.6250496891321	1.01225640946115\\
19.6425688088282	1.01225640954576\\
19.6600879285242	1.01225640959803\\
19.6776070482203	1.01225640951495\\
19.6951261679164	1.01225640946024\\
19.7126452876125	1.01225640954171\\
19.7301644073086	1.01225640959882\\
19.7476835270047	1.01225640951903\\
19.7652026467008	1.01225640945957\\
19.7827217663969	1.01225640953761\\
19.800240886093	1.01225640959936\\
19.8177600057891	1.01225640952315\\
19.8352791254851	1.01225640945915\\
19.8527982451812	1.01225640953348\\
19.8703173648773	1.01225640959967\\
19.8878364845734	1.01225640952729\\
19.9053556042695	1.01225640945897\\
19.9228747239656	1.01225640952933\\
19.9403938436617	1.01225640959973\\
19.9579129633578	1.01225640953143\\
19.9754320830539	1.01225640945903\\
19.99295120275	1.01225640952519\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00100879156919294\\
0.0462166544721003	0.00116094611458992\\
0.101370048651916	0.00137647166072932\\
0.156523442831732	0.00163422901541847\\
0.211676837011548	0.00194136241125295\\
0.265622118993348	0.00229805935366146\\
0.313811436792927	0.00267225553730079\\
0.362061484427437	0.00310787904974456\\
0.410311532061946	0.0036142900191692\\
0.458561579696455	0.00420286093494779\\
0.506811627330964	0.00488677650429159\\
0.54964249248133	0.00558640311500071\\
0.591707413711472	0.00637034641928658\\
0.633772334941613	0.00726345825124766\\
0.675837256171754	0.0082806991923576\\
0.717902177401895	0.00943900884974569\\
0.759967098632037	0.0107575458222779\\
0.798935422465377	0.0121410239171403\\
0.835775686324809	0.0136101317618937\\
0.872615950184237	0.0152542333669853\\
0.909456214043665	0.0170934723313616\\
0.946296477903093	0.0191501324635902\\
0.983136741762521	0.0214488195465229\\
1.01997700562195	0.024016646484538\\
1.054186067043	0.0266683054481092\\
1.08606880579901	0.0293948987141074\\
1.11798964625556	0.0323947144763387\\
1.14991048671212	0.0356893932624216\\
1.18183132716867	0.0393055250883952\\
1.21375216762523	0.043271592343751\\
1.24567300808178	0.0476179956987757\\
1.27759384853834	0.0523770531945977\\
1.30951468899489	0.0575829657994315\\
1.33873187340334	0.0627705416389701\\
1.3664153546701	0.0680854141482719\\
1.39417277737296	0.0738307240644088\\
1.42193020007583	0.0800192040534769\\
1.44968762277869	0.0866778428647769\\
1.47744504548156	0.0938340391379371\\
1.50520246818442	0.101515373285429\\
1.53295989088728	0.10974933655818\\
1.56071731359015	0.118563014818228\\
1.58847473629301	0.127982725388343\\
1.61578798098875	0.137867724089909\\
1.63982868908304	0.147092305354855\\
1.66411732992794	0.156924805579353\\
1.68840597077285	0.167285643432217\\
1.71269461161775	0.178185956647238\\
1.73698325246266	0.189634771541305\\
1.76127189330757	0.201638695044013\\
1.78556053415247	0.21420160572856\\
1.80984917499738	0.227324350365958\\
1.83413781584229	0.241004453381286\\
1.85842645668719	0.255235847345792\\
1.8827150975321	0.270008633195413\\
1.907003738377	0.285308879164633\\
1.93129237922191	0.301118467442098\\
1.95335857563721	0.315904588127928\\
1.9747534724355	0.330606053108136\\
1.99614836923378	0.345645992083001\\
2.01754326603206	0.361001129587642\\
2.03893816283035	0.37664575406232\\
2.06033305962863	0.392551846253249\\
2.08172795642691	0.408689244711222\\
2.10312285322519	0.425025847126374\\
2.12451775002348	0.441527845255267\\
2.14591264682176	0.458159990231603\\
2.16730754362004	0.474885884145067\\
2.18870244041833	0.491668292964219\\
2.21009733721661	0.508469475206451\\
2.23149223401489	0.525251520252662\\
2.25288713081318	0.541976689891247\\
2.27428202761146	0.558607756570458\\
2.29567692440974	0.575108331945718\\
2.31707182120803	0.591443179623462\\
2.33846671800631	0.607578506510177\\
2.35986161480459	0.623482227849798\\
2.38125651160288	0.639124201842261\\
2.40265140840116	0.654476430643654\\
2.42129618859422	0.667599314687559\\
2.44006945434043	0.680554857408233\\
2.45885255135763	0.693244022241031\\
2.47763564837482	0.705647131092732\\
2.49641874539202	0.717752902082866\\
2.51520184240922	0.729551596737398\\
2.53398493942642	0.741035004993066\\
2.55276803644362	0.752196416757251\\
2.57155113346081	0.763030581347214\\
2.59033423047801	0.773533656231122\\
2.60911732749521	0.783703146551669\\
2.62790042451241	0.793537836933916\\
2.6466835215296	0.803037717065946\\
2.6654666185468	0.812203902498165\\
2.684249715564	0.821038552039288\\
2.7030328125812	0.829544783038966\\
2.72181590959839	0.837726585743468\\
2.74059900661559	0.845588737796334\\
2.75938210363279	0.853136719834701\\
2.77816520064999	0.860376633007903\\
2.79694829766718	0.867315119121214\\
2.81573139468438	0.873959283987063\\
2.83451449170158	0.880316624450985\\
2.85329758871878	0.886394959451634\\
2.87208068573597	0.892202365374831\\
2.89086378275317	0.897747115871538\\
2.90964687977037	0.903037626229382\\
2.92842997678757	0.908082402317064\\
2.94721307380476	0.912889994060454\\
2.96599617082196	0.917468953358101\\
2.98477926783916	0.921827796301798\\
3.00356236485636	0.92597496953393\\
3.02234546187356	0.929918820547158\\
3.04112855889075	0.933667571712504\\
3.05991165590795	0.937229297808584\\
3.07869475292515	0.940611906816642\\
3.09747784994235	0.943823123742505\\
3.11626094695954	0.946870477226904\\
3.13504404397674	0.949761288709071\\
3.15382714099394	0.952502663914605\\
3.17261023801114	0.955101486446733\\
3.19139333502833	0.957564413269773\\
3.21017643204553	0.959897871884462\\
3.22895952906273	0.962108059006489\\
3.24774262607993	0.964200940571699\\
3.26652572309712	0.966182252903748\\
3.28530882011432	0.968057504892386\\
3.30409191713152	0.96983198104264\\
3.32287501414872	0.971510745267058\\
3.34165811116591	0.973098645304534\\
3.36044120818311	0.974600317660199\\
3.37922430520031	0.976020192971141\\
3.39800740221751	0.977362501712553\\
3.4167904992347	0.978631280167946\\
3.4355735962519	0.979830376595589\\
3.4543566932691	0.980963457531178\\
3.4731397902863	0.982034014173913\\
3.4919228873035	0.983045368809834\\
3.51070598432069	0.98400068123225\\
3.52948908133789	0.984902955124653\\
3.54827217835509	0.985755044376442\\
3.56705527537229	0.986559659306321\\
3.58583837238948	0.987319372772238\\
3.60462146940668	0.988036626150356\\
3.62340456642388	0.98871373516872\\
3.64218766344108	0.989352895584181\\
3.66097076045827	0.989956188693599\\
3.67975385747547	0.990525586672618\\
3.69853695449267	0.991062957737243\\
3.71732005150987	0.99157007112516\\
3.73610314852706	0.992048601895219\\
3.75488624554426	0.992500135544772\\
3.77366934256146	0.992926172445631\\
3.79245243957866	0.993328132100347\\
3.81123553659585	0.99370735722126\\
3.83001863361305	0.994065117635457\\
3.84880173063025	0.994402614019288\\
3.86758482764745	0.994720981466584\\
3.88636792466464	0.995021292895017\\
3.90515102168184	0.995304562295381\\
3.92393411869904	0.995571747828692\\
3.94271721571624	0.995823754776207\\
3.96150031273344	0.996061438347505\\
3.98028340975063	0.996285606351835\\
3.99906650676783	0.996497021737954\\
4.01784960378503	0.996696405007659\\
4.03663270080223	0.996884436508196\\
4.05541579781942	0.997061758608612\\
4.07419889483662	0.997228977765065\\
4.09298199185382	0.997386666479969\\
4.11176508887102	0.997535365159705\\
4.13054818588821	0.997675583875534\\
4.14933128290541	0.997807804032192\\
4.16811437992261	0.99793247994851\\
4.18689747693981	0.998050040354291\\
4.205680573957	0.998160889807492\\
4.2244636709742	0.998265410035622\\
4.2432467679914	0.99836396120512\\
4.2620298650086	0.998456883122282\\
4.28081296202579	0.99854449636918\\
4.29959605904299	0.998627103377879\\
4.31837915606019	0.998704989446097\\
4.33716225307739	0.998778423697363\\
4.35594535009458	0.998847659988538\\
4.37472844711178	0.998912937767494\\
4.39351154412898	0.998974482883554\\
4.41229464114618	0.999032508353184\\
4.43107773816338	0.999087215083313\\
4.44986083518057	0.999138792554512\\
4.46864393219777	0.999187419466208\\
4.48742702921497	0.999233264345967\\
4.50621012623217	0.999276486124799\\
4.52499322324936	0.99931723468036\\
4.54377632026656	0.999355651349772\\
4.56255941728376	0.999391869413742\\
4.58134251430096	0.999426014553525\\
4.60012561131815	0.999458205282198\\
4.61890870833535	0.999488553351686\\
4.63769180535255	0.999517164136849\\
4.65647490236975	0.999544136997939\\
4.67525799938694	0.999569565622623\\
4.69404109640414	0.99959353834871\\
4.71282419342134	0.999616138468663\\
4.73160729043854	0.999637444516896\\
4.75039038745573	0.999657530540791\\
4.76917348447293	0.999676466356351\\
4.78795658149013	0.999694317789362\\
4.80673967850733	0.999711146902862\\
4.82552277552452	0.999727012211718\\
4.84430587254172	0.999741968885046\\
4.86308896955892	0.999756068937134\\
4.88187206657612	0.999769361407531\\
4.90065516359331	0.999781892530878\\
4.91943826061051	0.999793705897069\\
4.93822135762771	0.999804842602275\\
4.95700445464491	0.999815341391365\\
4.9757875516621	0.99982523879223\\
4.9945706486793	0.999834569242462\\
5.00791592428302	0.99981198953984\\
5.02545719938039	0.999769907839615\\
5.04301633772962	0.999736923113213\\
5.06057547607885	0.999706909600831\\
5.07813461442809	0.999677622361984\\
5.09569375277732	0.999648743505856\\
5.11325289112655	0.999620779674537\\
5.13081202947578	0.999594482640267\\
5.14837116782501	0.999570566338704\\
5.16593030617425	0.99954958694041\\
5.18348944452348	0.999531909308897\\
5.20104858287271	0.999517716674287\\
5.21860772122195	0.99950703894911\\
5.23616685957118	0.999499786004583\\
5.25372599792041	0.999495779553237\\
5.27128513626964	0.999494781405985\\
5.28884427461888	0.999496517022439\\
5.30640341296811	0.999500693720282\\
5.32396255131734	0.999507014142096\\
5.34152168966657	0.999515186359056\\
5.35908082801581	0.999524931280612\\
5.37663996636504	0.999535987313272\\
5.39419910471427	0.999548112798587\\
5.4117582430635	0.999561087383134\\
5.42931738141273	0.999574712762718\\
5.44687651976196	0.999588812403108\\
5.46443565811119	0.999603230340645\\
5.48199479646042	0.99961782991718\\
5.49955393480964	0.999632492754259\\
5.51711307315887	0.999647117395592\\
5.5346722115081	0.999661617464843\\
5.55223134985733	0.999675920039984\\
5.56979048820656	0.999689964550028\\
5.58734962655578	0.999703701585401\\
5.60490876490501	0.999717091317261\\
5.62246790325424	0.999730102140528\\
5.64002704160347	0.999742709906218\\
5.6575861799527	0.999754897161406\\
5.67514531830192	0.999766651987307\\
5.69270445665115	0.999777966981359\\
5.71026359500038	0.999788838824633\\
5.72782273334961	0.999799267910888\\
5.74538187169884	0.99980925754551\\
5.76294101004807	0.999818813189555\\
5.78050014839729	0.999827942263766\\
5.79805928674652	0.999836654063869\\
5.81561842509575	0.999844959227734\\
5.83317756344499	0.99985286915108\\
5.85073670179422	0.999860395930713\\
5.86829584014346	0.999867552472496\\
5.8858549784927	0.999874352149845\\
5.90341411684194	0.999880808322409\\
5.92097325519117	0.999886934345275\\
5.93853239354041	0.999892743799635\\
5.95609153188965	0.999898250289081\\
5.97365067023888	0.99990346701694\\
5.99120980858812	0.999908406812064\\
6.00876894693736	0.999913082433261\\
6.0263280852866	0.999917506468864\\
6.04388722363583	0.99992169094742\\
6.06144636198507	0.999925647348881\\
6.07900550033431	0.999929386949105\\
6.09656463868355	0.999932920801166\\
6.11412377703278	0.999936259367119\\
6.13168291538202	0.999939412496074\\
6.14924205373126	0.999942389785223\\
6.16680119208049	0.999945200629415\\
6.18436033042973	0.999947853870012\\
6.20191946877897	0.999950357729845\\
6.21947860712821	0.999952720173755\\
6.23703774547744	0.999954949017527\\
6.25459688382668	0.999957051594875\\
6.27215602217592	0.999959034644956\\
6.28971516052515	0.999960904659574\\
6.30727429887439	0.999962668044932\\
6.32483343722363	0.999964330810555\\
6.34239257557287	0.999965898408906\\
6.3599517139221	0.999967376059133\\
6.37751085227134	0.999968768956043\\
6.39506999062058	0.999970081986165\\
6.41262912896981	0.999971319521644\\
6.43018826731905	0.999972485712339\\
6.44774740566829	0.99997358473657\\
6.46530654401753	0.999974620549963\\
6.48286568236676	0.999975596637695\\
6.500424820716	0.999976516268195\\
6.51798395906524	0.999977382779954\\
6.53554309741447	0.999978199368608\\
6.55310223576371	0.999978968803005\\
6.57066137411295	0.999979693634987\\
6.58822051246219	0.999980376516088\\
6.60577965081142	0.999981020027734\\
6.62333878916066	0.999981626367621\\
6.6408979275099	0.999982197511213\\
6.65845706585913	0.999982735551635\\
6.67601620420837	0.999983242577017\\
6.69357534255761	0.999983720334437\\
6.71113448090685	0.999984170339884\\
6.72869361925608	0.999984594234171\\
6.74625275760532	0.999984993710482\\
6.76381189595456	0.999985370163595\\
6.7813710343038	0.999985724746219\\
6.79893017265303	0.999986058733403\\
6.81648931100227	0.999986373502202\\
6.83404844935151	0.99998667017421\\
6.85160758770074	0.999986949617334\\
6.86916672604998	0.999987212810963\\
6.88672586439922	0.99998746087846\\
6.90428500274846	0.999987694731181\\
6.92184414109769	0.999987915015898\\
6.93940327944693	0.999988122472918\\
6.95696241779617	0.999988318020945\\
6.9745215561454	0.999988502410644\\
6.99208069449464	0.999988676119106\\
7.00963983284388	0.999988839693224\\
7.02719897119312	0.999988993885253\\
7.04475810954235	0.999989139323758\\
7.06231724789159	0.999989276357621\\
7.07987638624083	0.99998940537728\\
7.09743552459006	0.999989526998161\\
7.1149946629393	0.999989641756422\\
7.13255380128854	0.999989749906087\\
7.15011293963778	0.999989851711211\\
7.16767207798701	0.999989947673268\\
7.18523121633625	0.999990038258526\\
7.20279035468549	0.999990123652903\\
7.22034949303472	0.999990204018726\\
7.23790863138396	0.999990279761171\\
7.2554677697332	0.999990351293379\\
7.27302690808244	0.999990418754534\\
7.29058604643167	0.99999048222565\\
7.30814518478091	0.999990542029263\\
7.32570432313015	0.999990598537561\\
7.34326346147938	0.999990651859967\\
7.36082259982862	0.999990702013267\\
7.37838173817786	0.999990749248022\\
7.3959408765271	0.999990793903993\\
7.41350001487633	0.999990836074194\\
7.43105915322557	0.999990875725654\\
7.44861829157481	0.999990913045411\\
7.46617742992404	0.999990948346469\\
7.48373656827328	0.999990981715774\\
7.50129570662252	0.999991013082994\\
7.51885484497176	0.999991042578508\\
7.53641398332099	0.99999107049201\\
7.55397312167023	0.999991096912204\\
7.57153226001947	0.999991121742124\\
7.5890913983687	0.999991145061255\\
7.60665053671794	0.999991167137728\\
7.62420967506718	0.999991188067709\\
7.64176881341642	0.999991207736956\\
7.65932795176565	0.999991226179097\\
7.67688709011489	0.99999124364119\\
7.69444622846413	0.999991260230768\\
7.71200536681337	0.999991275824502\\
7.7295645051626	0.999991290414771\\
7.74712364351184	0.99999130422714\\
7.76468278186108	0.999991317382883\\
7.78224192021031	0.999991329756767\\
7.79980105855955	0.999991341304294\\
7.81736019690879	0.999991352228525\\
7.83491933525803	0.999991362665526\\
7.85247847360726	0.999991372494439\\
7.8700376119565	0.999991381638178\\
7.88759675030574	0.999991390275941\\
7.90515588865497	0.999991398558523\\
7.92271502700421	0.999991406374872\\
7.94027416535345	0.99999141361962\\
7.95783330370269	0.999991420446604\\
7.97539244205192	0.999991427020338\\
7.99295158040116	0.999991433244201\\
8.0105107187504	0.99999143898892\\
8.02806985709963	0.999991444381515\\
8.04562899544887	0.999991449598411\\
8.06318813379811	0.999991454561265\\
8.08074727214735	0.999991459121374\\
8.09830641049658	0.999991463377656\\
8.11586554884582	0.999991467515999\\
8.13342468719506	0.999991471479421\\
8.15098382554429	0.999991475104333\\
8.16854296389353	0.999991478460583\\
8.18610210224277	0.999991481740549\\
8.20366124059201	0.999991484910932\\
8.22122037894124	0.999991487797879\\
8.23877951729048	0.999991490441571\\
8.25633865563972	0.99999149303753\\
8.27389779398893	0.99999149557772\\
8.29145693233813	0.999991497882645\\
8.30901607068733	0.999991499962683\\
8.32657520903653	0.999991502012894\\
8.34413434738573	0.999991504051349\\
8.36169348573493	0.999991505897493\\
8.37925262408413	0.999991507532264\\
8.39681176243333	0.999991509146517\\
8.41437090078253	0.999991510784552\\
8.43193003913174	0.999991512269239\\
8.44948917748094	0.999991513552959\\
8.46704831583014	0.999991514818594\\
8.48460745417934	0.999991516136113\\
8.50216659252854	0.999991517336104\\
8.51972573087774	0.999991518343815\\
8.53728486922694	0.999991519330468\\
8.55484400757614	0.999991520390486\\
8.57240314592534	0.999991521366223\\
8.58996228427455	0.999991522157731\\
8.60752142262375	0.999991522921074\\
8.62508056097295	0.999991523773308\\
8.64263969932215	0.99999152457227\\
8.66019883767135	0.999991525195252\\
8.67775797602055	0.999991525779937\\
8.69531711436975	0.999991526463638\\
8.71287625271895	0.999991527123003\\
8.73043539106815	0.999991527615455\\
8.74799452941735	0.99999152805743\\
8.76555366776655	0.999991528603631\\
8.78311280611575	0.999991529152398\\
8.80067194446496	0.999991529544567\\
8.81823108281416	0.9999915298729\\
8.83579022116336	0.999991530306209\\
8.85334935951256	0.99999153076688\\
8.87090849786176	0.999991531082794\\
8.88846763621096	0.999991531321098\\
8.90602677456016	0.999991531661092\\
8.92358591290936	0.999991532051022\\
8.94114505125856	0.999991532309696\\
8.95870418960777	0.999991532477252\\
8.97626332795697	0.999991532739607\\
8.99382246630617	0.999991533072079\\
9.01138160465537	0.999991533288475\\
9.02894074300457	0.999991533401105\\
9.04649988135377	0.999991533598465\\
9.06405901970297	0.999991533883559\\
9.08161815805217	0.999991534069346\\
9.09917729640137	0.999991534140097\\
9.11673643475057	0.999991534282783\\
9.13429557309978	0.999991534528066\\
9.15185471144898	0.999991534692237\\
9.16941384979818	0.999991534731911\\
9.18697298814738	0.999991534828452\\
9.20453212649658	0.999991535039547\\
9.22209126484578	0.9999915351889\\
9.23965040319498	0.999991535206466\\
9.25720954154418	0.999991535264032\\
9.27476867989338	0.999991535445067\\
9.29232781824258	0.999991535584609\\
9.30988695659178	0.999991535587517\\
9.32744609494099	0.999991535612245\\
9.34500523329019	0.999991535766226\\
9.36256437163939	0.999991535899488\\
9.38012350998859	0.999991535893922\\
9.39768264833779	0.999991535891165\\
9.41524178668699	0.999991536020272\\
9.43280092503619	0.999991536149584\\
9.45036006338539	0.999991536140641\\
9.46791920173459	0.999991536115166\\
9.48547834008379	0.999991536220994\\
9.503037478433	0.999991536347703\\
9.5205966167822	0.99999153633955\\
9.5381557551314	0.999991536295665\\
9.5557148934806	0.999991536379423\\
9.5732740318298	0.999991536504083\\
9.590833170179	0.99999153650006\\
9.6083923085282	0.999991536441723\\
9.6259514468774	0.99999153650439\\
9.6435105852266	0.999991536626921\\
9.6610697235758	0.999991536629643\\
9.67862886192501	0.999991536560523\\
9.69618800027421	0.999991536602969\\
9.71374713862341	0.999991536722798\\
9.73130627697261	0.999991536734213\\
9.74886541532181	0.999991536657736\\
9.76642455367101	0.999991536680823\\
9.78398369202021	0.999991536797007\\
9.80154283036941	0.99999153681847\\
9.81910196871861	0.99999153673784\\
9.83666110706782	0.999991536742493\\
9.85422024541702	0.999991536853823\\
9.87177938376622	0.999991536886143\\
9.88933852211542	0.999991536804349\\
9.90689766046462	0.999991536791609\\
9.92445679881382	0.999991536896715\\
9.94201593716302	0.9999915369402\\
9.95957507551222	0.999991536860013\\
9.97713421386142	0.999991536831074\\
9.99469335221062	0.9999915369285\\
10.0075334734677	0.999997727983151\\
10.0248381143924	1.00005094070385\\
10.0422191911606	1.0001444673529\\
10.0597092311248	1.00026519190834\\
10.0772097692077	1.00040261824522\\
10.0947119409569	1.00054943267008\\
10.1122145211227	1.00070045013103\\
10.1297199324889	1.00085203615267\\
10.1472348222218	1.00100169939347\\
10.1647497119548	1.00114761973942\\
10.1822646016877	1.00128864887224\\
10.1997807340318	1.00142407699656\\
10.2172980134016	1.00155349344854\\
10.2348152927715	1.0016767028612\\
10.2523325721413	1.00179367631562\\
10.2698506122458	1.00190449977038\\
10.2873688307942	1.00200932600159\\
10.3048870493426	1.00210836040305\\
10.3224052678911	1.0022018402293\\
10.3399234864395	1.00229002027663\\
10.3574417049879	1.00237316340319\\
10.3749599235364	1.00245153334797\\
10.3924781420848	1.00252538971914\\
10.4099963606332	1.00259498504601\\
10.4275145791817	1.00266056288816\\
10.4450327977301	1.00272235623401\\
10.4625510162785	1.0027805865445\\
10.480069234827	1.00283546375258\\
10.4975883274886	1.00288718891766\\
10.5151074471846	1.002935946765\\
10.5326265668807	1.00298191333481\\
10.5501456865767	1.00302525421958\\
10.5676648062728	1.00306612524901\\
10.5851839259688	1.00310467274593\\
10.6027030456648	1.00314103378094\\
10.6202221653609	1.00317533695561\\
10.6377412850569	1.00320770319804\\
10.655260404753	1.00323824600678\\
10.672779524449	1.00326707163091\\
10.6902986441451	1.00329427975682\\
10.7078177638411	1.00331996422685\\
10.7253368835372	1.00334421320268\\
10.7428560032332	1.00336710923105\\
10.7603751229292	1.00338872981282\\
10.7778942426253	1.00340914803763\\
10.7954133623213	1.00342843267169\\
10.8129324820174	1.00344664812099\\
10.8304516017134	1.00346385489726\\
10.8479707214095	1.00348011018538\\
10.8654898411055	1.0034954678757\\
10.8830089608016	1.00350997844589\\
10.9005280804977	1.00352368934281\\
10.9180472001937	1.00353664550116\\
10.9355663198898	1.00354888933946\\
10.9530854395858	1.00356046057947\\
10.9706045592819	1.00357139656024\\
10.9881236789779	1.00358173272217\\
11.005642798674	1.00359150258212\\
11.02316191837	1.00360073750515\\
11.0406810380661	1.00360946696253\\
11.0582001577621	1.00361771899196\\
11.0757192774582	1.00362552016288\\
11.0932383971542	1.00363289531162\\
11.1107575168503	1.00363986775226\\
11.1282766365463	1.00364645971992\\
11.1457957562424	1.0036526923346\\
11.1633148759385	1.00365858530825\\
11.1808339956345	1.00366415711442\\
11.1983531153306	1.00366942541967\\
11.2158722350266	1.00367440705179\\
11.2333913547227	1.00367911768526\\
11.2509104744187	1.00368357197425\\
11.2684295941148	1.00368778397505\\
11.2859487138108	1.00369176712335\\
11.3034678335069	1.00369553390299\\
11.3209869532029	1.00369909594555\\
11.338506072899	1.00370246444591\\
11.356025192595	1.00370565015165\\
11.3735443122911	1.00370866301934\\
11.3910634319872	1.00371151228307\\
11.4085825516832	1.00371420686425\\
11.4261016713793	1.0037167553756\\
11.4436207910753	1.00371916576834\\
11.4611399107714	1.00372144537153\\
11.4786590304674	1.00372360129665\\
11.4961781501635	1.00372564045787\\
11.5136972698595	1.00372756921318\\
11.5312163895556	1.00372939337593\\
11.5487355092516	1.00373111861422\\
11.5662546289477	1.00373275048886\\
11.5837737486437	1.00373429409087\\
11.6012928683398	1.00373575402651\\
11.6188119880359	1.00373713481114\\
11.6363311077319	1.00373844092586\\
11.653850227428	1.00373967645366\\
11.671369347124	1.00374084503882\\
11.6888884668201	1.00374195027493\\
11.7064075865161	1.0037429957807\\
11.7239267062122	1.00374398483686\\
11.7414458259082	1.00374492032086\\
11.7589649456043	1.00374580508824\\
11.7764840653003	1.00374664206821\\
11.7940031849964	1.00374743390298\\
11.8115223046924	1.00374818285866\\
11.8290414243885	1.00374889119924\\
11.8465605440845	1.00374956130196\\
11.8640796637806	1.00375019530101\\
11.8815987834767	1.00375079497521\\
11.8991179031727	1.00375136211386\\
11.9166370228688	1.00375189865184\\
11.9341561425648	1.00375240631927\\
11.9516752622609	1.00375288650684\\
11.9691943819569	1.00375334062242\\
11.986713501653	1.00375377024591\\
12.004232621349	1.0037541767863\\
12.0217517410451	1.00375456132535\\
12.0392708607411	1.00375492496411\\
12.0567899804372	1.00375526899714\\
12.0743091001332	1.00375559457842\\
12.0918282198293	1.00375590254419\\
12.1093473395254	1.00375619374837\\
12.1268664592214	1.00375646925568\\
12.1443855789175	1.00375673001787\\
12.1619046986135	1.00375697667642\\
12.1794238183096	1.00375720988585\\
12.1969429380056	1.00375743052538\\
12.2144620577017	1.00375763938657\\
12.2319811773977	1.00375783695681\\
12.2495002970938	1.00375802372954\\
12.2670194167898	1.00375820043377\\
12.2845385364859	1.00375836773438\\
12.3020576561819	1.00375852599731\\
12.319576775878	1.00375867558565\\
12.3370958955741	1.00375881710631\\
12.3546150152701	1.00375895112423\\
12.3721341349662	1.00375907791006\\
12.3896532546622	1.00375919772119\\
12.4071723743583	1.00375931106491\\
12.4246914940543	1.00375941842746\\
12.4422106137504	1.00375952000516\\
12.4597297334464	1.00375961596962\\
12.4772488531425	1.00375970674635\\
12.4947679728385	1.00375979275976\\
12.5122870925346	1.00375987414876\\
12.5298062122306	1.00375995101514\\
12.5473253319267	1.0037600237169\\
12.5648444516228	1.00376009262999\\
12.5823635713188	1.00376015784946\\
12.5998826910149	1.00376021942026\\
12.6174018107109	1.00376027764416\\
12.634920930407	1.00376033285925\\
12.652440050103	1.00376038512765\\
12.6699591697991	1.00376043444793\\
12.6874782894951	1.00376048107464\\
12.7049974091912	1.00376052531639\\
12.7225165288872	1.00376056721111\\
12.7400356485833	1.00376060671952\\
12.7575547682793	1.00376064405615\\
12.7750738879754	1.00376067950661\\
12.7925930076714	1.00376071309178\\
12.8101121273675	1.00376074474143\\
12.8276312470636	1.0037607746358\\
12.8451503667596	1.0037608030426\\
12.8626694864557	1.00376082997135\\
12.8801886061517	1.00376085532659\\
12.8977077258478	1.00376087925875\\
12.9152268455438	1.00376090202166\\
12.9327459652399	1.00376092361801\\
12.9502650849359	1.00376094393182\\
12.967784204632	1.00376096308737\\
12.985303324328	1.00376098132756\\
13.0028224440241	1.00376099865197\\
13.0203415637201	1.00376101492804\\
13.0378606834162	1.00376103025669\\
13.0553798031123	1.00376104487225\\
13.0728989228083	1.00376105877415\\
13.0904180425044	1.00376107181644\\
13.1079371622004	1.00376108407905\\
13.1254562818965	1.0037610957894\\
13.1429754015925	1.00376110694914\\
13.1604945212886	1.0037611174017\\
13.1780136409846	1.00376112720785\\
13.1955327606807	1.00376113658932\\
13.2130518803767	1.00376114555185\\
13.2305710000728	1.00376115393063\\
13.2480901197688	1.00376116176873\\
13.2656092394649	1.00376116928303\\
13.2831283591609	1.00376117648488\\
13.3006474788569	1.00376118320319\\
13.3181665985529	1.0037611894646\\
13.335685718249	1.00376119548164\\
13.353204837945	1.00376120127246\\
13.370723957641	1.00376120666145\\
13.388243077337	1.00376121165976\\
13.405762197033	1.00376121647592\\
13.423281316729	1.00376122113577\\
13.4408004364251	1.00376122546071\\
13.4583195561211	1.00376122944727\\
13.4758386758171	1.00376123330003\\
13.4933577955131	1.00376123705323\\
13.5108769152091	1.00376124052665\\
13.5283960349051	1.00376124370288\\
13.5459151546012	1.00376124678255\\
13.5634342742972	1.00376124980877\\
13.5809533939932	1.00376125260092\\
13.5984725136892	1.00376125512829\\
13.6159916333852	1.00376125758736\\
13.6335107530813	1.00376126003051\\
13.6510298727773	1.00376126227779\\
13.6685489924733	1.00376126428573\\
13.6860681121693	1.00376126624644\\
13.7035872318653	1.00376126822175\\
13.7211063515613	1.0037612700334\\
13.7386254712574	1.0037612716257\\
13.7561445909534	1.00376127318602\\
13.7736637106494	1.00376127478577\\
13.7911828303454	1.00376127624931\\
13.8087019500414	1.00376127750919\\
13.8262210697374	1.00376127874767\\
13.8437401894335	1.00376128004575\\
13.8612593091295	1.00376128123126\\
13.8787784288255	1.00376128222545\\
13.8962975485215	1.00376128320508\\
13.9138166682175	1.00376128426065\\
13.9313357879136	1.00376128522425\\
13.9488549076096	1.00376128600629\\
13.9663740273056	1.00376128677758\\
13.9838931470016	1.00376128763798\\
14.0014122666976	1.00376128842459\\
14.0189313863936	1.00376128903744\\
14.0364505060897	1.00376128964093\\
14.0539696257857	1.00376129034407\\
14.0714887454817	1.00376129098964\\
14.0890078651777	1.00376129146776\\
14.1065269848737	1.00376129193598\\
14.1240461045697	1.00376129251218\\
14.1415652242658	1.00376129304547\\
14.1590843439618	1.00376129341654\\
14.1766034636578	1.00376129377562\\
14.1941225833538	1.00376129424913\\
14.2116417030498	1.00376129469313\\
14.2291608227458	1.00376129497937\\
14.2466799424419	1.00376129525029\\
14.2641990621379	1.00376129564052\\
14.2817181818339	1.0037612960136\\
14.2992373015299	1.00376129623285\\
14.3167564212259	1.0037612964325\\
14.334275540922	1.00376129675495\\
14.351794660618	1.00376129707178\\
14.369313780314	1.00376129723837\\
14.38683290001	1.00376129738035\\
14.404352019706	1.00376129764742\\
14.421871139402	1.00376129791969\\
14.4393902590981	1.00376129804515\\
14.4569093787941	1.00376129814041\\
14.4744284984901	1.00376129836201\\
14.4919476181861	1.00376129859901\\
14.5094667378821	1.0037612986926\\
14.5269858575781	1.00376129874999\\
14.5445049772742	1.00376129893403\\
14.5620240969702	1.00376129914316\\
14.5795432166662	1.00376129921233\\
14.5970623363622	1.003761299239\\
14.6145814560582	1.0037612993918\\
14.6321005757543	1.00376129957893\\
14.6496196954503	1.00376129962967\\
14.6671388151463	1.00376129963142\\
14.6846579348423	1.00376129975803\\
14.7021770545383	1.00376129992777\\
14.7196961742343	1.0037612999649\\
14.7372152939304	1.00376129994645\\
14.7547344136264	1.00376130005091\\
14.7722535333224	1.00376130020691\\
14.7897726530184	1.00376130023429\\
14.8072917727144	1.0037613001995\\
14.8248108924104	1.00376130028502\\
14.8423300121065	1.00376130043012\\
14.8598491318025	1.00376130045088\\
14.8773682514985	1.0037613004029\\
14.8948873711945	1.00376130047205\\
14.9124064908905	1.00376130060848\\
14.9299256105865	1.00376130062511\\
14.9474447302826	1.00376130056653\\
14.9649638499786	1.00376130062139\\
14.9824829696746	1.00376130075084\\
15.0000020893706	1.00376130076535\\
15.0175212090666	1.00376130069833\\
15.0350403287627	1.00376130074054\\
15.0525594484587	1.00376130086432\\
15.0700785681547	1.0037613008783\\
15.0875976878507	1.00376130080465\\
15.1051168075467	1.00376130083554\\
15.1226359272427	1.00376130095461\\
15.1401550469388	1.00376130096935\\
15.1576741666348	1.00376130089056\\
15.1751932863308	1.00376130091121\\
15.1927124060268	1.00376130102629\\
15.2102315257228	1.00376130104279\\
15.2277506454188	1.00376130096014\\
15.2452697651149	1.00376130097144\\
15.2627888848109	1.00376130108302\\
15.2803080045069	1.00376130110208\\
15.2978271242029	1.00376130101666\\
15.3153462438989	1.00376130101933\\
15.332865363595	1.00376130112775\\
15.350384483291	1.00376130114997\\
15.367903602987	1.00376130106273\\
15.385422722683	1.00376130105737\\
15.402941842379	1.00376130116283\\
15.420460962075	1.00376130118869\\
15.4379800817711	1.00376130110045\\
15.4554992014671	1.00376130108756\\
15.4730183211631	1.00376130119016\\
15.4905374408591	1.00376130122001\\
15.5080565605551	1.00376130113149\\
15.5255756802511	1.00376130111151\\
15.5430947999472	1.00376130121126\\
15.5606139196432	1.00376130124535\\
15.5781330393392	1.00376130115718\\
15.5956521590352	1.0037613011305\\
15.6131712787312	1.00376130122735\\
15.6306903984272	1.00376130126585\\
15.6482095181233	1.00376130117861\\
15.6657286378193	1.00376130114557\\
15.6832477575153	1.00376130123942\\
15.7007668772113	1.00376130128241\\
15.7182859969073	1.00376130119662\\
15.7358051166034	1.00376130115753\\
15.7533242362994	1.00376130124826\\
15.7708433559954	1.00376130129578\\
15.7883624756914	1.0037613012119\\
15.8058815953874	1.00376130116707\\
15.8234007150834	1.00376130125451\\
15.8409198347795	1.00376130130653\\
15.8584389544755	1.00376130122499\\
15.8759580741715	1.0037613011747\\
15.8934771938675	1.00376130125867\\
15.9109963135635	1.00376130131514\\
15.9285154332595	1.00376130123633\\
15.9460345529556	1.00376130118086\\
15.9635536726516	1.00376130126117\\
15.9810727923476	1.00376130132197\\
15.9985919120436	1.00376130124626\\
16.0161110317396	1.00376130118588\\
16.0336301514357	1.00376130126233\\
16.0511492711317	1.00376130132733\\
16.0686683908277	1.00376130125505\\
16.0861875105237	1.00376130119005\\
16.1037066302197	1.00376130126243\\
16.1212257499157	1.00376130133147\\
16.1387448696118	1.00376130126293\\
16.1562639893078	1.00376130119358\\
16.1737831090038	1.00376130126169\\
16.1913022286998	1.00376130133458\\
16.2088213483958	1.00376130127006\\
16.2263404680918	1.00376130119664\\
16.2438595877879	1.00376130126029\\
16.2613787074839	1.00376130133681\\
16.2788978271799	1.00376130127657\\
16.2964169468759	1.00376130119937\\
16.3139360665719	1.00376130125838\\
16.3314551862679	1.0037613013383\\
16.348974305964	1.00376130128257\\
16.36649342566	1.0037613012019\\
16.384012545356	1.00376130125608\\
16.401531665052	1.00376130133914\\
16.419050784748	1.00376130128815\\
16.4365699044441	1.00376130120429\\
16.4540890241401	1.00376130125348\\
16.4716081438361	1.00376130133941\\
16.4891272635321	1.00376130129336\\
16.5066463832281	1.00376130120663\\
16.5241655029242	1.00376130125067\\
16.5416846226202	1.0037613013392\\
16.5592037423163	1.00376130129825\\
16.5767228620124	1.00376130120896\\
16.5942419817085	1.00376130124771\\
16.6117611014046	1.00376130133854\\
16.6292802211007	1.00376130130285\\
16.6467993407968	1.00376130121133\\
16.6643184604929	1.00376130124467\\
16.681837580189	1.0037613013375\\
16.6993566998851	1.0037613013072\\
16.7168758195811	1.00376130121377\\
16.7343949392772	1.0037613012416\\
16.7519140589733	1.0037613013361\\
16.7694331786694	1.00376130131131\\
16.7869522983655	1.00376130121631\\
16.8044714180616	1.00376130123852\\
16.8219905377577	1.00376130133439\\
16.8395096574538	1.0037613013152\\
16.8570287771499	1.00376130121895\\
16.874547896846	1.00376130123549\\
16.892067016542	1.00376130133239\\
16.9095861362381	1.00376130131886\\
16.9271052559342	1.00376130122171\\
16.9446243756303	1.00376130123252\\
16.9621434953264	1.00376130133012\\
16.9796626150225	1.00376130132232\\
16.9971817347186	1.0037613012246\\
17.0147008544147	1.00376130122965\\
17.0322199741108	1.00376130132761\\
17.0497390938069	1.00376130132556\\
17.0672582135029	1.00376130122763\\
17.084777333199	1.00376130122689\\
17.1022964528951	1.00376130132489\\
17.1198155725912	1.00376130132859\\
17.1373346922873	1.00376130123078\\
17.1548538119834	1.00376130122427\\
17.1723729316795	1.00376130132196\\
17.1898920513756	1.00376130133141\\
17.2074111710717	1.00376130123406\\
17.2249302907678	1.0037613012218\\
17.2424494104638	1.00376130131884\\
17.2599685301599	1.00376130133402\\
17.277487649856	1.00376130123747\\
17.2950067695521	1.0037613012195\\
17.3125258892482	1.00376130131556\\
17.3300450089443	1.0037613013364\\
17.3475641286404	1.003761301241\\
17.3650832483365	1.00376130121738\\
17.3826023680326	1.00376130131213\\
17.4001214877287	1.00376130133857\\
17.4176406074247	1.00376130124463\\
17.4351597271208	1.00376130121546\\
17.4526788468169	1.00376130130856\\
17.470197966513	1.00376130134051\\
17.4877170862091	1.00376130124837\\
17.5052362059052	1.00376130121373\\
17.5227553256013	1.00376130130488\\
17.5402744452974	1.00376130134221\\
17.5577935649935	1.00376130125219\\
17.5753126846896	1.00376130121222\\
17.5928318043856	1.00376130130109\\
17.6103509240817	1.00376130134369\\
17.6278700437778	1.0037613012561\\
17.6453891634739	1.00376130121093\\
17.66290828317	1.00376130129721\\
17.6804274028661	1.00376130134493\\
17.6979465225622	1.00376130126007\\
17.7154656422583	1.00376130120986\\
17.7329847619544	1.00376130129325\\
17.7505038816505	1.00376130134593\\
17.7680230013465	1.0037613012641\\
17.7855421210426	1.00376130120902\\
17.8030612407387	1.00376130128924\\
17.8205803604348	1.00376130134669\\
17.8380994801309	1.00376130126817\\
17.855618599827	1.00376130120842\\
17.8731377195231	1.00376130128519\\
17.8906568392192	1.0037613013472\\
17.9081759589153	1.00376130127227\\
17.9256950786113	1.00376130120805\\
17.9432141983074	1.0037613012811\\
17.9607333180035	1.00376130134748\\
17.9782524376996	1.00376130127639\\
17.9957715573957	1.00376130120792\\
18.0132906770918	1.003761301277\\
18.0308097967879	1.0037613013475\\
18.048328916484	1.00376130128051\\
18.0658480361801	1.00376130120804\\
18.0833671558762	1.0037613012729\\
18.1008862755722	1.00376130134729\\
18.1184053952683	1.00376130128462\\
18.1359245149644	1.00376130120839\\
18.1534436346605	1.00376130126882\\
18.1709627543566	1.00376130134683\\
18.1884818740527	1.0037613012887\\
18.2060009937488	1.00376130120898\\
18.2235201134449	1.00376130126476\\
18.241039233141	1.00376130134613\\
18.2585583528371	1.00376130129274\\
18.2760774725331	1.00376130120981\\
18.2935965922292	1.00376130126075\\
18.3111157119253	1.00376130134519\\
18.3286348316214	1.00376130129673\\
18.3461539513175	1.00376130121087\\
18.3636730710136	1.0037613012568\\
18.3811921907097	1.00376130134402\\
18.3987113104058	1.00376130130066\\
18.4162304301019	1.00376130121217\\
18.433749549798	1.00376130125292\\
18.451268669494	1.00376130134261\\
18.4687877891901	1.0037613013045\\
18.4863069088862	1.00376130121369\\
18.5038260285823	1.00376130124913\\
18.5213451482784	1.00376130134099\\
18.5388642679745	1.00376130130825\\
18.5563833876706	1.00376130121543\\
18.5739025073667	1.00376130124543\\
18.5914216270628	1.00376130133914\\
18.6089407467589	1.0037613013119\\
18.6264598664549	1.00376130121739\\
18.643978986151	1.00376130124185\\
18.6614981058471	1.00376130133707\\
18.6790172255432	1.00376130131542\\
18.6965363452393	1.00376130121956\\
18.7140554649354	1.00376130123838\\
18.7315745846315	1.00376130133481\\
18.7490937043276	1.00376130131882\\
18.7666128240237	1.00376130122193\\
18.7841319437198	1.00376130123506\\
18.8016510634158	1.00376130133234\\
18.8191701831119	1.00376130132207\\
18.836689302808	1.00376130122449\\
18.8542084225041	1.00376130123189\\
18.8717275422002	1.00376130132969\\
18.8892466618963	1.00376130132517\\
18.9067657815924	1.00376130122724\\
18.9242849012885	1.00376130122887\\
18.9418040209846	1.00376130132685\\
18.9593231406807	1.0037613013281\\
18.9768422603767	1.00376130123016\\
18.9943613800728	1.00376130122602\\
19.0118804997689	1.00376130132384\\
19.029399619465	1.00376130133086\\
19.0469187391611	1.00376130123325\\
19.0644378588572	1.00376130122336\\
19.0819569785533	1.00376130132068\\
19.0994760982494	1.00376130133344\\
19.1169952179455	1.00376130123649\\
19.1345143376416	1.00376130122087\\
19.1520334573376	1.00376130131736\\
19.1695525770337	1.00376130133582\\
19.1870716967298	1.00376130123987\\
19.2045908164259	1.00376130121859\\
19.222109936122	1.00376130131391\\
19.2396290558181	1.003761301338\\
19.2571481755142	1.00376130124339\\
19.2746672952103	1.00376130121652\\
19.2921864149064	1.00376130131033\\
19.3097055346025	1.00376130133997\\
19.3272246542985	1.00376130124703\\
19.3447437739946	1.00376130121465\\
19.3622628936907	1.00376130130664\\
19.3797820133868	1.00376130134173\\
19.3973011330829	1.00376130125077\\
19.414820252779	1.00376130121301\\
19.4323393724751	1.00376130130285\\
19.4498584921712	1.00376130134326\\
19.4673776118673	1.00376130125461\\
19.4848967315633	1.00376130121159\\
19.5024158512594	1.00376130129897\\
19.5199349709555	1.00376130134457\\
19.5374540906516	1.00376130125852\\
19.5549732103477	1.0037613012104\\
19.5724923300438	1.00376130129503\\
19.5900114497399	1.00376130134565\\
19.607530569436	1.00376130126251\\
19.6250496891321	1.00376130120944\\
19.6425688088282	1.00376130129101\\
19.6600879285242	1.00376130134648\\
19.6776070482203	1.00376130126654\\
19.6951261679164	1.00376130120872\\
19.7126452876125	1.00376130128696\\
19.7301644073086	1.00376130134709\\
19.7476835270047	1.00376130127062\\
19.7652026467008	1.00376130120824\\
19.7827217663969	1.00376130128287\\
19.800240886093	1.00376130134745\\
19.8177600057891	1.00376130127472\\
19.8352791254851	1.003761301208\\
19.8527982451812	1.00376130127876\\
19.8703173648773	1.00376130134756\\
19.8878364845734	1.00376130127883\\
19.9053556042695	1.003761301208\\
19.9228747239656	1.00376130127465\\
19.9403938436617	1.00376130134744\\
19.9579129633578	1.00376130128293\\
19.9754320830539	1.00376130120824\\
19.99295120275	1.00376130127055\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00098942900239612\\
0.0462166544721003	0.00114927729391513\\
0.101370048651916	0.00137009633115356\\
0.156523442831732	0.00163074612595721\\
0.211676837011548	0.00193945987522525\\
0.265622118993348	0.00229700631573273\\
0.313811436792927	0.00267163466794534\\
0.362061484427437	0.00310751327555042\\
0.410311532061946	0.00361407456060172\\
0.458561579696455	0.00420273404054619\\
0.506811627330964	0.00488670178413683\\
0.54964249248133	0.00558635642505751\\
0.591707413711472	0.00637031700332968\\
0.633772334941613	0.00726343972244317\\
0.675837256171754	0.0082806875241526\\
0.717902177401895	0.00943900150393914\\
0.759967098632037	0.0107575411991104\\
0.798935422465377	0.0121410209075145\\
0.835775686324809	0.0136101297568016\\
0.872615950184237	0.0152542320315796\\
0.909456214043665	0.0170934714422928\\
0.946296477903093	0.0191501318719024\\
0.983136741762521	0.0214488191528863\\
1.01997700562195	0.0240166462227531\\
1.054186067043	0.0266683052689569\\
1.08606880579901	0.0293948985883683\\
1.11798964625556	0.0323947143881465\\
1.14991048671212	0.0356893932005716\\
1.18183132716867	0.0393055250450167\\
1.21375216762523	0.0432715923133182\\
1.24567300808178	0.0476179956774066\\
1.27759384853834	0.0523770531795621\\
1.30951468899489	0.0575829657888117\\
1.33873187340334	0.0627705416312574\\
1.3664153546701	0.0680854141425834\\
1.39417277737296	0.0738307240601954\\
1.42193020007583	0.0800192040503353\\
1.44968762277869	0.0866778428624156\\
1.47744504548156	0.0938340391361422\\
1.50520246818442	0.101515373284038\\
1.53295989088728	0.10974933655707\\
1.56071731359015	0.118563014817319\\
1.58847473629301	0.127982725387577\\
1.61578798098875	0.137867724089242\\
1.63982868908304	0.147092305354303\\
1.66411732992794	0.156924805578884\\
1.68840597077285	0.167285643431807\\
1.71269461161775	0.178185956646865\\
1.73698325246266	0.189634771540964\\
1.76127189330757	0.201638695043681\\
1.78556053415247	0.214201605728242\\
1.80984917499738	0.227324350365637\\
1.83413781584229	0.241004453380965\\
1.85842645668719	0.255235847345464\\
1.8827150975321	0.270008633195071\\
1.907003738377	0.285308879164286\\
1.93129237922191	0.301118467441728\\
1.95335857563721	0.315904588127594\\
1.9747534724355	0.330606053107834\\
1.99614836923378	0.345645992082722\\
2.01754326603206	0.361001129587377\\
2.03893816283035	0.376645754062062\\
2.06033305962863	0.392551846252993\\
2.08172795642691	0.408689244710968\\
2.10312285322519	0.425025847126121\\
2.12451775002348	0.441527845255013\\
2.14591264682176	0.458159990231347\\
2.16730754362004	0.474885884144805\\
2.18870244041833	0.49166829296395\\
2.21009733721661	0.508469475206171\\
2.23149223401489	0.525251520252375\\
2.25288713081318	0.541976689890954\\
2.27428202761146	0.558607756570161\\
2.29567692440974	0.575108331945417\\
2.31707182120803	0.591443179623153\\
2.33846671800631	0.607578506509858\\
2.35986161480459	0.623482227849468\\
2.38125651160288	0.639124201841922\\
2.40265140840116	0.65447643064331\\
2.42129618859422	0.667599314687259\\
2.44006945434043	0.680554857407966\\
2.45885255135763	0.693244022240789\\
2.47763564837482	0.705647131092509\\
2.49641874539202	0.717752902082656\\
2.51520184240922	0.729551596737195\\
2.53398493942642	0.741035004992868\\
2.55276803644362	0.752196416757055\\
2.57155113346081	0.763030581347019\\
2.59033423047801	0.773533656230929\\
2.60911732749521	0.783703146551479\\
2.62790042451241	0.793537836933728\\
2.6466835215296	0.803037717065758\\
2.6654666185468	0.812203902497975\\
2.684249715564	0.821038552039096\\
2.7030328125812	0.829544783038772\\
2.72181590959839	0.837726585743271\\
2.74059900661559	0.845588737796136\\
2.75938210363279	0.853136719834503\\
2.77816520064999	0.860376633007706\\
2.79694829766718	0.867315119121016\\
2.81573139468438	0.873959283986865\\
2.83451449170158	0.880316624450785\\
2.85329758871878	0.886394959451431\\
2.87208068573597	0.892202365374625\\
2.89086378275317	0.89774711587133\\
2.90964687977037	0.903037626229175\\
2.92842997678757	0.908082402316859\\
2.94721307380476	0.91288999406025\\
2.96599617082196	0.917468953357898\\
2.98477926783916	0.921827796301592\\
3.00356236485636	0.925974969533721\\
3.02234546187356	0.929918820546946\\
3.04112855889075	0.93366757171229\\
3.05991165590795	0.93722929780837\\
3.07869475292515	0.94061190681643\\
3.09747784994235	0.943823123742294\\
3.11626094695954	0.946870477226694\\
3.13504404397674	0.949761288708859\\
3.15382714099394	0.95250266391439\\
3.17261023801114	0.955101486446516\\
3.19139333502833	0.957564413269555\\
3.21017643204553	0.959897871884243\\
3.22895952906273	0.962108059006272\\
3.24774262607993	0.964200940571484\\
3.26652572309712	0.966182252903534\\
3.28530882011432	0.968057504892171\\
3.30409191713152	0.969831981042423\\
3.32287501414872	0.971510745266837\\
3.34165811116591	0.973098645304313\\
3.36044120818311	0.974600317659978\\
3.37922430520031	0.97602019297092\\
3.39800740221751	0.977362501712334\\
3.4167904992347	0.978631280167729\\
3.4355735962519	0.979830376595371\\
3.4543566932691	0.980963457530958\\
3.4731397902863	0.982034014173689\\
3.4919228873035	0.983045368809608\\
3.51070598432069	0.984000681232026\\
3.52948908133789	0.98490295512443\\
3.54827217835509	0.985755044376221\\
3.56705527537229	0.986559659306102\\
3.58583837238948	0.98731937277202\\
3.60462146940668	0.988036626150136\\
3.62340456642388	0.988713735168498\\
3.64218766344108	0.989352895583957\\
3.66097076045827	0.989956188693375\\
3.67975385747547	0.990525586672395\\
3.69853695449267	0.991062957737022\\
3.71732005150987	0.991570071124941\\
3.73610314852706	0.992048601895001\\
3.75488624554426	0.992500135544552\\
3.77366934256146	0.992926172445408\\
3.79245243957866	0.993328132100121\\
3.81123553659585	0.993707357221034\\
3.83001863361305	0.994065117635231\\
3.84880173063025	0.994402614019065\\
3.86758482764745	0.994720981466363\\
3.88636792466464	0.995021292894797\\
3.90515102168184	0.99530456229516\\
3.92393411869904	0.995571747828468\\
3.94271721571624	0.995823754775981\\
3.96150031273344	0.996061438347278\\
3.98028340975063	0.996285606351609\\
3.99906650676783	0.996497021737729\\
4.01784960378503	0.996696405007438\\
4.03663270080223	0.996884436507976\\
4.05541579781942	0.997061758608392\\
4.07419889483662	0.997228977764844\\
4.09298199185382	0.997386666479745\\
4.11176508887102	0.99753536515948\\
4.13054818588821	0.997675583875309\\
4.14933128290541	0.997807804031968\\
4.16811437992261	0.997932479948289\\
4.18689747693981	0.998050040354071\\
4.205680573957	0.998160889807271\\
4.2244636709742	0.998265410035399\\
4.2432467679914	0.998363961204895\\
4.2620298650086	0.998456883122055\\
4.28081296202579	0.998544496368953\\
4.29959605904299	0.998627103377653\\
4.31837915606019	0.998704989445875\\
4.33716225307739	0.998778423697143\\
4.35594535009458	0.998847659988318\\
4.37472844711178	0.998912937767273\\
4.39351154412898	0.998974482883331\\
4.41229464114618	0.99903250835296\\
4.43107773816338	0.999087215083087\\
4.44986083518057	0.999138792554287\\
4.46864393219777	0.999187419465986\\
4.48742702921497	0.999233264345747\\
4.50621012623217	0.99927648612458\\
4.52499322324936	0.999317234680139\\
4.54377632026656	0.999355651349548\\
4.56255941728376	0.999391869413516\\
4.58134251430096	0.999426014553298\\
4.60012561131815	0.999458205281972\\
4.61890870833535	0.999488553351461\\
4.63769180535255	0.999517164136627\\
4.65647490236975	0.999544136997719\\
4.67525799938694	0.999569565622401\\
4.69404109640414	0.999593538348487\\
4.71282419342134	0.999616138468438\\
4.73160729043854	0.999637444516669\\
4.75039038745573	0.999657530540565\\
4.76917348447293	0.999676466356128\\
4.78795658149013	0.999694317789141\\
4.80673967850733	0.999711146902642\\
4.82552277552452	0.999727012211498\\
4.84430587254172	0.999741968884823\\
4.86308896955892	0.999756068936909\\
4.88187206657612	0.999769361407304\\
4.90065516359331	0.999781892530652\\
4.91943826061051	0.999793705896845\\
4.93822135762771	0.999804842602052\\
4.95700445464491	0.999815341391144\\
4.9757875516621	0.999825238792009\\
4.9945706486793	0.999834569242241\\
5.00791592428302	0.999825089670544\\
5.02545719938039	0.999806036632757\\
5.04301633772962	0.999789180623463\\
5.06057547607885	0.999769855255873\\
5.07813461442809	0.999747072982263\\
5.09569375277732	0.999721548566131\\
5.11325289112655	0.999694617490619\\
5.13081202947578	0.999667684160545\\
5.14837116782501	0.99964196773832\\
5.16593030617425	0.999618409314094\\
5.18348944452348	0.999597662435336\\
5.20104858287271	0.999580123329932\\
5.21860772122195	0.99956597621859\\
5.23616685957118	0.999555240350101\\
5.25372599792041	0.999547812885039\\
5.27128513626964	0.999543505820743\\
5.28884427461888	0.999542076226084\\
5.30640341296811	0.999543249538205\\
5.32396255131734	0.999546736913361\\
5.34152168966657	0.999552248273883\\
5.35908082801581	0.999559501868441\\
5.37663996636504	0.999568230467245\\
5.39419910471427	0.999578184934578\\
5.4117582430635	0.99958913644394\\
5.42931738141273	0.999600877790011\\
5.44687651976196	0.999613223455982\\
5.46443565811119	0.999626008660628\\
5.48199479646042	0.999639088289969\\
5.49955393480964	0.999652335974787\\
5.51711307315887	0.999665642744417\\
5.5346722115081	0.999678915188332\\
5.55223134985733	0.999692073861328\\
5.56979048820656	0.999705052177757\\
5.58734962655578	0.999717795162414\\
5.60490876490501	0.999730257822965\\
5.62246790325424	0.999742403794962\\
5.64002704160347	0.999754204563309\\
5.6575861799527	0.999765638641006\\
5.67514531830192	0.999776690356806\\
5.69270445665115	0.99978734884094\\
5.71026359500038	0.999797607593031\\
5.72782273334961	0.999807464061239\\
5.74538187169884	0.999816918794691\\
5.76294101004807	0.999825974695443\\
5.78050014839729	0.999834636834702\\
5.79805928674652	0.999842912329484\\
5.81561842509575	0.999850809766134\\
5.83317756344499	0.999858338625575\\
5.85073670179422	0.999865509247492\\
5.86829584014346	0.999872332909096\\
5.8858549784927	0.999878821441237\\
5.90341411684194	0.999884986755628\\
5.92097325519117	0.999890840881078\\
5.93853239354041	0.999896396173031\\
5.95609153188965	0.999901665067897\\
5.97365067023888	0.999906659666138\\
5.99120980858812	0.999911391789185\\
6.00876894693736	0.999915873270042\\
6.0263280852866	0.999920115811132\\
6.04388722363583	0.99992413059687\\
6.06144636198507	0.999927928338526\\
6.07900550033431	0.999931519611763\\
6.09656463868355	0.999934914796725\\
6.11412377703278	0.999938123707163\\
6.13168291538202	0.999941155603476\\
6.14924205373126	0.999944019553321\\
6.16680119208049	0.999946724440929\\
6.18436033042973	0.999949278608506\\
6.20191946877897	0.999951689826321\\
6.21947860712821	0.999953965659061\\
6.23703774547744	0.999956113536108\\
6.25459688382668	0.999958140406117\\
6.27215602217592	0.999960052658835\\
6.28971516052515	0.999961856484015\\
6.30727429887439	0.999963557996738\\
6.32483343722363	0.999965162909095\\
6.34239257557287	0.999966676402333\\
6.3599517139221	0.999968103467806\\
6.37751085227134	0.999969449082394\\
6.39506999062058	0.999970717902745\\
6.41262912896981	0.999971914089083\\
6.43018826731905	0.999973041619494\\
6.44774740566829	0.999974104510642\\
6.46530654401753	0.999975106540577\\
6.48286568236676	0.999976051027536\\
6.500424820716	0.999976941110233\\
6.51798395906524	0.999977780008755\\
6.53554309741447	0.999978570781871\\
6.55310223576371	0.999979316065654\\
6.57066137411295	0.999980018313597\\
6.58822051246219	0.999980680092021\\
6.60577965081142	0.99998130387737\\
6.62333878916066	0.999981891760581\\
6.6408979275099	0.999982445641956\\
6.65845706585913	0.999982967554787\\
6.67601620420837	0.999983459507386\\
6.69357534255761	0.999983923159977\\
6.71113448090685	0.999984359970318\\
6.72869361925608	0.999984771538702\\
6.74625275760532	0.999985159498494\\
6.76381189595456	0.999985525172978\\
6.7813710343038	0.999985869668805\\
6.79893017265303	0.999986194235062\\
6.81648931100227	0.999986500205014\\
6.83404844935151	0.999986788640762\\
6.85160758770074	0.999987060372724\\
6.86916672604998	0.999987316365134\\
6.88672586439922	0.999987557710532\\
6.90428500274846	0.999987785270313\\
6.92184414109769	0.999987999659629\\
6.93940327944693	0.999988201611477\\
6.95696241779617	0.999988392024289\\
6.9745215561454	0.999988571606526\\
6.99208069449464	0.999988740807523\\
7.00963983284388	0.999988900172347\\
7.02719897119312	0.999989050441632\\
7.04475810954235	0.999989192208214\\
7.06231724789159	0.999989325795636\\
7.07987638624083	0.999989451596108\\
7.09743552459006	0.999989570220535\\
7.1149946629393	0.999989682174928\\
7.13255380128854	0.999989787689375\\
7.15011293963778	0.999989887031786\\
7.16767207798701	0.999989980704939\\
7.18523121633625	0.999990069149913\\
7.20279035468549	0.999990152529415\\
7.22034949303472	0.999990231010503\\
7.23790863138396	0.999990305004397\\
7.2554677697332	0.999990374903583\\
7.27302690808244	0.99999044082435\\
7.29058604643167	0.999990502852353\\
7.30814518478091	0.999990561319977\\
7.32570432313015	0.999990616582986\\
7.34326346147938	0.999990668728032\\
7.36082259982862	0.999990717775689\\
7.37838173817786	0.999990763989343\\
7.3959408765271	0.999990807696353\\
7.41350001487633	0.999990848967046\\
7.43105915322557	0.999990887770801\\
7.44861829157481	0.999990924309703\\
7.46617742992404	0.999990958888212\\
7.48373656827328	0.999990991570754\\
7.50129570662252	0.999991022287484\\
7.51885484497176	0.999991051185354\\
7.53641398332099	0.999991078549223\\
7.55397312167023	0.999991104445632\\
7.57153226001947	0.999991128775926\\
7.5890913983687	0.999991151637055\\
7.60665053671794	0.999991173295872\\
7.62420967506718	0.999991193826987\\
7.64176881341642	0.999991213112104\\
7.65932795176565	0.999991231202615\\
7.67688709011489	0.999991248347689\\
7.69444622846413	0.999991264634201\\
7.71200536681337	0.999991279932324\\
7.7295645051626	0.999991294251945\\
7.74712364351184	0.999991307823933\\
7.76468278186108	0.999991320750117\\
7.78224192021031	0.999991332896335\\
7.79980105855955	0.99999134423483\\
7.81736019690879	0.999991354976935\\
7.83491933525803	0.999991365240804\\
7.85247847360726	0.999991374894311\\
7.8700376119565	0.999991383875889\\
7.88759675030574	0.999991392375696\\
7.90515588865497	0.999991400528466\\
7.92271502700421	0.999991408209715\\
7.94027416535345	0.999991415327951\\
7.95783330370269	0.999991422050358\\
7.97539244205192	0.999991428527528\\
7.99295158040116	0.99999143464748\\
8.0105107187504	0.99999144029282\\
8.02806985709963	0.999991445605952\\
8.04562899544887	0.999991450751776\\
8.06318813379811	0.999991455634962\\
8.08074727214735	0.999991460116374\\
8.09830641049658	0.999991464311981\\
8.11586554884582	0.999991468398757\\
8.13342468719506	0.999991472301444\\
8.15098382554429	0.999991475863473\\
8.16854296389353	0.999991479172996\\
8.18610210224277	0.999991482416264\\
8.20366124059201	0.99999148554079\\
8.22122037894124	0.999991488377009\\
8.23877951729048	0.999991490984234\\
8.25633865563972	0.999991493554762\\
8.27389779398893	0.999991496060855\\
8.29145693233813	0.999991498324466\\
8.30901607068733	0.999991500375497\\
8.32657520903653	0.999991502408732\\
8.34413434738573	0.999991504422448\\
8.36169348573493	0.999991506234657\\
8.37925262408413	0.999991507845762\\
8.39681176243333	0.999991509449292\\
8.41437090078253	0.999991511070086\\
8.43193003913174	0.999991512526711\\
8.44948917748094	0.999991513790523\\
8.46704831583014	0.999991515049954\\
8.48460745417934	0.999991516356266\\
8.50216659252854	0.999991517532966\\
8.51972573087774	0.999991518523354\\
8.53728486922694	0.999991519506954\\
8.55484400757614	0.99999152056064\\
8.57240314592534	0.999991521517055\\
8.58996228427455	0.999991522292979\\
8.60752142262375	0.999991523055337\\
8.62508056097295	0.999991523905178\\
8.64263969932215	0.999991524688205\\
8.66019883767135	0.999991525296745\\
8.67775797602055	0.999991525881655\\
8.69531711436975	0.999991526566131\\
8.71287625271895	0.999991527212534\\
8.73043539106815	0.999991527691285\\
8.74799452941735	0.99999152813402\\
8.76555366776655	0.999991528683523\\
8.78311280611575	0.999991529221996\\
8.80067194446496	0.99999152960096\\
8.81823108281416	0.999991529930056\\
8.83579022116336	0.999991530368635\\
8.85334935951256	0.999991530821462\\
8.87090849786176	0.999991531124536\\
8.88846763621096	0.999991531363197\\
8.90602677456016	0.999991531709951\\
8.92358591290936	0.999991532094314\\
8.94114505125856	0.999991532340474\\
8.95870418960777	0.999991532507674\\
8.97626332795697	0.999991532777847\\
8.99382246630617	0.999991533106892\\
9.01138160465537	0.999991533311133\\
9.02894074300457	0.999991533422473\\
9.04649988135377	0.999991533628324\\
9.06405901970297	0.999991533912004\\
9.08161815805217	0.999991534086077\\
9.09917729640137	0.999991534154455\\
9.11673643475057	0.999991534305952\\
9.13429557309978	0.999991534551713\\
9.15185471144898	0.999991534704725\\
9.16941384979818	0.999991534740864\\
9.18697298814738	0.999991534846218\\
9.20453212649658	0.999991535059556\\
9.22209126484578	0.999991535198442\\
9.23965040319498	0.999991535211283\\
9.25720954154418	0.999991535277374\\
9.27476867989338	0.999991535462277\\
9.29232781824258	0.99999153559219\\
9.30988695659178	0.999991535589213\\
9.32744609494099	0.999991535621915\\
9.34500523329019	0.999991535781236\\
9.36256437163939	0.999991535905856\\
9.38012350998859	0.999991535893314\\
9.39768264833779	0.999991535897752\\
9.41524178668699	0.999991536033499\\
9.43280092503619	0.999991536155297\\
9.45036006338539	0.999991536138396\\
9.46791920173459	0.999991536119131\\
9.48547834008379	0.999991536232716\\
9.503037478433	0.999991536353169\\
9.5205966167822	0.999991536336213\\
9.5381557551314	0.999991536297387\\
9.5557148934806	0.999991536389816\\
9.5732740318298	0.999991536509586\\
9.590833170179	0.999991536496086\\
9.6083923085282	0.999991536441518\\
9.6259514468774	0.999991536513555\\
9.6435105852266	0.999991536632649\\
9.6610697235758	0.999991536625404\\
9.67862886192501	0.999991536558663\\
9.69618800027421	0.999991536610955\\
9.71374713862341	0.999991536728858\\
9.73130627697261	0.999991536730025\\
9.74886541532181	0.999991536654471\\
9.76642455367101	0.999991536687647\\
9.78398369202021	0.999991536803445\\
9.80154283036941	0.999991536814593\\
9.81910196871861	0.999991536733396\\
9.83666110706782	0.999991536748148\\
9.85422024541702	0.999991536860636\\
9.87177938376622	0.99999153688279\\
9.88933852211542	0.999991536798943\\
9.90689766046462	0.999991536796083\\
9.92445679881382	0.999991536903852\\
9.94201593716302	0.99999153693754\\
9.95957507551222	0.999991536853853\\
9.97713421386142	0.999991536834352\\
9.99469335221062	0.999991536935883\\
10.0075334734677	1.00016380350847\\
10.0248381143924	1.00052868977652\\
10.0422191911606	1.00085755084146\\
10.0597092311248	1.00115622367272\\
10.0772097692077	1.00142750593356\\
10.0947119409569	1.00167513615867\\
10.1122145211227	1.00190225799708\\
10.1297199324889	1.00211147096554\\
10.1472348222218	1.00230494246541\\
10.1647497119548	1.00248429494917\\
10.1822646016877	1.00265097627976\\
10.1997807340318	1.00280621586771\\
10.2172980134016	1.00295104910073\\
10.2348152927715	1.00308636021463\\
10.2523325721413	1.00321292805195\\
10.2698506122458	1.00333144280516\\
10.2873688307942	1.00344250884132\\
10.3048870493426	1.00354667011587\\
10.3224052678911	1.00364441797148\\
10.3399234864395	1.00373619820253\\
10.3574417049879	1.00382241759191\\
10.3749599235364	1.00390344866521\\
10.3924781420848	1.00397963355699\\
10.4099963606332	1.00405128767811\\
10.4275145791817	1.00411870277023\\
10.4450327977301	1.00418214899047\\
10.4625510162785	1.00424187668753\\
10.480069234827	1.00429811843768\\
10.4975883274886	1.00435109329418\\
10.5151074471846	1.00440100028719\\
10.5326265668807	1.00444802710929\\
10.5501456865767	1.00449234891514\\
10.5676648062728	1.00453412949079\\
10.5851839259688	1.00457352187695\\
10.6027030456648	1.0046106688845\\
10.6202221653609	1.00464570407203\\
10.6377412850569	1.00467875270409\\
10.655260404753	1.00470993212207\\
10.672779524449	1.00473935200592\\
10.6902986441451	1.00476711512049\\
10.7078177638411	1.00479331809579\\
10.7253368835372	1.0048180516426\\
10.7428560032332	1.00484140064393\\
10.7603751229292	1.00486344474053\\
10.7778942426253	1.00488425899462\\
10.7954133623213	1.00490391400584\\
10.8129324820174	1.00492247588229\\
10.8304516017134	1.00494000670831\\
10.8479707214095	1.00495656512933\\
10.8654898411055	1.00497220640422\\
10.8830089608016	1.00498698228886\\
10.9005280804977	1.00500094141419\\
10.9180472001937	1.0050141298172\\
10.9355663198898	1.005026590954\\
10.9530854395858	1.00503836551866\\
10.9706045592819	1.00504949175065\\
10.9881236789779	1.00506000592863\\
11.005642798674	1.00506994236117\\
11.02316191837	1.00507933315704\\
11.0406810380661	1.00508820847505\\
11.0582001577621	1.00509659699209\\
11.0757192774582	1.00510452588319\\
11.0932383971542	1.00511202055517\\
11.1107575168503	1.00511910484797\\
11.1282766365463	1.00512580148438\\
11.1457957562424	1.00513213204818\\
11.1633148759385	1.00513811668962\\
11.1808339956345	1.00514377428485\\
11.1983531153306	1.00514912287233\\
11.2158722350266	1.00515417963518\\
11.2333913547227	1.00515896058514\\
11.2509104744187	1.00516348068473\\
11.2684295941148	1.00516775427368\\
11.2859487138108	1.00517179505984\\
11.3034678335069	1.00517561578703\\
11.3209869532029	1.00517922832315\\
11.338506072899	1.00518264407874\\
11.356025192595	1.00518587400982\\
11.3735443122911	1.00518892827372\\
11.3910634319872	1.00519181628582\\
11.4085825516832	1.00519454713127\\
11.4261016713793	1.00519712958235\\
11.4436207910753	1.00519957174565\\
11.4611399107714	1.00520188108948\\
11.4786590304674	1.0052040648493\\
11.4961781501635	1.00520613006129\\
11.5136972698595	1.00520808320407\\
11.5312163895556	1.00520993019805\\
11.5487355092516	1.0052116768049\\
11.5662546289477	1.00521332867859\\
11.5837737486437	1.00521489100411\\
11.6012928683398	1.00521636847023\\
11.6188119880359	1.00521776566259\\
11.6363311077319	1.00521908713325\\
11.653850227428	1.00522033703872\\
11.671369347124	1.00522151908706\\
11.6888884668201	1.0052226369243\\
11.7064075865161	1.00522369422305\\
11.7239267062122	1.00522469432182\\
11.7414458259082	1.00522564014757\\
11.7589649456043	1.0052265345947\\
11.7764840653003	1.00522738063307\\
11.7940031849964	1.00522818095062\\
11.8115223046924	1.00522893785213\\
11.8290414243885	1.00522965363\\
11.8465605440845	1.00523033069198\\
11.8640796637806	1.00523097120865\\
11.8815987834767	1.00523157698928\\
11.8991179031727	1.00523214984363\\
11.9166370228688	1.0052326917292\\
11.9341561425648	1.00523320440533\\
11.9516752622609	1.0052336892869\\
11.9691943819569	1.00523414779622\\
11.986713501653	1.00523458152967\\
12.004232621349	1.00523499191992\\
12.0217517410451	1.00523538006819\\
12.0392708607411	1.00523574708541\\
12.0567899804372	1.00523609427782\\
12.0743091001332	1.00523642281879\\
12.0918282198293	1.00523673356048\\
12.1093473395254	1.0052370273632\\
12.1268664592214	1.00523730529966\\
12.1443855789175	1.0052375683376\\
12.1619046986135	1.00523781713177\\
12.1794238183096	1.00523805234053\\
12.1969429380056	1.00523827484813\\
12.2144620577017	1.00523848545946\\
12.2319811773977	1.00523868467325\\
12.2495002970938	1.00523887298482\\
12.2670194167898	1.00523905112591\\
12.2845385364859	1.00523921977266\\
12.3020576561819	1.00523937930085\\
12.319576775878	1.00523953007407\\
12.3370958955741	1.00523967270014\\
12.3546150152701	1.00523980775357\\
12.3721341349662	1.00523993551378\\
12.3896532546622	1.00524005623768\\
12.4071723743583	1.00524017043198\\
12.4246914940543	1.00524027859113\\
12.4422106137504	1.0052403809195\\
12.4597297334464	1.00524047758747\\
12.4772488531425	1.00524056901883\\
12.4947679728385	1.00524065564507\\
12.5122870925346	1.0052407376126\\
12.5298062122306	1.00524081502154\\
12.5473253319267	1.00524088822721\\
12.5648444516228	1.00524095761172\\
12.5823635713188	1.00524102327724\\
12.5998826910149	1.00524108526677\\
12.6174018107109	1.00524114387865\\
12.634920930407	1.00524119945631\\
12.652440050103	1.00524125206876\\
12.6699591697991	1.00524130171248\\
12.6874782894951	1.00524134863798\\
12.7049974091912	1.00524139315849\\
12.7225165288872	1.0052414353187\\
12.7400356485833	1.0052414750772\\
12.7575547682793	1.00524151264398\\
12.7750738879754	1.00524154830867\\
12.7925930076714	1.00524158209877\\
12.8101121273675	1.00524161394205\\
12.8276312470636	1.00524164401375\\
12.8451503667596	1.00524167258506\\
12.8626694864557	1.00524169967205\\
12.8801886061517	1.00524172517742\\
12.8977077258478	1.00524174924628\\
12.9152268455438	1.00524177213537\\
12.9327459652399	1.00524179385395\\
12.9502650849359	1.00524181428439\\
12.967784204632	1.00524183354535\\
12.985303324328	1.00524185188218\\
13.0028224440241	1.00524186930104\\
13.0203415637201	1.0052418856679\\
13.0378606834162	1.0052419010779\\
13.0553798031123	1.00524191576733\\
13.0728989228083	1.00524192974218\\
13.0904180425044	1.00524194285536\\
13.1079371622004	1.0052419551808\\
13.1254562818965	1.00524196694746\\
13.1429754015925	1.00524197816353\\
13.1604945212886	1.00524198867163\\
13.1780136409846	1.00524199852637\\
13.1955327606807	1.0052420079506\\
13.2130518803767	1.00524201695661\\
13.2305710000728	1.00524202537906\\
13.2480901197688	1.00524203325482\\
13.2656092394649	1.00524204080142\\
13.2831283591609	1.00524204803678\\
13.3006474788569	1.00524205478962\\
13.3181665985529	1.00524206108027\\
13.335685718249	1.00524206712155\\
13.353204837945	1.00524207293813\\
13.370723957641	1.00524207835457\\
13.388243077337	1.00524208337569\\
13.405762197033	1.00524208820987\\
13.423281316729	1.00524209288946\\
13.4408004364251	1.00524209723637\\
13.4583195561211	1.0052421012408\\
13.4758386758171	1.00524210510679\\
13.4933577955131	1.00524210887503\\
13.5108769152091	1.00524211236618\\
13.5283960349051	1.0052421155565\\
13.5459151546012	1.00524211864571\\
13.5634342742972	1.0052421216833\\
13.5809533939932	1.00524212448988\\
13.5984725136892	1.00524212702847\\
13.6159916333852	1.00524212949425\\
13.6335107530813	1.00524213194588\\
13.6510298727773	1.00524213420501\\
13.6685489924733	1.005242136222\\
13.6860681121693	1.00524213818724\\
13.7035872318653	1.00524214016876\\
13.7211063515613	1.00524214199026\\
13.7386254712574	1.00524214358996\\
13.7561445909534	1.00524214515315\\
13.7736637106494	1.00524214675732\\
13.7911828303454	1.00524214822913\\
13.8087019500414	1.00524214949516\\
13.8262210697374	1.00524215073525\\
13.8437401894335	1.00524215203633\\
13.8612593091295	1.00524215322886\\
13.8787784288255	1.00524215422827\\
13.8962975485215	1.00524215520856\\
13.9138166682175	1.00524215626598\\
13.9313357879136	1.00524215723561\\
13.9488549076096	1.0052421580222\\
13.9663740273056	1.00524215879344\\
13.9838931470016	1.00524215965479\\
14.0014122666976	1.00524216044662\\
14.0189313863936	1.00524216106352\\
14.0364505060897	1.00524216166644\\
14.0539696257857	1.00524216236978\\
14.0714887454817	1.00524216301992\\
14.0890078651777	1.00524216350175\\
14.1065269848737	1.00524216396903\\
14.1240461045697	1.00524216454481\\
14.1415652242658	1.00524216508214\\
14.1590843439618	1.00524216545667\\
14.1766034636578	1.00524216581455\\
14.1941225833538	1.00524216628715\\
14.2116417030498	1.00524216673474\\
14.2291608227458	1.00524216702427\\
14.2466799424419	1.00524216729384\\
14.2641990621379	1.00524216768274\\
14.2817181818339	1.00524216805902\\
14.2992373015299	1.00524216828145\\
14.3167564212259	1.00524216847967\\
14.334275540922	1.00524216880045\\
14.351794660618	1.00524216912014\\
14.369313780314	1.00524216928986\\
14.38683290001	1.00524216943037\\
14.404352019706	1.00524216969548\\
14.421871139402	1.0052421699703\\
14.4393902590981	1.00524217009887\\
14.4569093787941	1.00524217019268\\
14.4744284984901	1.00524217041207\\
14.4919476181861	1.00524217065136\\
14.5094667378821	1.00524217074806\\
14.5269858575781	1.00524217080404\\
14.5445049772742	1.00524217098568\\
14.5620240969702	1.00524217119684\\
14.5795432166662	1.00524217126913\\
14.5970623363622	1.00524217129447\\
14.6145814560582	1.00524217144469\\
14.6321005757543	1.00524217163361\\
14.6496196954503	1.00524217168749\\
14.6671388151463	1.00524217168803\\
14.6846579348423	1.00524217181191\\
14.7021770545383	1.00524217198321\\
14.7196961742343	1.00524217202351\\
14.7372152939304	1.00524217200397\\
14.7547344136264	1.00524217210557\\
14.7722535333224	1.00524217226291\\
14.7897726530184	1.0052421722935\\
14.8072917727144	1.00524217225776\\
14.8248108924104	1.00524217234031\\
14.8423300121065	1.00524217248654\\
14.8598491318025	1.00524217251054\\
14.8773682514985	1.00524217246176\\
14.8948873711945	1.00524217252786\\
14.9124064908905	1.00524217266521\\
14.9299256105865	1.0052421726851\\
14.9474447302826	1.00524217262589\\
14.9649638499786	1.00524217267762\\
14.9824829696746	1.00524217280779\\
15.0000020893706	1.00524217282557\\
15.0175212090666	1.00524217275809\\
15.0350403287627	1.00524217279713\\
15.0525594484587	1.00524217292141\\
15.0700785681547	1.00524217293869\\
15.0875976878507	1.00524217286474\\
15.1051168075467	1.00524217289243\\
15.1226359272427	1.0052421730118\\
15.1401550469388	1.00524217302984\\
15.1576741666348	1.00524217295093\\
15.1751932863308	1.00524217296837\\
15.1927124060268	1.00524217308354\\
15.2102315257228	1.00524217310333\\
15.2277506454188	1.00524217302076\\
15.2452697651149	1.00524217302882\\
15.2627888848109	1.0052421731403\\
15.2803080045069	1.00524217316264\\
15.2978271242029	1.00524217307748\\
15.3153462438989	1.00524217307692\\
15.332865363595	1.00524217318504\\
15.350384483291	1.00524217321052\\
15.367903602987	1.00524217312373\\
15.385422722683	1.00524217311515\\
15.402941842379	1.00524217322011\\
15.420460962075	1.00524217324921\\
15.4379800817711	1.00524217316159\\
15.4554992014671	1.00524217314552\\
15.4730183211631	1.00524217324742\\
15.4905374408591	1.00524217328047\\
15.5080565605551	1.00524217319276\\
15.5255756802511	1.00524217316964\\
15.5430947999472	1.0052421732685\\
15.5606139196432	1.00524217330573\\
15.5781330393392	1.00524217321856\\
15.5956521590352	1.00524217318879\\
15.6131712787312	1.00524217328457\\
15.6306903984272	1.00524217332614\\
15.6482095181233	1.00524217324008\\
15.6657286378193	1.00524217320401\\
15.6832477575153	1.00524217329662\\
15.7007668772113	1.00524217334261\\
15.7182859969073	1.00524217325816\\
15.7358051166034	1.00524217321613\\
15.7533242362994	1.00524217330543\\
15.7708433559954	1.00524217335587\\
15.7883624756914	1.00524217327351\\
15.8058815953874	1.00524217322582\\
15.8234007150834	1.00524217331166\\
15.8409198347795	1.0052421733665\\
15.8584389544755	1.00524217328665\\
15.8759580741715	1.0052421732336\\
15.8934771938675	1.0052421733158\\
15.9109963135635	1.00524217337499\\
15.9285154332595	1.00524217329803\\
15.9460345529556	1.0052421732399\\
15.9635536726516	1.00524217331828\\
15.9810727923476	1.0052421733817\\
15.9985919120436	1.00524217330799\\
16.0161110317396	1.00524217324507\\
16.0336301514357	1.00524217331944\\
16.0511492711317	1.00524217338693\\
16.0686683908277	1.0052421733168\\
16.0861875105237	1.00524217324938\\
16.1037066302197	1.00524217331954\\
16.1212257499157	1.00524217339094\\
16.1387448696118	1.00524217332469\\
16.1562639893078	1.00524217325305\\
16.1737831090038	1.00524217331881\\
16.1913022286998	1.00524217339392\\
16.2088213483958	1.00524217333182\\
16.2263404680918	1.00524217325625\\
16.2438595877879	1.00524217331742\\
16.2613787074839	1.00524217339602\\
16.2788978271799	1.00524217333833\\
16.2964169468759	1.00524217325913\\
16.3139360665719	1.00524217331553\\
16.3314551862679	1.00524217339737\\
16.348974305964	1.00524217334431\\
16.36649342566	1.00524217326179\\
16.384012545356	1.00524217331325\\
16.401531665052	1.00524217339808\\
16.419050784748	1.00524217334986\\
16.4365699044441	1.00524217326432\\
16.4540890241401	1.00524217331069\\
16.4716081438361	1.00524217339823\\
16.4891272635321	1.00524217335503\\
16.5066463832281	1.00524217326679\\
16.5241655029242	1.00524217330792\\
16.5416846226202	1.00524217339788\\
16.5592037423163	1.00524217335988\\
16.5767228620124	1.00524217326925\\
16.5942419817085	1.00524217330501\\
16.6117611014046	1.0052421733971\\
16.6292802211007	1.00524217336444\\
16.6467993407968	1.00524217327175\\
16.6643184604929	1.00524217330203\\
16.681837580189	1.00524217339593\\
16.6993566998851	1.00524217336873\\
16.7168758195811	1.00524217327432\\
16.7343949392772	1.00524217329902\\
16.7519140589733	1.00524217339442\\
16.7694331786694	1.00524217337277\\
16.7869522983655	1.00524217327697\\
16.8044714180616	1.00524217329601\\
16.8219905377577	1.00524217339259\\
16.8395096574538	1.00524217337659\\
16.8570287771499	1.00524217327973\\
16.874547896846	1.00524217329305\\
16.892067016542	1.00524217339047\\
16.9095861362381	1.00524217338017\\
16.9271052559342	1.0052421732826\\
16.9446243756303	1.00524217329017\\
16.9621434953264	1.0052421733881\\
16.9796626150225	1.00524217338354\\
16.9971817347186	1.0052421732856\\
17.0147008544147	1.00524217328739\\
17.0322199741108	1.00524217338549\\
17.0497390938069	1.0052421733867\\
17.0672582135029	1.00524217328872\\
17.084777333199	1.00524217328472\\
17.1022964528951	1.00524217338266\\
17.1198155725912	1.00524217338963\\
17.1373346922873	1.00524217329197\\
17.1548538119834	1.0052421732822\\
17.1723729316795	1.00524217337964\\
17.1898920513756	1.00524217339235\\
17.2074111710717	1.00524217329534\\
17.2249302907678	1.00524217327984\\
17.2424494104638	1.00524217337644\\
17.2599685301599	1.00524217339484\\
17.277487649856	1.00524217329883\\
17.2950067695521	1.00524217327765\\
17.3125258892482	1.00524217337308\\
17.3300450089443	1.00524217339712\\
17.3475641286404	1.00524217330243\\
17.3650832483365	1.00524217327565\\
17.3826023680326	1.00524217336958\\
17.4001214877287	1.00524217339916\\
17.4176406074247	1.00524217330614\\
17.4351597271208	1.00524217327384\\
17.4526788468169	1.00524217336595\\
17.470197966513	1.00524217340098\\
17.4877170862091	1.00524217330994\\
17.5052362059052	1.00524217327225\\
17.5227553256013	1.00524217336221\\
17.5402744452974	1.00524217340257\\
17.5577935649935	1.00524217331381\\
17.5753126846896	1.00524217327086\\
17.5928318043856	1.00524217335836\\
17.6103509240817	1.00524217340391\\
17.6278700437778	1.00524217331777\\
17.6453891634739	1.0052421732697\\
17.66290828317	1.00524217335444\\
17.6804274028661	1.00524217340502\\
17.6979465225622	1.00524217332178\\
17.7154656422583	1.00524217326876\\
17.7329847619544	1.00524217335045\\
17.7505038816505	1.00524217340589\\
17.7680230013465	1.00524217332584\\
17.7855421210426	1.00524217326806\\
17.8030612407387	1.00524217334641\\
17.8205803604348	1.00524217340651\\
17.8380994801309	1.00524217332993\\
17.855618599827	1.00524217326759\\
17.8731377195231	1.00524217334234\\
17.8906568392192	1.00524217340689\\
17.9081759589153	1.00524217333405\\
17.9256950786113	1.00524217326736\\
17.9432141983074	1.00524217333824\\
17.9607333180035	1.00524217340703\\
17.9782524376996	1.00524217333817\\
17.9957715573957	1.00524217326736\\
18.0132906770918	1.00524217333414\\
18.0308097967879	1.00524217340692\\
18.048328916484	1.00524217334229\\
18.0658480361801	1.00524217326761\\
18.0833671558762	1.00524217333004\\
18.1008862755722	1.00524217340657\\
18.1184053952683	1.00524217334639\\
18.1359245149644	1.0052421732681\\
18.1534436346605	1.00524217332597\\
18.1709627543566	1.00524217340597\\
18.1884818740527	1.00524217335046\\
18.2060009937488	1.00524217326883\\
18.2235201134449	1.00524217332194\\
18.241039233141	1.00524217340514\\
18.2585583528371	1.00524217335448\\
18.2760774725331	1.00524217326979\\
18.2935965922292	1.00524217331796\\
18.3111157119253	1.00524217340406\\
18.3286348316214	1.00524217335844\\
18.3461539513175	1.00524217327099\\
18.3636730710136	1.00524217331404\\
18.3811921907097	1.00524217340276\\
18.3987113104058	1.00524217336232\\
18.4162304301019	1.00524217327241\\
18.433749549798	1.0052421733102\\
18.451268669494	1.00524217340123\\
18.4687877891901	1.00524217336612\\
18.4863069088862	1.00524217327406\\
18.5038260285823	1.00524217330646\\
18.5213451482784	1.00524217339947\\
18.5388642679745	1.00524217336981\\
18.5563833876706	1.00524217327593\\
18.5739025073667	1.00524217330283\\
18.5914216270628	1.0052421733975\\
18.6089407467589	1.00524217337339\\
18.6264598664549	1.00524217327801\\
18.643978986151	1.00524217329931\\
18.6614981058471	1.00524217339532\\
18.6790172255432	1.00524217337685\\
18.6965363452393	1.00524217328029\\
18.7140554649354	1.00524217329592\\
18.7315745846315	1.00524217339294\\
18.7490937043276	1.00524217338017\\
18.7666128240237	1.00524217328277\\
18.7841319437198	1.00524217329268\\
18.8016510634158	1.00524217339036\\
18.8191701831119	1.00524217338334\\
18.836689302808	1.00524217328544\\
18.8542084225041	1.00524217328959\\
18.8717275422002	1.0052421733876\\
18.8892466618963	1.00524217338635\\
18.9067657815924	1.0052421732883\\
18.9242849012885	1.00524217328666\\
18.9418040209846	1.00524217338467\\
18.9593231406807	1.00524217338919\\
18.9768422603767	1.00524217329131\\
18.9943613800728	1.00524217328392\\
19.0118804997689	1.00524217338157\\
19.029399619465	1.00524217339184\\
19.0469187391611	1.00524217329449\\
19.0644378588572	1.00524217328135\\
19.0819569785533	1.00524217337831\\
19.0994760982494	1.00524217339431\\
19.1169952179455	1.00524217329782\\
19.1345143376416	1.00524217327898\\
19.1520334573376	1.00524217337492\\
19.1695525770337	1.00524217339658\\
19.1870716967298	1.00524217330128\\
19.2045908164259	1.00524217327681\\
19.222109936122	1.00524217337139\\
19.2396290558181	1.00524217339865\\
19.2571481755142	1.00524217330487\\
19.2746672952103	1.00524217327485\\
19.2921864149064	1.00524217336775\\
19.3097055346025	1.0052421734005\\
19.3272246542985	1.00524217330857\\
19.3447437739946	1.00524217327311\\
19.3622628936907	1.00524217336399\\
19.3797820133868	1.00524217340213\\
19.3973011330829	1.00524217331237\\
19.414820252779	1.00524217327159\\
19.4323393724751	1.00524217336015\\
19.4498584921712	1.00524217340354\\
19.4673776118673	1.00524217331626\\
19.4848967315633	1.0052421732703\\
19.5024158512594	1.00524217335623\\
19.5199349709555	1.00524217340472\\
19.5374540906516	1.00524217332022\\
19.5549732103477	1.00524217326924\\
19.5724923300438	1.00524217335224\\
19.5900114497399	1.00524217340566\\
19.607530569436	1.00524217332423\\
19.6250496891321	1.00524217326841\\
19.6425688088282	1.0052421733482\\
19.6600879285242	1.00524217340637\\
19.6776070482203	1.0052421733283\\
19.6951261679164	1.00524217326783\\
19.7126452876125	1.00524217334411\\
19.7301644073086	1.00524217340683\\
19.7476835270047	1.00524217333239\\
19.7652026467008	1.00524217326748\\
19.7827217663969	1.00524217334001\\
19.800240886093	1.00524217340705\\
19.8177600057891	1.0052421733365\\
19.8352791254851	1.00524217326738\\
19.8527982451812	1.0052421733359\\
19.8703173648773	1.00524217340704\\
19.8878364845734	1.00524217334061\\
19.9053556042695	1.00524217326752\\
19.9228747239656	1.00524217333179\\
19.9403938436617	1.00524217340678\\
19.9579129633578	1.00524217334471\\
19.9754320830539	1.0052421732679\\
19.99295120275	1.0052421733277\\
};
\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.2\columnwidth,
at={(0in,2.4in)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\|i_{0,k}\|$ [p.u.]},
ymajorgrids,
title style={font=\bfseries},
title={Current magnitude}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000113396353092918\\
0.0239878787701665	0.000116258455502855\\
0.0553766632314488	0.000130933463386259\\
0.0867806879378082	0.000147491418490905\\
0.11382864052245	0.000156383017719711\\
0.140974765097499	0.000165645853157125\\
0.168120889672548	0.000175444433912717\\
0.193485570888406	0.000182344307448957\\
0.219358773958839	0.000181148347671472\\
0.246163964190154	0.000180225275379742\\
0.272969154421469	0.000179295389939782\\
0.299774344652784	0.000178357403233195\\
0.326579534884099	0.000177410118895573\\
0.353384725115413	0.000176452163558425\\
0.380189915346728	0.000175482239684113\\
0.404141757689305	0.000173723067867367\\
0.427610988792269	0.000171785730086613\\
0.451080219895233	0.000169844355403811\\
0.474549450998196	0.000167908642782998\\
0.49801868210116	0.000165977462728459\\
0.521487913204124	0.000164049752019883\\
0.544957144307088	0.000162124476430981\\
0.568426375410052	0.000160200306760135\\
0.59149341890979	0.000158231960186447\\
0.611170129170108	0.000156135346073611\\
0.631451538928186	0.000154036272632745\\
0.651732948686264	0.000151946748350214\\
0.672014358444341	0.00014986538587997\\
0.692295768202419	0.000147791306577465\\
0.712577177960496	0.000145723612954479\\
0.732858587718574	0.000143661389068983\\
0.753139997476652	0.000141603701089966\\
0.773421407234729	0.000139549598088342\\
0.793702816992807	0.000137498113082663\\
0.813128810304358	0.000135481207342704\\
0.83019262666869	0.000133592107720907\\
0.847401750237482	0.00013169697516529\\
0.864864617301718	0.000129787904820106\\
0.882362114146426	0.000127879448372208\\
0.899859610991134	0.000125973903845\\
0.917357107835842	0.000124070694951712\\
0.93485460468055	0.000122169179817725\\
0.952352101525258	0.000120268722936006\\
0.969849598369966	0.000118368776366892\\
0.987347095214674	0.000116468805417794\\
1.00484459205938	0.000114568202394928\\
1.02234208890409	0.00011266637356472\\
1.0398395857488	0.000110762841897798\\
1.05548411926885	0.000108957607454891\\
1.07284392725905	0.000106838737850482\\
1.09045170988208	0.000104688951636488\\
1.10812438572878	0.000102536528438046\\
1.12579706157548	0.000100391438356714\\
1.14346973742217	9.82533893577762e-05\\
1.16114241326887	9.61221221561859e-05\\
1.17881508911556	9.39974558090119e-05\\
1.19648776496226	9.18792876644958e-05\\
1.21416044080895	8.97675488626791e-05\\
1.23183311665565	8.76622011939791e-05\\
1.24950579250234	8.55632925046694e-05\\
1.26717846834904	8.34709797648988e-05\\
1.28485114419573	8.13854800605771e-05\\
1.30252382004243	7.93070406357568e-05\\
1.32019649588913	7.72359923855096e-05\\
1.33786917173582	7.51728008609763e-05\\
1.35524386423274	7.31566539524241e-05\\
1.37003921920594	7.14859988712805e-05\\
1.3849809059958	6.98013057030603e-05\\
1.40019398994428	6.80879764509159e-05\\
1.41548167341457	6.63711683977853e-05\\
1.43076935688486	6.46608515166265e-05\\
1.44605704035515	6.29576651327087e-05\\
1.46134472382544	6.1262374937569e-05\\
1.47663240729572	5.95756990202995e-05\\
1.49192009076601	5.78985318940923e-05\\
1.5072077742363	5.62316698983731e-05\\
1.52249545770659	5.45761236244942e-05\\
1.53778314117688	5.29327665987372e-05\\
1.55307082464716	5.1302705229322e-05\\
1.56835850811745	4.96868886630635e-05\\
1.58364619158774	4.80864920098846e-05\\
1.59893387505803	4.65025367287609e-05\\
1.61422155852832	4.49362340747688e-05\\
1.6295092419986	4.33886712384914e-05\\
1.64479692546889	4.18610596872383e-05\\
1.66008460893918	4.03545408679215e-05\\
1.67537229240947	3.88702896898492e-05\\
1.69065997587976	3.74094840535936e-05\\
1.70594765935005	3.59732273982339e-05\\
1.71911365948858	3.47646696069404e-05\\
1.73233982538511	3.35701919781793e-05\\
1.74568117946244	3.23850964053208e-05\\
1.75902253353977	3.1220980022869e-05\\
1.7723638876171	3.00785290901636e-05\\
1.78570524169444	2.89583522507724e-05\\
1.79904659577177	2.78611074017226e-05\\
1.8123879498491	2.67873763120889e-05\\
1.82572930392643	2.57376489689658e-05\\
1.83907065800376	2.47124615921405e-05\\
1.8524120120811	2.37122622492626e-05\\
1.86575336615843	2.27373950960866e-05\\
1.87909472023576	2.17882499804138e-05\\
1.89243607431309	2.08651192765873e-05\\
1.90577742839043	1.99681818950041e-05\\
1.91911878246776	1.90976650020001e-05\\
1.93246013654509	1.82536923690409e-05\\
1.94580149062242	1.74362677856055e-05\\
1.95914284469976	1.66454493248271e-05\\
1.97248419877709	1.588118948645e-05\\
1.98582555285442	1.51433174658629e-05\\
1.99916690693175	1.44317261813901e-05\\
2.01250826100909	1.37462045654413e-05\\
2.02584961508642	1.30864178812668e-05\\
2.03919096916375	1.24521075804562e-05\\
2.05253232324108	1.18429161353285e-05\\
2.06587367731841	1.1258364392403e-05\\
2.07921503139575	1.0698064184941e-05\\
2.09255638547308	1.01615361511357e-05\\
2.10589773955041	9.64818297237177e-06\\
2.11923909362774	9.1575145297338e-06\\
2.13258044770508	8.68895928975426e-06\\
2.14592180178241	8.24183212957517e-06\\
2.15926315585974	7.81557178157934e-06\\
2.17260450993707	7.40954644660208e-06\\
2.18594586401441	7.023014932171e-06\\
2.19928721809174	6.65537602382456e-06\\
2.21262857216907	6.3059691596303e-06\\
2.2259699262464	5.97402761315581e-06\\
2.23931128032374	5.65893942535573e-06\\
2.25265263440107	5.36004406890808e-06\\
2.26405531136659	5.11722162114874e-06\\
2.27575950596886	4.87919436625439e-06\\
2.28748474834086	4.65174995464861e-06\\
2.29920999071286	4.43489146185309e-06\\
2.31093523308485	4.22818817642634e-06\\
2.32266047545685	4.03121045092186e-06\\
2.33438571782885	3.84354003624323e-06\\
2.34611096020085	3.66477780700069e-06\\
2.35783620257284	3.49454150008221e-06\\
2.36956144494484	3.3324563503575e-06\\
2.38128668731684	3.17814894924863e-06\\
2.39301192968884	3.0312513202509e-06\\
2.40473717206083	2.89141148798136e-06\\
2.41646241443283	2.75829986391993e-06\\
2.42818765680483	2.6316048759626e-06\\
2.43991289917683	2.51102244262067e-06\\
2.45163814154882	2.39625030701882e-06\\
2.46336338392082	2.28699326028585e-06\\
2.47508862629282	2.18297385487748e-06\\
2.48681386866481	2.08393732006033e-06\\
2.49853911103681	1.98964525316356e-06\\
2.51026435340881	1.89986437301698e-06\\
2.52198959578081	1.81436178465539e-06\\
2.5337148381528	1.73291153763031e-06\\
2.5454400805248	1.65530540951527e-06\\
2.5571653228968	1.58135627727331e-06\\
2.5688905652688	1.51089008614751e-06\\
2.58061580764079	1.44373433517805e-06\\
2.59234105001279	1.3797147465503e-06\\
2.60406629238479	1.31866329654899e-06\\
2.61579153475679	1.26042890842112e-06\\
2.62751677712878	1.2048791655503e-06\\
2.63924201950078	1.15189075619609e-06\\
2.65096726187278	1.10133818072315e-06\\
2.66269250424478	1.05309220673552e-06\\
2.67441774661677	1.00702938009764e-06\\
2.68614298898877	9.63042365595472e-07\\
2.69786823136077	9.21039816480587e-07\\
2.70959347373276	8.80935510673241e-07\\
2.72131871610476	8.42637751624864e-07\\
2.73304395847676	8.06049881794902e-07\\
2.74476920084876	7.71081153343567e-07\\
2.75649444322075	7.37656303702078e-07\\
2.76821968559275	7.05713424475555e-07\\
2.77994492796475	6.75192045277268e-07\\
2.79167017033675	6.46023651315513e-07\\
2.80339541270874	6.18134451539874e-07\\
2.81512065508074	5.91457312386774e-07\\
2.82684589745274	5.65940150129144e-07\\
2.83857113982474	5.41541639164609e-07\\
2.85029638219673	5.18218568879038e-07\\
2.86202162456873	4.95917923169343e-07\\
2.87374686694073	4.74581953098219e-07\\
2.88547210931272	4.54160790477028e-07\\
2.89719735168472	4.34619173885384e-07\\
2.90892259405672	4.1593000805765e-07\\
2.92064783642872	3.98061354010224e-07\\
2.93237307880071	3.80970479838382e-07\\
2.94409832117271	3.64611195125048e-07\\
2.95582356354471	3.48946656198715e-07\\
2.96754880591671	3.33954026306921e-07\\
2.9792740482887	3.19615923235675e-07\\
2.9909992906607	3.05907564615988e-07\\
3.0027245330327	2.92793130904288e-07\\
3.0144497754047	2.80235174663714e-07\\
3.02617501777669	2.68207076730768e-07\\
3.03790026014869	2.56695302816296e-07\\
3.04962550252069	2.45688953545785e-07\\
3.06135074489269	2.35167599688014e-07\\
3.07307598726468	2.25100224584555e-07\\
3.08480122963668	2.15456406718561e-07\\
3.09652647200868	2.06217850014704e-07\\
3.10825171438067	1.97378001862603e-07\\
3.11997695675267	1.88930067999556e-07\\
3.13170219912467	1.80856070158646e-07\\
3.14342744149667	1.73128542115289e-07\\
3.15515268386866	1.65723050671646e-07\\
3.16687792624066	1.58628248358354e-07\\
3.17860316861266	1.51842738317107e-07\\
3.19032841098466	1.4536201413169e-07\\
3.20205365335665	1.39169293666708e-07\\
3.21377889572865	1.33239980546732e-07\\
3.22550413810065	1.27555007438416e-07\\
3.23722938047265	1.22108877695449e-07\\
3.24895462284464	1.16903823962518e-07\\
3.26067986521664	1.11936233282281e-07\\
3.27240510758863	1.07189733934757e-07\\
3.28413034996062	1.02642303266987e-07\\
3.29585559233261	9.8279839404194e-08\\
3.3075808347046	9.41017494379791e-08\\
3.31930607707659	9.0112569038364e-08\\
3.33103131944858	8.63085045868795e-08\\
3.34275656182057	8.2673167718239e-08\\
3.35448180419256	7.91870854946388e-08\\
3.36620704656455	7.58408350271998e-08\\
3.37793228893654	7.26378182510178e-08\\
3.38965753130853	6.95837081110279e-08\\
3.40138277368052	6.66737354510596e-08\\
3.41310801605251	6.38913710551704e-08\\
3.4248332584245	6.12198220859873e-08\\
3.43655850079649	5.8654073071923e-08\\
3.44828374316848	5.62006469680263e-08\\
3.46000898554047	5.38653080208371e-08\\
3.47173422791246	5.16417706598022e-08\\
3.48345947028445	4.95134737705851e-08\\
3.49518471265644	4.74665353460739e-08\\
3.50690995502843	4.55000521767746e-08\\
3.51863519740042	4.36227761075441e-08\\
3.53036043977241	4.18396505829812e-08\\
3.5420856821444	4.01425748477137e-08\\
3.55381092451639	3.85152547100751e-08\\
3.56553616688838	3.6946983068859e-08\\
3.57726140926037	3.54405967625999e-08\\
3.58898665163236	3.40061672654621e-08\\
3.60071189400435	3.26470554027689e-08\\
3.61243713637634	3.13532738642383e-08\\
3.62416237874833	3.01092410108471e-08\\
3.63588762112032	2.89076590495296e-08\\
3.64761286349231	2.77546553645145e-08\\
3.6593381058643	2.66607024483009e-08\\
3.67106334823629	2.56269679025218e-08\\
3.68278859060828	2.46417131536572e-08\\
3.69451383298027	2.36906301108165e-08\\
3.70623907535226	2.27700073372693e-08\\
3.71796431772425	2.18886686181537e-08\\
3.72968956009624	2.10565922952315e-08\\
3.74141480246823	2.02723249524633e-08\\
3.75314004484022	1.95227328385482e-08\\
3.76486528721221	1.87953748639707e-08\\
3.7765905295842	1.80901873243093e-08\\
3.78831577195619	1.74179958016666e-08\\
3.80004101432818	1.67874227779142e-08\\
3.81176625670017	1.61941656159556e-08\\
3.82349149907216	1.5624232787879e-08\\
3.83521674144415	1.50676582720947e-08\\
3.84694198381615	1.45279257910431e-08\\
3.85866722618814	1.40170509665201e-08\\
3.87039246856013	1.35415235957735e-08\\
3.88211771093212	1.30941853098993e-08\\
3.89384295330411	1.26608896656112e-08\\
3.9055681956761	1.2234693377932e-08\\
3.91729343804809	1.18223461708016e-08\\
3.92901868042008	1.14361369462917e-08\\
3.94074392279207	1.10797679469563e-08\\
3.95246916516406	1.07434905900082e-08\\
3.96419440753605	1.04138076049906e-08\\
3.97591964990804	1.00872249857244e-08\\
3.98764489228003	9.77325165294574e-09\\
3.99937013465202	9.48349300975086e-09\\
4.01109537702401	9.21841693304937e-09\\
4.022820619396	8.96618076843853e-09\\
4.03454586176799	8.71480320656013e-09\\
4.04627110413998	8.46445508909336e-09\\
4.05799634651197	8.22670063474107e-09\\
4.06972158888396	8.01151442269326e-09\\
4.08144683125595	7.81593407460359e-09\\
4.09317207362794	7.62676558179615e-09\\
4.10489731599993	7.43436134954099e-09\\
4.11662255837192	7.24252087743813e-09\\
4.12834780074391	7.06397378247682e-09\\
4.1400730431159	6.90623099475456e-09\\
4.15179828548789	6.76301063228624e-09\\
4.16352352785988	6.6206651058967e-09\\
4.17524877023187	6.47254838521277e-09\\
4.18697401260386	6.32578499386925e-09\\
4.19869925497585	6.19327469998641e-09\\
4.21042449734784	6.07944050367023e-09\\
4.22214973971983	5.97507543227535e-09\\
4.23387498209182	5.86706108638554e-09\\
4.24560022446381	5.75219722961952e-09\\
4.2573254668358	5.64035013594022e-09\\
4.26905070920779	5.54359692054242e-09\\
4.28077595157978	5.46289854456853e-09\\
4.29250119395177	5.38681164528406e-09\\
4.30422643632376	5.30366419159867e-09\\
4.31595167869575	5.21386736048028e-09\\
4.32767692106774	5.12925010976127e-09\\
4.33940216343973	5.06016215343951e-09\\
4.35112740581172	5.00404786755008e-09\\
4.36285264818371	4.94805764814253e-09\\
4.3745778905557	4.88275723929622e-09\\
4.38630313292769	4.81204403390015e-09\\
4.39802837529968	4.748826910186e-09\\
4.40975361767167	4.70099849231615e-09\\
4.42147886004366	4.66270760237485e-09\\
4.43320410241565	4.62060980162134e-09\\
4.44492934478764	4.5680908468837e-09\\
4.45665458715963	4.51217189198557e-09\\
4.46837982953162	4.46591731356633e-09\\
4.48010507190361	4.43424970758134e-09\\
4.4918303142756	4.40849983958858e-09\\
4.50355555664759	4.37571490473625e-09\\
4.51528079901958	4.33243538861996e-09\\
4.52700604139157	4.28826272141393e-09\\
4.53873128376356	4.25554758208722e-09\\
4.55045652613555	4.23598168199798e-09\\
4.56218176850754	4.21869461893194e-09\\
4.57390701087953	4.19192901204807e-09\\
4.58563225325152	4.15550784195296e-09\\
4.59735749562351	4.1209386489424e-09\\
4.6090827379955	4.09908222526313e-09\\
4.62080798036749	4.08836759750582e-09\\
4.63253322273948	4.07644309826056e-09\\
4.64425846511147	4.0534223142633e-09\\
4.65598370748346	4.02232386171867e-09\\
4.66770894985545	3.99582003692801e-09\\
4.67943419222744	3.98266366733736e-09\\
4.69115943459943	3.97818276496442e-09\\
4.70288467697142	3.96930067063434e-09\\
4.71460991934341	3.94852410906057e-09\\
4.7263351617154	3.92181860823715e-09\\
4.73806040408739	3.90226270621822e-09\\
4.74978564645938	3.89602603622834e-09\\
4.76151088883137	3.89566160390593e-09\\
4.77323613120336	3.88812763637927e-09\\
4.78496137357535	3.86868844227696e-09\\
4.79668661594734	3.84586148786694e-09\\
4.80841185831934	3.83239031133571e-09\\
4.82013710069133	3.83155702257108e-09\\
4.83186234306331	3.83359826262786e-09\\
4.8435875854353	3.82622573526414e-09\\
4.8553128278073	3.8076554654612e-09\\
4.86703807017929	3.78846186476484e-09\\
4.87876331255128	3.78036271373044e-09\\
4.89048855492327	3.78359505258747e-09\\
4.90221379729526	3.78665924549026e-09\\
4.91393903966725	3.7786603996815e-09\\
4.92566428203924	3.76081824004432e-09\\
4.93738952441123	3.74517081331938e-09\\
4.94911476678322	3.74178928720564e-09\\
4.96084000915521	3.7479016961272e-09\\
4.9725652515272	3.75090033602231e-09\\
4.98429049389919	3.74182073505788e-09\\
4.99601573627118	3.72479124989452e-09\\
5.00092856080274	0.000589146070752684\\
5.00872923347873	0.00545503027747081\\
5.01976115768278	0.0120792286404263\\
5.03089022256762	0.0184656683392242\\
5.04201928745247	0.0245653894658157\\
5.05314835233731	0.0303891199124274\\
5.06427741722215	0.0359475721473274\\
5.07540648210699	0.0412513932923149\\
5.08653554699183	0.046311113811683\\
5.09766461187668	0.0511370990274059\\
5.10879367676152	0.0557395058998847\\
5.11992274164636	0.0601282462004954\\
5.1310518065312	0.0643129562900873\\
5.14218087141604	0.068302973186814\\
5.15330993630088	0.0721073164094802\\
5.16443900118573	0.0757346751081644\\
5.17556806607057	0.079193400087373\\
5.18669713095541	0.0824915003489012\\
5.19782619584025	0.0856366436695487\\
5.2089552607251	0.0886361605248645\\
5.22008432560994	0.0914970504928588\\
5.23121339049478	0.0942259902469463\\
5.24234245537962	0.0968293424313485\\
5.25347152026446	0.099313165053712\\
5.2646005851493	0.101683221386609\\
5.27572965003414	0.103944990582132\\
5.28685871491899	0.106103679176299\\
5.29798777980383	0.10816423341699\\
5.30911684468867	0.110131352026888\\
5.32024590957351	0.112009498793448\\
5.33137497445835	0.113802914395303\\
5.34250403934319	0.11551562714423\\
5.35363310422803	0.117151462726786\\
5.36476216911288	0.118714053378713\\
5.37589123399772	0.120206847046021\\
5.38702029888256	0.121633116917303\\
5.3981493637674	0.122995971334021\\
5.40927842865224	0.124298363688166\\
5.42040749353708	0.125543101702207\\
5.43153655842193	0.126732855570063\\
5.44266562330677	0.127870164786716\\
5.45379468819161	0.12895744394182\\
5.46492375307646	0.129996988078921\\
5.4760528179613	0.13099097826278\\
5.48718188284614	0.131941487727806\\
5.49831094773098	0.132850488529284\\
5.50944001261582	0.13371985820677\\
5.52056907750067	0.134551385800604\\
5.53169814238551	0.135346776724455\\
5.54282720727035	0.136107656414044\\
5.55395627215519	0.136835573141679\\
5.56508533704004	0.137532000677553\\
5.57621440192488	0.138198341445661\\
5.58734346680972	0.138835930477507\\
5.59847253169456	0.139446039975795\\
5.60960159657941	0.140029883902661\\
5.62073066146425	0.140588621898052\\
5.63185972634909	0.141123362069238\\
5.64298879123393	0.141635162659707\\
5.65411785611878	0.142125033077519\\
5.66524692100362	0.142593935008634\\
5.67637598588846	0.143042784237898\\
5.6875050507733	0.143472453396774\\
5.69863411565815	0.143883775347552\\
5.70976318054299	0.144277546546067\\
5.72089224542783	0.144654529679282\\
5.73202131031267	0.145015455173865\\
5.74315037519752	0.145361021672931\\
5.75427944008236	0.145691896037315\\
5.7654085049672	0.146008713620691\\
5.77653756985204	0.146312079399845\\
5.78766663473689	0.14660257009187\\
5.79879569962173	0.146880736876741\\
5.80992476450657	0.14714710801573\\
5.82105382939141	0.147402190673255\\
5.83218289427625	0.147646471605132\\
5.84331195916109	0.147880416897895\\
5.85444102404593	0.148104471379357\\
5.86557008893077	0.14831905845769\\
5.87669915381561	0.148524580917929\\
5.88782821870046	0.148721422720125\\
5.8989572835853	0.148909951337358\\
5.91008634847014	0.149090519889235\\
5.92121541335498	0.149263468405274\\
5.93234447823982	0.149429123955003\\
5.94347354312466	0.149587799913413\\
5.9546026080095	0.149739795034217\\
5.96573167289434	0.149885393082856\\
5.97686073777918	0.150024863497597\\
5.98798980266402	0.150158463036589\\
5.99911886754886	0.150286437878663\\
6.0102479324337	0.150409025412787\\
6.02137699731854	0.150526455089002\\
6.03250606220338	0.150638948145844\\
6.04363512708822	0.15074671656211\\
6.05476419197307	0.15084996194684\\
6.06589325685791	0.150948875102791\\
6.07702232174275	0.151043636664922\\
6.08815138662759	0.151134418687391\\
6.09928045151243	0.151221386585557\\
6.11040951639727	0.151304700659272\\
6.12153858128211	0.151384516617978\\
6.13266764616695	0.151460985003116\\
6.14379671105179	0.15153424992958\\
6.15492577593663	0.15160444789129\\
6.16605484082147	0.15167170733952\\
6.17718390570631	0.151736149363972\\
6.18831297059115	0.15179788926826\\
6.19944203547599	0.151857038393788\\
6.21057110036083	0.15191370542036\\
6.22170016524567	0.151967996619369\\
6.23282923013052	0.152020015036494\\
6.24395829501536	0.152069859093773\\
6.2550873599002	0.152117621377578\\
6.26621642478504	0.152163388285708\\
6.27734548966988	0.15220724078838\\
6.28847455455472	0.152249256016205\\
6.29960361943956	0.15228950898514\\
6.3107326843244	0.152328073698561\\
6.32186174920924	0.152365023163851\\
6.33299081409408	0.152400428381992\\
6.34411987897892	0.152434356861814\\
6.35524894386376	0.152466871437639\\
6.3663780087486	0.152498030020207\\
6.37750707363344	0.152527886457801\\
6.38863613851828	0.152556492145882\\
6.39976520340312	0.152583897659741\\
6.41089426828797	0.15261015367097\\
6.42202333317281	0.152635310752122\\
6.43315239805765	0.152659418208598\\
6.44428146294249	0.15268252254462\\
6.45541052782733	0.152704666345301\\
6.46653959271217	0.152725888154239\\
6.47766865759701	0.152746223443917\\
6.48879772248185	0.152765706246945\\
6.49992678736669	0.152784370695443\\
6.51105585225153	0.152802251758549\\
6.52218491713637	0.152819384853628\\
6.53331398202121	0.152835804549047\\
6.54444304690605	0.152851543013772\\
6.55557211179089	0.15286662899016\\
6.56670117667573	0.152881087812691\\
6.57783024156057	0.1528949424894\\
6.58895930644541	0.152908215348684\\
6.60008837133026	0.15292092948004\\
6.6112174362151	0.15293310929573\\
6.62234650109994	0.152944779963578\\
6.63347556598478	0.152955966005166\\
6.64460463086962	0.15296668975572\\
6.65573369575446	0.152976970448019\\
6.6668627606393	0.152986824380753\\
6.67799182552414	0.152996266107538\\
6.68912089040898	0.153005310089385\\
6.70024995529382	0.153013972028959\\
6.71137902017866	0.153022269257787\\
6.7225080850635	0.153030220004008\\
6.73363714994834	0.153037841907965\\
6.74476621483318	0.15304515051543\\
6.75589527971802	0.153052158488639\\
6.76702434460287	0.153058875928249\\
6.77815340948771	0.153065311662735\\
6.78928247437255	0.153071474894187\\
6.80041153925739	0.153077376417\\
6.81154060414223	0.153083028831519\\
6.82266966902707	0.153088445659406\\
6.83379873391191	0.153093639797038\\
6.84492779879675	0.153098622062538\\
6.85605686368159	0.153103400546379\\
6.86718592856643	0.153107981087455\\
6.87831499345127	0.153112368652868\\
6.88944405833611	0.153116568963174\\
6.90057312322095	0.15312058958609\\
6.91170218810579	0.153124439977718\\
6.92283125299063	0.153128130458121\\
6.93396031787547	0.153131670622061\\
6.94508938276032	0.153135067958072\\
6.95621844764516	0.153138327348322\\
6.96734751253	0.153141451696361\\
6.97847657741484	0.153144443385241\\
6.98960564229968	0.15314730586752\\
7.00073470718452	0.153150044624774\\
7.01186377206936	0.153152667038285\\
7.0229928369542	0.153155181237848\\
7.03412190183904	0.153157594488638\\
7.04525096672388	0.153159911898881\\
7.05638003160872	0.153162136076092\\
7.06750909649356	0.153164267901663\\
7.0786381613784	0.153166308053692\\
7.08976722626324	0.153168258546669\\
7.10089629114808	0.153170123548341\\
7.11202535603292	0.153171909082746\\
7.12315442091777	0.15317362176585\\
7.13428348580261	0.153175267186897\\
7.14541255068745	0.153176848719585\\
7.15654161557229	0.153178367339539\\
7.16767068045713	0.15317982253881\\
7.17879974534197	0.153181213898603\\
7.18992881022681	0.153182542563633\\
7.20105787511165	0.153183811908852\\
7.21218693999649	0.153185027079031\\
7.22331600488133	0.153186193625444\\
7.23444506976617	0.153187315899653\\
7.24557413465101	0.153188395981526\\
7.25670319953585	0.1531894336607\\
7.26783226442069	0.15319042748226\\
7.27896132930553	0.15319137635368\\
7.29009039419037	0.153192280939158\\
7.30121945907521	0.153193144170007\\
7.31234852396006	0.153193970626287\\
7.3234775888449	0.153194765089521\\
7.33460665372974	0.15319553096633\\
7.34573571861458	0.153196269345133\\
7.35686478349942	0.15319697914238\\
7.36799384838426	0.153197658269016\\
7.3791229132691	0.15319830525538\\
7.39025197815394	0.15319892055146\\
7.40138104303878	0.153199506876133\\
7.41251010792362	0.153200068447783\\
7.42363917280846	0.153200609468637\\
7.4347682376933	0.15320113259518\\
7.44589730257814	0.153201638133782\\
7.45702636746298	0.153202124350589\\
7.46815543234782	0.15320258874695\\
7.47928449723267	0.15320302968566\\
7.49041356211751	0.153203447583958\\
7.50154262700235	0.153203845098245\\
7.51267169188719	0.153204226212105\\
7.52380075677203	0.15320459466838\\
7.53492982165687	0.153204952502639\\
7.54605888654171	0.153205299386417\\
7.55718795142655	0.153205633097787\\
7.56831701631139	0.153205950892705\\
7.57944608119623	0.153206251115874\\
7.59057514608107	0.153206534274236\\
7.60170421096591	0.153206803055528\\
7.61283327585075	0.153207061283419\\
7.62396234073559	0.15320731231391\\
7.63509140562043	0.153207557647357\\
7.64622047050527	0.153207796426385\\
7.65734953539012	0.153208026062394\\
7.66847860027496	0.153208243688693\\
7.6796076651598	0.153208447739349\\
7.69073673004464	0.153208638892144\\
7.70186579492948	0.153208819920929\\
7.71299485981432	0.153208994528921\\
7.72412392469916	0.153209165726334\\
7.735252989584	0.153209334535544\\
7.74638205446884	0.153209499649058\\
7.75751111935368	0.153209658205539\\
7.76864018423852	0.153209807309693\\
7.77976924912336	0.15320994556275\\
7.7908983140082	0.153210073865163\\
7.80202737889304	0.153210195104405\\
7.81315644377788	0.153210312878724\\
7.82428550866272	0.15321042987296\\
7.83541457354757	0.153210546670546\\
7.84654363843241	0.153210661575096\\
7.85767270331725	0.153210771528005\\
7.86880176820209	0.15321087367929\\
7.87993083308693	0.153210966853824\\
7.89105989797177	0.153211052205485\\
7.90218896285661	0.153211132743736\\
7.91331802774145	0.153211211961182\\
7.92444709262629	0.153211292224657\\
7.93557615751113	0.153211373706391\\
7.94670522239597	0.15321145437127\\
7.95783428728081	0.153211531026404\\
7.96896335216565	0.153211600926637\\
7.98009241705049	0.153211663161297\\
7.99122148193533	0.153211719153025\\
8.00235054682017	0.153211772028111\\
8.01347961170502	0.153211825162238\\
8.02460867658985	0.153211880603625\\
8.0357377414747	0.153211938134611\\
8.04686680635954	0.153211995424678\\
8.05799587124438	0.153212049201141\\
8.06912493612922	0.153212096872612\\
8.08025400101406	0.153212137821833\\
8.0913830658989	0.153212173744032\\
8.10251213078374	0.153212207867605\\
8.11364119566858	0.153212243433258\\
8.12477026055342	0.153212282165656\\
8.13589932543826	0.153212323475248\\
8.1470283903231	0.153212364775488\\
8.15815745520794	0.153212402762471\\
8.16928652009278	0.153212435039448\\
8.18041558497762	0.153212461302276\\
8.19154464986246	0.15321248351381\\
8.20267371474731	0.153212504983088\\
8.21380277963215	0.153212528793729\\
8.22493184451699	0.153212556340064\\
8.23606090940183	0.153212586677514\\
8.24718997428667	0.153212617000767\\
8.25831903917151	0.153212644018996\\
8.26944810405635	0.153212665564501\\
8.28057716894119	0.153212681658486\\
8.29170623382603	0.153212694519643\\
8.30283529871087	0.153212707511457\\
8.31396436359571	0.153212723536275\\
8.32509342848055	0.153212743651191\\
8.33622249336539	0.153212766573768\\
8.34735155825023	0.153212789316173\\
8.35848062313507	0.153212808641675\\
8.36960968801992	0.153212822640676\\
8.38073875290476	0.153212831665666\\
8.3918678177896	0.153212838173952\\
8.40299688267444	0.153212845554077\\
8.41412594755928	0.153212856502284\\
8.42525501244412	0.153212871732609\\
8.43638407732896	0.153212889643117\\
8.4475131422138	0.153212907099377\\
8.45864220709864	0.153212920957086\\
8.46977127198348	0.153212929589038\\
8.48090033686832	0.15321293367954\\
8.49202940175316	0.153212935902932\\
8.503158466638	0.15321293964135\\
8.51428753152284	0.153212947360526\\
8.52541659640768	0.153212959427546\\
8.53654566129253	0.153212973941072\\
8.54767472617737	0.153212987656018\\
8.55880379106221	0.153212997556401\\
8.56993285594705	0.153213002317365\\
8.58106192083189	0.15321300295077\\
8.59219098571673	0.153213002322863\\
8.60332005060157	0.153213003776739\\
8.61444911548641	0.153213009524445\\
8.62557818037125	0.153213019584711\\
8.63670724525609	0.153213031778938\\
8.64783631014093	0.153213042787425\\
8.65896537502577	0.153213049756093\\
8.67009443991061	0.153213051678277\\
8.68122350479545	0.153213049884805\\
8.69235256968029	0.153213047405817\\
8.70348163456513	0.153213047512319\\
8.71461069944997	0.153213052141335\\
8.72573976433481	0.153213060964686\\
8.73686882921966	0.153213071550806\\
8.7479978941045	0.153213080541518\\
8.75912695898934	0.15321308527583\\
8.77025602387418	0.153213085077161\\
8.78138508875902	0.153213081582766\\
8.79251415364386	0.153213077956368\\
8.8036432185287	0.153213077364013\\
8.81477228341354	0.153213081448687\\
8.82590134829838	0.153213089539844\\
8.83703041318322	0.153213098979384\\
8.84815947806806	0.153213106406672\\
8.8592885429529	0.153213109382552\\
8.87041760783774	0.153213107568532\\
8.88154667272258	0.153213102892131\\
8.89267573760742	0.153213098618545\\
8.90380480249227	0.153213097776693\\
8.91493386737711	0.153213101699189\\
8.92606293226195	0.153213109380884\\
8.93719199714679	0.153213117965578\\
8.94832106203163	0.153213124125933\\
8.95945012691647	0.153213125670723\\
8.97057919180131	0.15321312260372\\
8.98170825668615	0.153213117123232\\
8.99283732157099	0.153213112562488\\
9.00396638645583	0.153213111782269\\
9.01509545134067	0.153213115791473\\
9.02622451622551	0.153213123261363\\
9.03735358111035	0.153213131167907\\
9.04848264599519	0.153213136252224\\
9.05961171088003	0.153213136594326\\
9.07074077576488	0.153213132540647\\
9.08186984064971	0.153213126537793\\
9.09299890553456	0.153213121952685\\
9.1041279704194	0.153213121448542\\
9.11525703530424	0.15321312570039\\
9.12638610018908	0.153213133070103\\
9.13751516507392	0.153213140397695\\
9.14864422995876	0.153213144527045\\
9.1597732948436	0.153213143829723\\
9.17090235972844	0.153213138991519\\
9.18203142461328	0.153213132682123\\
9.19316048949812	0.15321312826733\\
9.20428955438296	0.153213128185281\\
9.2154186192678	0.153213132770369\\
9.22654768415264	0.153213140092393\\
9.23767674903748	0.153213146888581\\
9.24880581392232	0.153213150138697\\
9.25993487880717	0.153213148523066\\
9.27106394369201	0.153213143059888\\
9.28219300857685	0.153213136614303\\
9.29332207346169	0.153213132516077\\
9.30445113834653	0.153213132953046\\
9.31558020323137	0.153213137915649\\
9.32670926811621	0.153213145201903\\
9.33783833300105	0.153213151480423\\
9.34896739788589	0.153213153898491\\
9.36009646277073	0.153213151459089\\
9.37122552765557	0.153213145502354\\
9.38235459254041	0.153213139059143\\
9.39348365742525	0.153213135388611\\
9.40461272231009	0.153213136405608\\
9.41574178719493	0.153213141756832\\
9.42687085207977	0.153213148991585\\
9.43799991696462	0.153213154744708\\
9.44912898184946	0.15321315636085\\
9.4602580467343	0.153213153176132\\
9.47138711161914	0.153213146838762\\
9.48251617650398	0.153213140513807\\
9.49364524138882	0.153213137355923\\
9.50477430627366	0.153213138987095\\
9.5159033711585	0.15321314471405\\
9.52703243604334	0.153213151862995\\
9.53816150092818	0.153213157070154\\
9.54929056581302	0.153213157905287\\
9.56041963069786	0.153213154044651\\
9.5715486955827	0.153213147427402\\
9.58267776046754	0.153213141319891\\
9.59380682535238	0.153213138739443\\
9.60493589023723	0.153213140998339\\
9.61606495512206	0.153213147070604\\
9.62719402000691	0.15321315408728\\
9.63832308489175	0.153213158721088\\
9.64945214977659	0.153213158792283\\
9.66058121466143	0.153213154320685\\
9.67171027954627	0.153213147516224\\
9.68283934443111	0.153213141712519\\
9.69396840931595	0.153213139758168\\
9.70509747420079	0.153213142642089\\
9.71622653908563	0.153213149016349\\
9.72735560397047	0.153213155846771\\
9.73848466885531	0.153213159877293\\
9.74961373374015	0.153213159201412\\
9.76074279862499	0.153213154182335\\
9.77187186350983	0.153213147277764\\
9.78300092839467	0.153213141853867\\
9.79412999327952	0.153213140560844\\
9.80525905816436	0.153213144053965\\
9.8163881230492	0.153213150677424\\
9.82751718793404	0.153213157263471\\
9.83864625281888	0.153213160661228\\
9.84977531770372	0.153213159257337\\
9.86090438258856	0.153213153754625\\
9.8720334474734	0.153213146832964\\
9.88316251235824	0.153213141856006\\
9.89429157724308	0.153213141247927\\
9.90542064212792	0.153213145323563\\
9.91654970701276	0.153213152136496\\
9.9276787718976	0.153213158418447\\
9.93880783678244	0.153213161156581\\
9.94993690166728	0.153213159047524\\
9.96106596655213	0.153213153126407\\
9.97219503143697	0.153213146267349\\
9.98332409632181	0.153213141796436\\
9.99445316120665	0.153213141886576\\
10.0004670286733	0.152920511481642\\
10.0071050262829	0.148871531022456\\
10.0180255490389	0.142434556678961\\
10.0291009707354	0.13619941822774\\
10.0401763924319	0.130250129533127\\
10.0512518141284	0.124576777074713\\
10.0623272358249	0.119169849225968\\
10.0734026575215	0.114020232976693\\
10.084478079218	0.109119207462825\\
10.0955535009145	0.104458433815846\\
10.106628922611	0.100029941327224\\
10.1177043443076	0.0958261101597758\\
10.1287797660041	0.0918396511518853\\
10.1398551877006	0.0880635834616718\\
10.1509306093971	0.0844912107612034\\
10.1620060310936	0.0811160964103512\\
10.173082389178	0.0779317694609162\\
10.1841701652584	0.074929510571334\\
10.1952674171116	0.0721045306297182\\
10.2063652037922	0.0694536615887622\\
10.2174629904729	0.0669714610037145\\
10.2285607771535	0.0646524184367661\\
10.2396585638342	0.0624910701944991\\
10.2507563505148	0.0604819673927188\\
10.2618541371955	0.0586196476942476\\
10.2729519238761	0.0568986119330001\\
10.2840497105568	0.0553133062862394\\
10.2951474972374	0.0538581101933658\\
10.3062452839181	0.0525273299885898\\
10.3173430705987	0.0513151982427694\\
10.3284408572793	0.0502158789919444\\
10.33953864396	0.0492234791809951\\
10.3506364306406	0.0483320665879687\\
10.3617342173213	0.0475356941212528\\
10.3728320040019	0.0468284297371379\\
10.3839297906826	0.0462043904773665\\
10.3950275773632	0.0456577785140657\\
10.4061253640439	0.0451829168307813\\
10.4172231507245	0.0447742823730363\\
10.4283209374052	0.0444265351217592\\
10.4394187240858	0.04413454238372\\
10.4505165107665	0.0438933983826862\\
10.4616142974471	0.0436984397280365\\
10.4727120841278	0.0435452574117183\\
10.4838098708084	0.0434297056901508\\
10.494907657489	0.0433479077472289\\
10.5060054441697	0.0432962576768705\\
10.5171032308503	0.0432714182868514\\
10.528201017531	0.0432703145792085\\
10.5392988042116	0.0432901233907062\\
10.5503965908923	0.0433282603238943\\
10.5614943775729	0.0433823654800163\\
10.5725921642536	0.0434502894326207\\
10.5836899509342	0.0435300803564946\\
10.5947877376149	0.0436199724491788\\
10.6058855242955	0.0437183750670406\\
10.6169833109762	0.0438238616419784\\
10.6280810976568	0.0439351575934553\\
10.6391788843374	0.0440511270291583\\
10.6502766710181	0.0441707587682577\\
10.6613744576987	0.0442931527796786\\
10.6724722443794	0.0444175082356877\\
10.68357003106	0.0445431139695513\\
10.6946678177407	0.0446693413611022\\
10.7057656044213	0.0447956388865791\\
10.716863391102	0.0449215271082463\\
10.7279611777826	0.0450465929544199\\
10.7390589644633	0.0451704827229197\\
10.7501567511439	0.0452928940732521\\
10.7612545378246	0.0454135679804442\\
10.7723523245052	0.0455322818839654\\
10.7834501111858	0.0456488449543586\\
10.7945478978665	0.0457630956522426\\
10.8056456845471	0.0458749009037321\\
10.8167434712278	0.0459841556487859\\
10.8278412579084	0.0460907814959981\\
10.8389390445891	0.0461947237556453\\
10.8500368312697	0.0462959469839977\\
10.8611346179504	0.0463944299679001\\
10.872232404631	0.046490161447871\\
10.8833301913117	0.0465831376492391\\
10.8944279779923	0.0466733619647679\\
10.905525764673	0.0467608462362184\\
10.9166235513536	0.0468456124246652\\
10.9277213380342	0.0469276933420439\\
10.9388191247149	0.0470071315969997\\
10.9499169113955	0.0470839767719315\\
10.9610146980762	0.0471582817032347\\
10.9721124847568	0.0472300991939154\\
10.9832102714375	0.0472994803357462\\
10.9943080581181	0.0473664749244232\\
11.0054058447988	0.0474311335297694\\
11.0165036314794	0.0474935100546379\\
11.0276014181601	0.0475536634149862\\
11.0386992048407	0.0476116573938249\\
11.0497969915214	0.0476675585742898\\
11.060894778202	0.0477214331536386\\
11.0719925648826	0.0477733439710798\\
11.0830903515633	0.047823349003481\\
11.0941881382439	0.0478715019288444\\
11.1052859249246	0.0479178544251365\\
11.1163837116052	0.0479624590882912\\
11.1274814982859	0.0480053715769096\\
11.1385792849665	0.0480466509508739\\
11.1496770716472	0.0480863580034435\\
11.1607748583278	0.0481245523116558\\
11.1718726450085	0.0481612893244369\\
11.1829704316891	0.0481966187986103\\
11.1940682183698	0.0482305852827631\\
11.2051660050504	0.0482632304164053\\
11.216263791731	0.0482945959834587\\
11.2273615784117	0.0483247263152243\\
11.2384593650923	0.0483536689370066\\
11.249557151773	0.0483814731585727\\
11.2606549384536	0.0484081872530341\\
11.2717527251343	0.0484338555186614\\
11.2828505118149	0.0484585165752755\\
11.2939482984956	0.048482203683816\\
11.3050460851762	0.0485049469522691\\
11.3161438718569	0.0485267764268195\\
11.3272416585375	0.0485477246610964\\
11.3383394452182	0.048567827595083\\
11.3494372318988	0.0485871233501169\\
11.3605350185794	0.0486056495026186\\
11.3716328052601	0.0486234400978778\\
11.3827305919407	0.0486405237860284\\
11.3938283786214	0.0486569239486957\\
11.404926165302	0.0486726607723479\\
11.4160239519827	0.04868775433098\\
11.4271217386633	0.0487022272770222\\
11.438219525344	0.0487161059181947\\
11.4493173120246	0.048729419197947\\
11.4604150987053	0.0487421960589121\\
11.4715128853859	0.0487544624112143\\
11.4826106720666	0.0487662391092539\\
11.4937084587472	0.0487775418784643\\
11.5048062454278	0.0487883832385481\\
11.5159040321085	0.0487987755529846\\
11.5270018187891	0.0488087338169206\\
11.5380996054698	0.0488182769147469\\
11.5491973921504	0.0488274267805111\\
11.5602951788311	0.0488362058565999\\
11.5713929655117	0.0488446340274693\\
11.5824907521924	0.048852726446307\\
11.593588538873	0.0488604932629211\\
11.6046863255537	0.0488679413880065\\
11.6157841122343	0.048875077493844\\
11.626881898915	0.0488819108828733\\
11.6379796855956	0.0488884549157661\\
11.6490774722763	0.0488947263514736\\
11.6601752589569	0.0489007429100828\\
11.6712730456376	0.0489065201853815\\
11.6823708323182	0.0489120693327169\\
11.6934686189989	0.0489173966017867\\
11.7045664056795	0.0489225049366436\\
11.7156641923602	0.0489273969155823\\
11.7267619790408	0.0489320776876875\\
11.7378597657215	0.0489365565639222\\
11.7489575524021	0.0489408465380801\\
11.7600553390828	0.0489449619634565\\
11.7711531257634	0.0489489154579253\\
11.7822509124441	0.0489527154646819\\
11.7933486991247	0.04895636559458\\
11.8044464858054	0.0489598660578488\\
11.815544272486	0.0489632165328472\\
11.8266420591666	0.0489664191592829\\
11.8377398458473	0.0489694802856151\\
11.8488376325279	0.0489724101724853\\
11.8599354192086	0.0489752207924929\\
11.8710332058892	0.0489779227410721\\
11.8821309925699	0.0489805226815063\\
11.8932287792505	0.048983022501724\\
11.9043265659312	0.0489854205742282\\
11.9154243526118	0.0489877145441701\\
11.9265221392925	0.0489899043683517\\
11.9376199259731	0.0489919942124409\\
11.9487177126538	0.0489939923379592\\
11.9598154993344	0.0489959090339141\\
11.9709132860151	0.0489977535460899\\
11.9820110726957	0.0489995314174745\\
11.9931088593764	0.0490012434644442\\
12.004206646057	0.0490028868618398\\
12.0153044327377	0.0490044578410685\\
12.0264022194183	0.0490059547642306\\
12.037500006099	0.0490073801642857\\
12.0485977927796	0.0490087408161841\\
12.0596955794603	0.0490100458083246\\
12.0707933661409	0.0490113035023239\\
12.0818911528216	0.0490125187797999\\
12.0929889395022	0.0490136918429704\\
12.1040867261829	0.0490148191220836\\
12.1151845128635	0.0490158958745946\\
12.1262822995442	0.049016919283678\\
12.1373800862248	0.0490178906341403\\
12.1484778729055	0.0490188155675712\\
12.1595756595861	0.0490197023009199\\
12.1706734462668	0.0490205586283343\\
12.1817712329474	0.0490213890850366\\
12.1928690196281	0.0490221935776299\\
12.2039668063087	0.0490229681114622\\
12.2150645929894	0.0490237072821348\\
12.22616237967	0.049024407387639\\
12.2372601663507	0.0490250687323478\\
12.2483579530313	0.049025696065409\\
12.259455739712	0.0490262969530477\\
12.2705535263926	0.0490268788336147\\
12.2816513130733	0.0490274461092753\\
12.2927490997539	0.0490279986115966\\
12.3038468864346	0.0490285321468332\\
12.3149446731152	0.0490290408713414\\
12.3260424597959	0.0490295204064814\\
12.3371402464765	0.0490299702626518\\
12.3482380331572	0.049030394459415\\
12.3593358198378	0.0490308000574976\\
12.3704336065185	0.0490311942777788\\
12.3815313931991	0.0490315815315956\\
12.3926291798798	0.0490319617274522\\
12.4037269665604	0.0490323306327632\\
12.4148247532411	0.0490326821250323\\
12.4259225399217	0.0490330112986918\\
12.4370203266024	0.0490333170006484\\
12.448118113283	0.0490336026300226\\
12.4592158999637	0.0490338748351678\\
12.4703136866443	0.0490341407070043\\
12.481411473325	0.0490344047586988\\
12.4925092600056	0.0490346670798246\\
12.5036070466863	0.0490349235135793\\
12.5147048333669	0.0490351677759822\\
12.5258026200476	0.0490353945438231\\
12.5369004067282	0.0490356020928034\\
12.5479981934089	0.0490357932741557\\
12.5590959800895	0.049035974381293\\
12.5701937667702	0.0490361524275803\\
12.5812915534508	0.0490363320862193\\
12.5923893401315	0.0490365136986213\\
12.6034871268121	0.0490366932666315\\
12.6145849134928	0.0490368644324858\\
12.6256827001734	0.0490370215370134\\
12.6367804868541	0.0490371623511677\\
12.6478782735347	0.0490372892260701\\
12.6589760602154	0.0490374081333929\\
12.670073846896	0.0490375260371961\\
12.6811716335767	0.0490376478049708\\
12.6922694202573	0.0490377740773549\\
12.703367206938	0.0490379010755831\\
12.7144649936186	0.0490380224352862\\
12.7255627802993	0.0490381322242891\\
12.7366605669799	0.0490382277579172\\
12.7477583536606	0.0490383109184514\\
12.7588561403412	0.0490383873726448\\
12.7699539270219	0.0490384640469567\\
12.7810517137025	0.0490385460206855\\
12.7921495003832	0.04903863426467\\
12.8032472870638	0.0490387252646971\\
12.8143450737445	0.049038812702804\\
12.8254428604251	0.0490388904240697\\
12.8365406471058	0.0490389553258356\\
12.8476384337864	0.0490390088419436\\
12.8587362204671	0.0490390563401562\\
12.8698340071477	0.0490391047096971\\
12.8809317938284	0.0490391592474917\\
12.892029580509	0.0490392212738538\\
12.9031273671897	0.0490392875732522\\
12.9142251538703	0.0490393519172506\\
12.925322940551	0.0490394079699047\\
12.9364207272316	0.0490394522407445\\
12.9475185139123	0.0490394857285819\\
12.9586163005929	0.0490395135009701\\
12.9697140872736	0.0490395424025854\\
12.9808118739542	0.0490395779455236\\
12.9919096606349	0.0490396218104188\\
13.0030074473155	0.0490396711065922\\
13.0141052339962	0.0490397197313035\\
13.0252030206768	0.0490397612035587\\
13.0363008073575	0.0490397916704976\\
13.0473985940381	0.0490398117049991\\
13.0584963807188	0.0490398260686596\\
13.0695941673994	0.0490398415490765\\
13.0806919540801	0.049039863865189\\
13.0917897407607	0.0490398950626171\\
13.1028875274414	0.0490399325958446\\
13.113985314122	0.0490399705190147\\
13.1250831008027	0.0490400022382265\\
13.1361808874833	0.0490400235607401\\
13.147278674164	0.0490400346400863\\
13.1583764608446	0.0490400399234058\\
13.1694742475253	0.049040046125247\\
13.1805720342059	0.0490400591588276\\
13.1916698208866	0.049040081434792\\
13.2027676075672	0.0490401107686552\\
13.2138653942479	0.0490401413989879\\
13.2249631809285	0.0490401666485329\\
13.2360609676092	0.0490401820055398\\
13.2471587542898	0.049040187209522\\
13.2582565409705	0.0490401863831615\\
13.2693543276511	0.0490401861497375\\
13.2804521143318	0.0490401926011198\\
13.2915499010124	0.0490402085094223\\
13.3026476876931	0.0490402320636023\\
13.3137454743737	0.0490402577114407\\
13.3248432610544	0.0490402787201433\\
13.335941047735	0.0490402902789774\\
13.3470388344157	0.0490402917183707\\
13.3581366210963	0.0490402868258967\\
13.369234407777	0.0490402821139685\\
13.3803321944576	0.0490402838352049\\
13.3914299811383	0.0490402951168387\\
13.4025277678189	0.0490403145308361\\
13.4136255544996	0.0490403367567985\\
13.4247233411802	0.0490403550330255\\
13.4358211278609	0.0490403642695613\\
13.4469189145415	0.0490403633928339\\
13.4580167012222	0.0490403558446208\\
13.4691144879028	0.049040348006094\\
13.4802122745835	0.0490403462710588\\
13.4913100612641	0.0490403541131568\\
13.5024078479448	0.0490403704945982\\
13.5135056346254	0.0490403903476065\\
13.5246034213061	0.049040406907364\\
13.5357012079867	0.0490404148245156\\
13.5467989946674	0.0490404126271302\\
13.557896781348	0.0490404034008915\\
13.5689945680287	0.0490403933750156\\
13.5800923547093	0.0490403890636724\\
13.59119014139	0.0490403942762851\\
13.6022879280706	0.0490404083704483\\
13.6133857147513	0.0490404265502552\\
13.6244835014319	0.0490404420729108\\
13.6355812881126	0.0490404493498005\\
13.6466790747932	0.0490404465170763\\
13.6577768614739	0.0490404362946929\\
13.6688746481545	0.0490404247392151\\
13.6799724348352	0.0490404184634018\\
13.6910702215158	0.0490404216001365\\
13.7021680081965	0.0490404339056928\\
13.7132657948771	0.0490404508738564\\
13.7243635815578	0.0490404658085052\\
13.7354613682384	0.0490404729022893\\
13.7465591549191	0.0490404699068626\\
13.7576569415997	0.049040459167747\\
13.7687547282804	0.0490404465483598\\
13.779852514961	0.0490404387375802\\
13.7909503016417	0.0490404401779703\\
13.8020480883223	0.0490404510260256\\
13.813145875003	0.0490404670817433\\
13.8242436616836	0.0490404817198334\\
13.8353414483643	0.0490404889352371\\
13.8464392350449	0.0490404861036064\\
13.8575370217256	0.049040475188348\\
13.8686348084062	0.0490404618396806\\
13.8797325950869	0.0490404527996321\\
13.8908303817675	0.0490404528053268\\
13.9019281684482	0.0490404624134257\\
13.9130259551288	0.0490404777453389\\
13.9241237418095	0.0490404922703243\\
13.9352215284901	0.049040499807134\\
13.9463193151708	0.0490404973650372\\
13.9574171018514	0.0490404865188249\\
13.9685148885321	0.0490404726860374\\
13.9796126752127	0.0490404626385228\\
13.9907104618934	0.0490404613916779\\
14.001808248574	0.0490404699006743\\
14.0129060352547	0.0490404846222858\\
14.0240038219353	0.0490404991435611\\
14.035101608616	0.0490405071290684\\
14.0461993952966	0.0490405052324802\\
14.0572971819773	0.0490404946347001\\
14.0683949686579	0.0490404805018115\\
14.0794927553386	0.0490404696119414\\
14.0905905420192	0.049040467241352\\
14.1016883286999	0.0490404747406228\\
14.1127861153805	0.0490404889145414\\
14.1238839020612	0.0490405034906747\\
14.1349816887418	0.0490405120018667\\
14.1460794754225	0.0490405107581323\\
14.1571772621031	0.0490405005425236\\
14.1682750487838	0.0490404862517001\\
14.1793728354644	0.0490404746464063\\
14.1904706221451	0.0490404712454076\\
14.2015684088257	0.0490404777900829\\
14.2126661955064	0.0490404914446119\\
14.223763982187	0.0490405060992633\\
14.2348617688677	0.0490405151779952\\
14.2459595555483	0.049040514660272\\
14.257057342229	0.0490405049286558\\
14.2681551289096	0.0490404905932976\\
14.2792529155903	0.049040478373926\\
14.2903507022709	0.0490404740125387\\
14.3014484889516	0.0490404796352965\\
14.3125462756322	0.0490404927758259\\
14.3236440623129	0.0490405075086601\\
14.3347418489935	0.0490405171720697\\
14.3458396356742	0.0490405174291701\\
14.3569374223548	0.049040508260783\\
14.3680352090355	0.0490404939744315\\
14.3791329957161	0.0490404812253058\\
14.3902307823968	0.0490404759585265\\
14.4013285690774	0.0490404806776493\\
14.4124263557581	0.0490404932944771\\
14.4235241424387	0.0490405080886861\\
14.4346219291194	0.049040518336326\\
14.4457197158	0.0490405193994585\\
14.4568175024807	0.049040510857294\\
14.4679152891613	0.0490404966996473\\
14.479013075842	0.0490404834938442\\
14.4901108625226	0.0490404773672945\\
14.5012086492033	0.0490404811921983\\
14.5123064358839	0.0490404932659184\\
14.5234042225646	0.049040508093421\\
14.5345020092452	0.0490405189121924\\
14.5455997959259	0.049040520799573\\
14.5566975826065	0.0490405129346794\\
14.5677953692872	0.0490404989756414\\
14.5788931559678	0.0490404853788858\\
14.5899909426485	0.0490404784326188\\
14.6010887293291	0.0490404813676321\\
14.6121865160098	0.0490404928728684\\
14.6232843026904	0.0490405076978892\\
14.6343820893711	0.0490405190654305\\
14.6454798760517	0.0490405217854338\\
14.6565776627324	0.0490405146398177\\
14.667675449413	0.049040500942216\\
14.6787732360936	0.0490404870154889\\
14.6898710227743	0.0490404792865828\\
14.7009688094549	0.0490404813335367\\
14.7120665961356	0.0490404922415036\\
14.7231643828162	0.049040507023138\\
14.7342621694969	0.0490405189102136\\
14.7453599561775	0.0490405224635348\\
14.7564577428582	0.0490405160721332\\
14.7675555295388	0.049040502693506\\
14.7786533162195	0.0490404884947633\\
14.7897511029001	0.0490404800190253\\
14.8008488895808	0.0490404811790351\\
14.8119466762614	0.0490404914593791\\
14.8230444629421	0.0490405061533244\\
14.8341422496227	0.0490405185254959\\
14.8452400363034	0.0490405229066643\\
14.856337822984	0.0490405172986507\\
14.8674356096647	0.0490405042924437\\
14.8785333963453	0.049040489877747\\
14.889631183026	0.0490404806908733\\
14.9007289697066	0.049040480965541\\
14.9118267563873	0.0490404905875858\\
14.9229245430679	0.0490405051474349\\
14.9340223297486	0.0490405179662388\\
14.9451201164292	0.0490405231646649\\
14.9562179031099	0.0490405183643359\\
14.9673156897905	0.0490405057806459\\
14.9784134764712	0.0490404912048578\\
14.9895112631518	0.049040481343178\\
15.0006090498325	0.0490404807354221\\
15.0117068365131	0.0490404896690923\\
15.0228046231938	0.0490405040472748\\
15.0339024098744	0.0490405172711013\\
15.0450001965551	0.0490405232717992\\
15.0560979832357	0.049040519299164\\
15.0671957699164	0.0490405071852142\\
15.078293556597	0.0490404925024296\\
15.0893913432777	0.0490404820033543\\
15.1004891299583	0.0490404805179679\\
15.111586916639	0.0490404887344236\\
15.1226847033196	0.0490405028828641\\
15.1337824900003	0.0490405164675971\\
15.1448802766809	0.049040523251733\\
15.1559780633616	0.0490405201229014\\
15.1670758500422	0.0490405085233073\\
15.1781736367229	0.0490404937870811\\
15.1892714234035	0.0490404826893878\\
15.2003692100842	0.0490404803334064\\
15.2114669967648	0.0490404878055336\\
15.2225647834455	0.0490405016762041\\
15.2336625701261	0.0490405155757221\\
15.2447603568068	0.0490405231209955\\
15.2558581434874	0.0490405208484271\\
15.2669559301681	0.0490405098053461\\
15.2780537168487	0.0490404950688026\\
15.2891515035294	0.0490404834127757\\
15.30024929021	0.0490404801957206\\
15.3113470768907	0.0490404868984542\\
15.3224448635713	0.049040500443772\\
15.333542650252	0.0490405146103459\\
15.3446404369326	0.0490405228913062\\
15.3557382236133	0.0490405214839946\\
15.3668360102939	0.0490405110371949\\
15.3779337969746	0.0490404963530254\\
15.3890315836552	0.0490404841804996\\
15.4001293703359	0.0490404801145173\\
15.4112271570165	0.0490404860251318\\
15.4223249436972	0.0490404991982939\\
15.4334227303778	0.0490405135829062\\
15.4445205170585	0.0490405225711782\\
15.4556183037391	0.0490405220347568\\
15.4667160904198	0.0490405122215933\\
15.4778138771004	0.0490404976420187\\
15.4889116637811	0.0490404849963634\\
15.5000094504617	0.0490404800963238\\
15.5111072371424	0.0490404851946094\\
15.522205023823	0.0490404979498724\\
15.5333028105037	0.0490405125025028\\
15.5444005971843	0.0490405221670069\\
15.555498383865	0.0490405225038297\\
15.5665961705456	0.0490405133592244\\
15.5776939572263	0.0490404989358923\\
15.5887917439069	0.0490404858619494\\
15.5998895305876	0.0490404801454692\\
15.6109873172682	0.049040484413899\\
15.6220851039489	0.0490404967068235\\
15.6331828906295	0.0490405113767038\\
15.6442806773102	0.049040521683823\\
15.6553784639908	0.0490405228930346\\
15.6664762506715	0.0490405144494284\\
15.6775740373521	0.0490405002333113\\
15.6886718240328	0.0490404867772961\\
15.6997696107134	0.0490404802647255\\
15.7108673973941	0.049040483688572\\
15.7219651840747	0.0490404954762207\\
15.7330629707554	0.0490405102120547\\
15.744160757436	0.0490405211258165\\
15.7552585441167	0.0490405232033889\\
15.7663563307973	0.049040515490655\\
15.777454117478	0.0490405015318945\\
15.7885519041586	0.0490404877412676\\
15.7996496908393	0.0490404804556745\\
15.8107474775199	0.0490404830230848\\
15.8218452642006	0.0490404942642251\\
15.8329430508812	0.0490405090144115\\
15.8440408375619	0.0490405204966309\\
15.8551386242425	0.0490405234354161\\
15.8662364109232	0.0490405164807938\\
15.8773341976038	0.0490405028285656\\
15.8884319842845	0.0490404887519111\\
15.8995297709651	0.0490404807190149\\
15.9106275576458	0.0490404824210994\\
15.9217253443264	0.0490404930763561\\
15.9328231310071	0.0490405077891965\\
15.9439209176877	0.0490405197996483\\
15.9550187043684	0.0490405235894243\\
15.966116491049	0.0490405174174443\\
15.9772142777297	0.0490405041198044\\
15.9883120644103	0.0490404898066604\\
15.999409851091	0.0490404810547741\\
16.0105076377716	0.0490404818856305\\
16.0216054244523	0.0490404919176547\\
16.0327032111329	0.0490405065415363\\
16.0438009978136	0.0490405190381004\\
16.0548987844942	0.0490405236656299\\
16.0659965711749	0.0490405182980478\\
16.0770943578555	0.0490405054017764\\
16.0881921445362	0.0490404909024931\\
16.0992899312168	0.0490404814624194\\
16.1103877178975	0.0490404814191917\\
16.1214855045781	0.0490404907928017\\
16.1325832912588	0.0490405052764053\\
16.1436810779394	0.0490405182152342\\
16.1547788646201	0.0490405236643104\\
16.1658766513007	0.0490405191200223\\
16.1769744379814	0.0490405066704668\\
16.188072224662	0.049040492036018\\
16.1991700113427	0.0490404819409624\\
16.2102677980233	0.0490404810238387\\
16.221365584704	0.0490404897061358\\
16.2324633713846	0.0490405039986204\\
16.2435611580653	0.049040517334294\\
16.2546589447459	0.0490405235858042\\
16.2657567314266	0.049040519880808\\
16.2768545181072	0.049040507921736\\
16.2879523047879	0.0490404932035636\\
16.2990500914685	0.0490404824890138\\
16.3101478781492	0.0490404807012441\\
16.3212456648298	0.0490404886617589\\
16.3323434515105	0.0490405027129345\\
16.3434412381911	0.0490405163986302\\
16.3545390248718	0.0490405234306394\\
16.3656368115524	0.0490405205779735\\
16.3767345982331	0.049040509151417\\
16.3878323849137	0.0490404944012457\\
16.3989301715944	0.0490404831048663\\
16.410027958275	0.0490404804527527\\
16.4211257449557	0.0490404876635377\\
16.4322235316363	0.049040501424065\\
16.443321318317	0.0490405154117245\\
16.4544191049976	0.0490405231995435\\
16.4655168916783	0.0490405212092459\\
16.4766146783589	0.0490405103553591\\
16.4877124650396	0.0490404956250189\\
16.4988102517202	0.0490404837865069\\
16.5099080384009	0.0490404802793729\\
16.5210058250815	0.0490404867151065\\
16.5321036117622	0.0490405001366585\\
16.5432013984428	0.0490405143771543\\
16.5542991851235	0.0490405228934407\\
16.5653969718041	0.0490405217725128\\
16.5764947584848	0.0490405115294352\\
16.5875925451654	0.0490404968706828\\
16.5986903318461	0.0490404845316321\\
16.6097881185267	0.0490404801818148\\
16.6208859052074	0.0490404858198987\\
16.631983691888	0.0490404988553285\\
16.6430814785687	0.0490405132986372\\
16.6541792652493	0.0490405225134749\\
16.66527705193	0.0490405222658631\\
16.6763748386106	0.0490405126695839\\
16.6874726252913	0.0490404981339244\\
16.6985704119719	0.0490404853376887\\
16.7096681986526	0.0490404801604719\\
16.7207659853332	0.049040484981105\\
16.7318637720139	0.0490404975846324\\
16.7429615586945	0.0490405121800257\\
16.7540593453752	0.0490405220610524\\
16.7651571320558	0.0490405226876291\\
16.7762549187365	0.0490405137718655\\
16.7873527054171	0.0490404994103597\\
16.7984504920978	0.0490404862018982\\
16.8095482787784	0.0490404802154738\\
16.8206460654591	0.0490404842017268\\
16.8317438521397	0.0490404963290757\\
16.8428416388204	0.0490405110252834\\
16.853939425501	0.0490405215377891\\
16.8650372121817	0.049040523036356\\
16.8761349988623	0.0490405148324334\\
16.887232785543	0.0490405006955422\\
16.8983305722236	0.049040487121253\\
16.9094283589043	0.0490404803466493\\
16.9205261455849	0.0490404834845212\\
16.9316239322656	0.0490404950930921\\
16.9427217189462	0.0490405098384913\\
16.9538195056269	0.0490405209455496\\
16.9649172923075	0.0490405233108449\\
16.9760150789882	0.0490405158475861\\
16.9871128656688	0.0490405019849729\\
16.9982106523495	0.0490404880925527\\
17.0093084390301	0.049040480553576\\
17.0204062257108	0.0490404828320444\\
17.0315040123914	0.0490404938810549\\
17.0426017990721	0.049040508623844\\
17.0536995857527	0.0490405202864389\\
17.0647973724334	0.0490405235101554\\
17.075895159114	0.0490405168137813\\
17.0869929457947	0.0490405032741436\\
17.0980907324753	0.0490404891123914\\
17.109188519156	0.0490404808355258\\
17.1202863058366	0.0490404822465871\\
17.1313840925173	0.0490404926972284\\
17.1424818791979	0.0490405073856166\\
17.1535796658786	0.0490405195627782\\
17.1646774525592	0.0490405236335942\\
17.1757752392399	0.0490405177276255\\
17.1868730259205	0.0490405045585299\\
17.1979708126012	0.0490404901771971\\
17.2090685992818	0.0490404811915219\\
17.2201663859625	0.0490404817302229\\
17.2312641726431	0.0490404915457826\\
17.2423619593238	0.049040506128176\\
17.2534597460044	0.0490405187771268\\
17.264557532685	0.049040523680742\\
17.2756553193657	0.0490405185859282\\
17.2867531060464	0.0490405058336371\\
17.297850892727	0.0490404912832456\\
17.3089486794076	0.0490404816203273\\
17.3200464660883	0.0490404812847729\\
17.331144252769	0.0490404904307694\\
17.3422420394496	0.0490405048559369\\
17.3533398261302	0.0490405179322438\\
17.3644376128109	0.0490405236514276\\
17.3755353994915	0.0490405193856713\\
17.3866331861722	0.049040507094984\\
17.3977309728528	0.0490404924266533\\
17.4088287595335	0.0490404821204337\\
17.4199265462141	0.0490404809118049\\
17.4310243328948	0.0490404893561058\\
17.4421221195754	0.0490405035733759\\
17.4532199062561	0.0490405170311007\\
17.4643176929367	0.0490405235457668\\
17.4754154796174	0.0490405201240503\\
17.486513266298	0.0490405083381439\\
17.4976110529787	0.0490404936033965\\
17.5087088396593	0.0490404826900866\\
17.51980662634	0.0490404806126284\\
17.5309044130206	0.0490404883255738\\
17.5420021997013	0.0490405022850012\\
17.5530999863819	0.0490405160768688\\
17.5641977730626	0.049040523364136\\
17.5752955597432	0.0490405207984775\\
17.5863933464239	0.0490405095587589\\
17.5974911331045	0.0490404948093594\\
17.6085889197852	0.0490404833272913\\
17.6196867064658	0.0490404803883019\\
17.6307844931465	0.0490404873427974\\
17.6418822798271	0.0490405009953424\\
17.6529800665078	0.0490405150728985\\
17.6640778531884	0.0490405231071592\\
17.6751756398691	0.0490405214065745\\
17.6862734265497	0.0490405107525199\\
17.6973712132304	0.0490404960402852\\
17.708468999911	0.0490404840297995\\
17.7195667865917	0.0490404802396068\\
17.7306645732723	0.04904048641122\\
17.741762359953	0.0490404997089197\\
17.7528601466336	0.0490405140227181\\
17.7639579333143	0.0490405227757554\\
17.7750557199949	0.0490405219462165\\
17.7861535066756	0.0490405119152644\\
17.7972512933562	0.0490404972918783\\
17.8083490800369	0.0490404847951649\\
17.8194468667175	0.0490404801670789\\
17.8305446533982	0.0490404855341288\\
17.8416424400788	0.0490404984302745\\
17.8527402267595	0.0490405129300302\\
17.8638380134401	0.0490405223710899\\
17.8749358001208	0.0490405224155158\\
17.8860335868014	0.0490405130428932\\
17.8971313734821	0.0490404985597242\\
17.9082291601627	0.0490404856206871\\
17.9193269468434	0.049040480170971\\
17.930424733524	0.0490404847146028\\
17.9415225202047	0.0490404971638896\\
17.9526203068853	0.0490405117986608\\
17.963718093566	0.0490405218945768\\
17.9748158802466	0.0490405228128063\\
17.9859136669273	0.0490405141314456\\
17.9970114536079	0.0490404998393799\\
18.0081092402886	0.0490404865034677\\
18.0192070269692	0.0490404802512652\\
18.0303048136499	0.0490404839555188\\
18.0414026003305	0.0490404959142085\\
18.0525003870112	0.049040510632587\\
18.0635981736918	0.0490405213478951\\
18.0746959603725	0.0490405231367049\\
18.0857937470531	0.0490405151771026\\
18.0968915337338	0.0490405011263375\\
18.1079893204144	0.0490404874404014\\
18.1190871070951	0.0490404804076754\\
18.1301848937757	0.0490404832595363\\
18.1412826804564	0.049040494685621\\
18.152380467137	0.0490405094358996\\
18.1634782538177	0.0490405207329567\\
18.1745760404983	0.0490405233860637\\
18.185673827179	0.0490405161761809\\
18.1967716138596	0.0490405024160844\\
18.2078694005403	0.0490404884282038\\
18.2189671872209	0.0490404806396597\\
18.2300649739016	0.0490404826291099\\
18.2411627605822	0.0490404934824522\\
18.2522605472629	0.0490405082128167\\
18.2633583339435	0.0490405200519412\\
18.2744561206242	0.0490405235600258\\
18.2855539073048	0.0490405171251899\\
18.2966516939855	0.0490405037040954\\
18.3077494806661	0.0490404894634118\\
18.3188472673468	0.0490404809464121\\
18.3299450540274	0.0490404820664647\\
18.3410428407081	0.0490404923089321\\
18.3521406273887	0.0490405069676326\\
18.3632384140694	0.04904051930723\\
18.37433620075	0.0490405236579635\\
18.3854339874307	0.0490405180207782\\
18.3965317741113	0.0490405049858286\\
18.407629560792	0.0490404905423685\\
18.4187273474726	0.0490404813268316\\
18.4298251341533	0.0490404815735514\\
18.4409229208339	0.0490404911691694\\
18.4520207075146	0.0490405057047143\\
18.4631184941952	0.0490405185014336\\
18.4742162808759	0.0490405236795359\\
18.4853140675565	0.0490405188598078\\
18.4964118542372	0.0490405062568042\\
18.5075096409178	0.0490404916613028\\
18.5186074275985	0.0490404817796001\\
18.5297052142791	0.0490404811521177\\
18.5408030009598	0.049040490067171\\
18.5519007876404	0.0490405044284978\\
18.5629985743211	0.0490405176373876\\
18.5740963610017	0.0490405236246683\\
18.5851941476824	0.0490405196393276\\
18.596291934363	0.0490405075125385\\
18.6073897210437	0.0490404928162705\\
18.6184875077243	0.0490404823031195\\
18.629585294405	0.0490404808036448\\
18.6406830810856	0.0490404890068196\\
18.6517808677663	0.049040503143472\\
18.6628786544469	0.049040516718129\\
18.6739764411276	0.0490405234935554\\
18.6850742278082	0.0490405203566051\\
18.6961720144889	0.0490405087486306\\
18.7072698011695	0.0490404940032264\\
18.7183675878502	0.0490404828955584\\
18.7294653745308	0.04904048052935\\
18.7405631612115	0.0490404879918264\\
18.7516609478921	0.0490405018541439\\
18.7627587345728	0.0490405157468836\\
18.7738565212534	0.0490405232866519\\
18.7849543079341	0.0490405210091081\\
18.7960520946147	0.0490405099607284\\
18.8071498812954	0.0490404952179847\\
18.818247667976	0.049040483554823\\
18.8293454546567	0.0490404803302019\\
18.8404432413373	0.0490404870257657\\
18.851541028018	0.0490405005650549\\
18.8626388146986	0.0490405147270711\\
18.8737366013793	0.0490405230046978\\
18.8848343880599	0.0490405215945646\\
18.8959321747406	0.049040511144595\\
18.9070299614212	0.0490404964563034\\
18.9181277481019	0.0490404842786167\\
18.9292255347825	0.0490404802069066\\
18.9403233214632	0.0490404861120374\\
18.9514211081438	0.0490404992807318\\
18.9625188948245	0.049040513662274\\
18.9736166815051	0.0490405226486772\\
18.9847144681858	0.0490405221109054\\
18.9958122548664	0.0490405122960518\\
19.0069100415471	0.0490404977138094\\
19.0180078282277	0.0490404850643772\\
19.0291056149084	0.0490404801598811\\
19.040203401589	0.0490404852538323\\
19.0513011882697	0.0490404980056736\\
19.0623989749503	0.0490405125562193\\
19.073496761631	0.0490405222198322\\
19.0845945483116	0.049040522556313\\
19.0956923349923	0.049040513411057\\
19.1067901216729	0.0490404989860938\\
19.1178879083536	0.0490404859093579\\
19.1289856950342	0.0490404801893098\\
19.1400834817149	0.0490404844541843\\
19.1511812683955	0.0490404967443726\\
19.1622790550762	0.0490405114128078\\
19.1733768417568	0.0490405217196795\\
19.1844746284375	0.0490405229292272\\
19.1955724151181	0.0490405144856967\\
19.2066702017988	0.0490405002686845\\
19.2177679884794	0.0490404868105804\\
19.2288657751601	0.0490404802950714\\
19.2399635618407	0.04904048371589\\
19.2510613485214	0.0490404955012543\\
19.262159135202	0.0490405102360466\\
19.2732569218827	0.0490405211499729\\
19.2843547085633	0.0490405232283432\\
19.295452495244	0.0490405155161953\\
19.3065502819246	0.0490405015570816\\
19.3176480686053	0.0490404877648822\\
19.3287458552859	0.0490404804768012\\
19.3398436419666	0.0490404830415488\\
19.3509414286472	0.0490404942806838\\
19.3620392153279	0.0490405090300735\\
19.3731370020085	0.0490405205127158\\
19.3842347886892	0.0490405234526024\\
19.3953325753698	0.0490405164989335\\
19.4064303620505	0.0490405028467475\\
19.4175281487311	0.0490404887689103\\
19.4286259354118	0.0490404807338621\\
19.4397237220924	0.049040482433529\\
19.4508215087731	0.0490404930869531\\
19.4619192954537	0.0490405077991279\\
19.4730170821344	0.0490405198101445\\
19.484114868815	0.0490405236012256\\
19.4952126554957	0.0490405174304623\\
19.5063104421763	0.0490405041331721\\
19.517408228857	0.0490404898191496\\
19.5285060155376	0.0490404810653568\\
19.5396038022183	0.0490404818939666\\
19.5507015888989	0.0490404919242541\\
19.5617993755796	0.0490405065475253\\
19.5728971622602	0.0490405190447218\\
19.5839949489409	0.049040523673675\\
19.5950927356215	0.049040518307495\\
19.6061905223022	0.0490405054118145\\
19.6172883089828	0.0490404909118911\\
19.6283860956635	0.0490404814701064\\
19.6394838823441	0.0490404814247508\\
19.6505816690248	0.049040490796663\\
19.6616794557054	0.0490405052796624\\
19.6727772423861	0.0490405182191396\\
19.6838750290667	0.0490405236697043\\
19.6949728157474	0.0490405191269551\\
19.706070602428	0.0490405066781817\\
19.7171683891087	0.0490404920432969\\
19.7282661757893	0.0490404819466937\\
19.73936396247	0.0490404810275327\\
19.7504617491506	0.0490404897081527\\
19.7615595358313	0.049040504000005\\
19.7726573225119	0.0490405173363045\\
19.7837551091926	0.0490405235893355\\
19.7948528958732	0.0490405198859842\\
19.8059506825539	0.04904050792785\\
19.8170484692345	0.0490404932094154\\
19.8281462559152	0.0490404824934582\\
19.8392440425958	0.0490404807037201\\
19.8503418292765	0.0490404886625499\\
19.8614396159571	0.0490405027130443\\
19.8725374026378	0.0490405163993211\\
19.8836351893184	0.0490405234328495\\
19.894732975999	0.0490405205818963\\
19.9058307626797	0.0490405091564092\\
19.9169285493603	0.0490404944061296\\
19.928026336041	0.0490404831084622\\
19.9391241227216	0.0490404804544374\\
19.9502219094023	0.0490404876635196\\
19.9613196960829	0.0490405014232988\\
19.9724174827636	0.0490405154114671\\
19.9835152694442	0.0490405232007852\\
19.9946130561249	0.04904052121225\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000278802021668896\\
0.0239878787701665	0.000217030904314076\\
0.0553766632314488	0.000167469529732053\\
0.0867806879378082	0.000126886853753409\\
0.11382864052245	9.4919049770253e-05\\
0.140974765097499	7.26411591809621e-05\\
0.168120889672548	6.09207786565059e-05\\
0.193485570888406	5.84262099391144e-05\\
0.219358773958839	5.98916314489064e-05\\
0.246163964190154	6.41469300072311e-05\\
0.272969154421469	6.8740553141744e-05\\
0.299774344652784	7.2770181135126e-05\\
0.326579534884099	7.60100008248855e-05\\
0.353384725115413	7.84883166587771e-05\\
0.380189915346728	8.0312881576883e-05\\
0.404141757689305	8.1073962623506e-05\\
0.427610988792269	8.13745925781311e-05\\
0.451080219895233	8.14002020309362e-05\\
0.474549450998196	8.12119335364894e-05\\
0.49801868210116	8.08555518379491e-05\\
0.521487913204124	8.0366742809058e-05\\
0.544957144307088	7.97741559450096e-05\\
0.568426375410052	7.91004895964352e-05\\
0.59149341890979	7.83374861140748e-05\\
0.611170129170108	7.74398168022873e-05\\
0.631451538928186	7.65152716435038e-05\\
0.651732948686264	7.55707861328918e-05\\
0.672014358444341	7.46105426243544e-05\\
0.692295768202419	7.36380193282792e-05\\
0.712577177960496	7.26559159386753e-05\\
0.732858587718574	7.16663036874917e-05\\
0.753139997476652	7.06707466947438e-05\\
0.773421407234729	6.96704000184363e-05\\
0.793702816992807	6.86660888516988e-05\\
0.813128810304358	6.76742735863656e-05\\
0.83019262666869	6.67413368783501e-05\\
0.847401750237482	6.58034690418349e-05\\
0.864864617301718	6.48570060168259e-05\\
0.882362114146426	6.39095555334481e-05\\
0.899859610991134	6.29625005136798e-05\\
0.917357107835842	6.201553790967e-05\\
0.93485460468055	6.10684964053887e-05\\
0.952352101525258	6.01214449193541e-05\\
0.969849598369966	5.91742508452544e-05\\
0.987347095214674	5.8226468631594e-05\\
1.00484459205938	5.72778425186497e-05\\
1.02234208890409	5.63284455601951e-05\\
1.0398395857488	5.53781304460163e-05\\
1.05548411926885	5.44760393776362e-05\\
1.07284392725905	5.3416839171415e-05\\
1.09045170988208	5.23421302652311e-05\\
1.10812438572878	5.12660904432866e-05\\
1.12579706157548	5.01936550777393e-05\\
1.14346973742217	4.91246297510933e-05\\
1.16114241326887	4.80589803785519e-05\\
1.17881508911556	4.69967008230114e-05\\
1.19648776496226	4.59376607103107e-05\\
1.21416044080895	4.48817203377048e-05\\
1.23183311665565	4.38289287537352e-05\\
1.24950579250234	4.27794455575526e-05\\
1.26717846834904	4.1733308112728e-05\\
1.28485114419573	4.06904685607766e-05\\
1.30252382004243	3.965106239727e-05\\
1.32019649588913	3.86154317011225e-05\\
1.33786917173582	3.75838374993757e-05\\
1.35524386423274	3.65756718011298e-05\\
1.37003921920594	3.57405387466445e-05\\
1.3849809059958	3.48984438281402e-05\\
1.40019398994428	3.40418420237303e-05\\
1.41548167341457	3.31835812453977e-05\\
1.43076935688486	3.23283851083451e-05\\
1.44605704035515	3.14769099066815e-05\\
1.46134472382544	3.06291819595037e-05\\
1.47663240729572	2.97859367684302e-05\\
1.49192009076601	2.89472461574956e-05\\
1.5072077742363	2.81138772614024e-05\\
1.52249545770659	2.72859928903525e-05\\
1.53778314117688	2.64643372874894e-05\\
1.55307082464716	2.56492092502923e-05\\
1.56835850811745	2.48412756577614e-05\\
1.58364619158774	2.40410085139058e-05\\
1.59893387505803	2.32489503559205e-05\\
1.61422155852832	2.24657683614636e-05\\
1.6295092419986	2.16918484828658e-05\\
1.64479692546889	2.09280533706474e-05\\
1.66008460893918	2.01746007205912e-05\\
1.67537229240947	1.94325230278861e-05\\
1.69065997587976	1.87018820364786e-05\\
1.70594765935005	1.79838274605736e-05\\
1.71911365948858	1.73796920100943e-05\\
1.73233982538511	1.67826287150638e-05\\
1.74568117946244	1.61902723749228e-05\\
1.75902253353977	1.56082597632904e-05\\
1.7723638876171	1.50370948310612e-05\\
1.78570524169444	1.44771382609219e-05\\
1.79904659577177	1.39285012402813e-05\\
1.8123879498491	1.33916473733386e-05\\
1.82572930392643	1.28668808797039e-05\\
1.83907065800376	1.23542336515331e-05\\
1.8524120120811	1.18541147603454e-05\\
1.86575336615843	1.13667593968526e-05\\
1.87909472023576	1.08921076536816e-05\\
1.89243607431309	1.04305032887104e-05\\
1.90577742839043	9.98210372093537e-06\\
1.91911878246776	9.54674887051207e-06\\
1.93246013654509	9.12471057162852e-06\\
1.94580149062242	8.71606456688687e-06\\
1.95914284469976	8.32054717713408e-06\\
1.97248419877709	7.9383565216138e-06\\
1.98582555285442	7.56948800053128e-06\\
1.99916690693175	7.21357614203762e-06\\
2.01250826100909	6.8707484446181e-06\\
2.02584961508642	6.54092646338459e-06\\
2.03919096916375	6.22364970895507e-06\\
2.05253232324108	5.91898256654374e-06\\
2.06587367731841	5.62678377311793e-06\\
2.07921503139575	5.34650876330575e-06\\
2.09255638547308	5.07816981638614e-06\\
2.10589773955041	4.82157734425319e-06\\
2.11923909362774	4.57611668488956e-06\\
2.13258044770508	4.3417613105519e-06\\
2.14592180178241	4.11828985045008e-06\\
2.15926315585974	3.90503329255631e-06\\
2.17260450993707	3.7019404908771e-06\\
2.18594586401441	3.50877560865285e-06\\
2.19928721809174	3.32483128514368e-06\\
2.21262857216907	3.15004566461654e-06\\
2.2259699262464	2.98418505073064e-06\\
2.23931128032374	2.82651896651692e-06\\
2.25265263440107	2.67698728528988e-06\\
2.26405531136659	2.55591006458506e-06\\
2.27575950596886	2.4371409286164e-06\\
2.28748474834086	2.32358121661847e-06\\
2.29920999071286	2.21525248889731e-06\\
2.31093523308485	2.11198297541145e-06\\
2.32266047545685	2.01359738439902e-06\\
2.33438571782885	1.91988455713193e-06\\
2.34611096020085	1.83060589972872e-06\\
2.35783620257284	1.7455373570178e-06\\
2.36956144494484	1.66450166176255e-06\\
2.38128668731684	1.58735728236384e-06\\
2.39301192968884	1.51395519734946e-06\\
2.40473717206083	1.44410867704543e-06\\
2.41646241443283	1.37760821645292e-06\\
2.42818765680483	1.31426675966264e-06\\
2.43991289917683	1.25394824503705e-06\\
2.45163814154882	1.19654940305302e-06\\
2.46336338392082	1.14195312475603e-06\\
2.47508862629282	1.09000212920616e-06\\
2.48681386866481	1.04052059935029e-06\\
2.49853911103681	9.93361842138275e-07\\
2.51026435340881	9.4843203879582e-07\\
2.52198959578081	9.05664796388652e-07\\
2.5337148381528	8.64972423596719e-07\\
2.5454400805248	8.26224637752937e-07\\
2.5571653228968	7.8927728695533e-07\\
2.5688905652688	7.5402127845218e-07\\
2.58061580764079	7.20400375745836e-07\\
2.59234105001279	6.88378665967844e-07\\
2.60406629238479	6.57891024885328e-07\\
2.61579153475679	6.28828334824631e-07\\
2.62751677712878	6.010731719159e-07\\
2.63924201950078	5.74548685792621e-07\\
2.65096726187278	5.49229304803417e-07\\
2.66269250424478	5.25101343953667e-07\\
2.67441774661677	5.02114343486146e-07\\
2.68614298898877	4.80174034614468e-07\\
2.69786823136077	4.59184570644207e-07\\
2.70959347373276	4.39095840279145e-07\\
2.72131871610476	4.19905841884099e-07\\
2.73304395847676	4.01615194478498e-07\\
2.74476920084876	3.84181038998773e-07\\
2.75649444322075	3.675188156766e-07\\
2.76821968559275	3.51550324905564e-07\\
2.77994492796475	3.36247543589862e-07\\
2.79167017033675	3.21625876304228e-07\\
2.80339541270874	3.07693499053288e-07\\
2.81512065508074	2.94409681334423e-07\\
2.82684589745274	2.81696271209759e-07\\
2.83857113982474	2.69490261028664e-07\\
2.85029638219673	2.57782202048295e-07\\
2.86202162456873	2.46599722011712e-07\\
2.87374686694073	2.35953128816503e-07\\
2.88547210931272	2.25800175461182e-07\\
2.89719735168472	2.16067501495796e-07\\
2.90892259405672	2.06706077459831e-07\\
2.92064783642872	1.97722298878694e-07\\
2.93237307880071	1.8915166064856e-07\\
2.94409832117271	1.81002414259082e-07\\
2.95582356354471	1.7322870168633e-07\\
2.96754880591671	1.65761673296373e-07\\
2.9792740482887	1.58565864694384e-07\\
2.9909992906607	1.51661200417721e-07\\
3.0027245330327	1.45087226740459e-07\\
3.0144497754047	1.38847057716735e-07\\
3.02617501777669	1.32890329775179e-07\\
3.03790026014869	1.27153412024156e-07\\
3.04962550252069	1.21614340335545e-07\\
3.06135074489269	1.16304304034044e-07\\
3.07307598726468	1.11263535179092e-07\\
3.08480122963668	1.06487778160151e-07\\
3.09652647200868	1.01922324419333e-07\\
3.10825171438067	9.75100124858863e-08\\
3.11997695675267	9.32422955537284e-08\\
3.13170219912467	8.91593533121749e-08\\
3.14342744149667	8.5298999172046e-08\\
3.15515268386866	8.16482139456976e-08\\
3.16687792624066	7.81488929228745e-08\\
3.17860316861266	7.47518682016017e-08\\
3.19032841098466	7.14617039681051e-08\\
3.20205365335665	6.83250519457436e-08\\
3.21377889572865	6.53746294488476e-08\\
3.22550413810065	6.25879756419957e-08\\
3.23722938047265	5.99051492400074e-08\\
3.24895462284464	5.72864727876643e-08\\
3.26067986521664	5.47489832622385e-08\\
3.27240510758863	5.23431516017792e-08\\
3.28413034996062	5.0094246156971e-08\\
3.29585559233261	4.79704535536291e-08\\
3.3075808347046	4.59119565160751e-08\\
3.31930607707659	4.38899133464027e-08\\
3.33103131944858	4.1932707553294e-08\\
3.34275656182057	4.00918755602045e-08\\
3.35448180419256	3.83834357111643e-08\\
3.36620704656455	3.67668934571219e-08\\
3.37793228893654	3.51847835069497e-08\\
3.38965753130853	3.3620102671911e-08\\
3.40138277368052	3.21110127161814e-08\\
3.41310801605251	3.07073758357605e-08\\
3.4248332584245	2.94146210137649e-08\\
3.43655850079649	2.81849431808682e-08\\
3.44828374316848	2.69654863224528e-08\\
3.46000898554047	2.57516157634228e-08\\
3.47173422791246	2.45893297738983e-08\\
3.48345947028445	2.3524176585446e-08\\
3.49518471265644	2.2550299518292e-08\\
3.50690995502843	2.16143881399152e-08\\
3.51863519740042	2.06704032609586e-08\\
3.53036043977241	1.97260964015131e-08\\
3.5420856821444	1.883297884498e-08\\
3.55381092451639	1.80299350434449e-08\\
3.56553616688838	1.7299731488524e-08\\
3.57726140926037	1.65857446551176e-08\\
3.58898665163236	1.58506748771031e-08\\
3.60071189400435	1.51141476326073e-08\\
3.61243713637634	1.44306890479258e-08\\
3.62416237874833	1.38304948239653e-08\\
3.63588762112032	1.32854443026951e-08\\
3.64761286349231	1.27380989216712e-08\\
3.6593381058643	1.21614362628289e-08\\
3.67106334823629	1.15858937650387e-08\\
3.68278859060828	1.10664045390306e-08\\
3.69451383298027	1.06228902670249e-08\\
3.70623907535226	1.02174683680558e-08\\
3.71796431772425	9.79441281027166e-09\\
3.72968956009624	9.33806251339288e-09\\
3.74141480246823	8.88812296659749e-09\\
3.75314004484022	8.49739125255572e-09\\
3.76486528721221	8.17439157392076e-09\\
3.7765905295842	7.87316784205882e-09\\
3.78831577195619	7.54218803743222e-09\\
3.80004101432818	7.17763054040306e-09\\
3.81176625670017	6.82658584294799e-09\\
3.82349149907216	6.53730158975877e-09\\
3.83521674144415	6.30640953199455e-09\\
3.84694198381615	6.08190088425647e-09\\
3.85866722618814	5.81871355393757e-09\\
3.87039246856013	5.52480966136021e-09\\
3.88211771093212	5.25250018683736e-09\\
3.89384295330411	5.04330548414166e-09\\
3.9055681956761	4.88200808609222e-09\\
3.91729343804809	4.71299248497468e-09\\
3.92901868042008	4.49953295496505e-09\\
3.94074392279207	4.26072272812375e-09\\
3.95246916516406	4.05183473628467e-09\\
3.96419440753605	3.90581478608577e-09\\
3.97591964990804	3.79625430864178e-09\\
3.98764489228003	3.6664968158052e-09\\
3.99937013465202	3.4895165721655e-09\\
4.01109537702401	3.29444828475757e-09\\
4.022820619396	3.1372371710595e-09\\
4.03454586176799	3.04083519304322e-09\\
4.04627110413998	2.96882922201311e-09\\
4.05799634651197	2.86607652181354e-09\\
4.06972158888396	2.71605816844224e-09\\
4.08144683125595	2.55648520734655e-09\\
4.09317207362794	2.44180806315942e-09\\
4.10489731599993	2.38400203677417e-09\\
4.11662255837192	2.33831622743291e-09\\
4.12834780074391	2.25352648050405e-09\\
4.1400730431159	2.12378182505894e-09\\
4.15179828548789	1.99371903907002e-09\\
4.16352352785988	1.91431131528442e-09\\
4.17524877023187	1.88600376503769e-09\\
4.18697401260386	1.85782094688302e-09\\
4.19869925497585	1.78447785023175e-09\\
4.21042449734784	1.67044016943168e-09\\
4.22214973971983	1.56549057806871e-09\\
4.23387498209182	1.51540780197684e-09\\
4.24560022446381	1.50904415765991e-09\\
4.2573254668358	1.49158535794156e-09\\
4.26905070920779	1.42517138782349e-09\\
4.28077595157978	1.32376217518391e-09\\
4.29250119395177	1.24066986101448e-09\\
4.30422643632376	1.21493042658162e-09\\
4.31595167869575	1.22424512372412e-09\\
4.32767692106774	1.21240188281942e-09\\
4.33940216343973	1.14990581434637e-09\\
4.35112740581172	1.05913941651526e-09\\
4.36285264818371	9.9540905774277e-10\\
4.3745778905557	9.89711390500051e-10\\
4.38630313292769	1.00949447869906e-09\\
4.39802837529968	9.99555724220803e-10\\
4.40975361767167	9.39072159997595e-10\\
4.42147886004366	8.57699489955834e-10\\
4.43320410241565	8.11393505564231e-10\\
4.44492934478764	8.21968355076563e-10\\
4.45665458715963	8.47966357842685e-10\\
4.46837982953162	8.37274206036754e-10\\
4.48010507190361	7.77632791254726e-10\\
4.4918303142756	7.04895779668081e-10\\
4.50355555664759	6.7445184848976e-10\\
4.51528079901958	6.97916091725669e-10\\
4.52700604139157	7.26678731377788e-10\\
4.53873128376356	7.13420996781905e-10\\
4.55045652613555	6.54008458321113e-10\\
4.56218176850754	5.89578778169507e-10\\
4.57390701087953	5.73720797723956e-10\\
4.58563225325152	6.0699753134008e-10\\
4.59735749562351	6.35756455788315e-10\\
4.6090827379955	6.18689995236874e-10\\
4.62080798036749	5.5921544635991e-10\\
4.63253322273948	5.0309697052669e-10\\
4.64425846511147	5.00730037580764e-10\\
4.65598370748346	5.41024573097731e-10\\
4.66770894985545	5.67564138726777e-10\\
4.67943419222744	5.45847710454169e-10\\
4.69115943459943	4.86341419232217e-10\\
4.70288467697142	4.388835401249e-10\\
4.71460991934341	4.48968436058449e-10\\
4.7263351617154	4.93682122057642e-10\\
4.73806040408739	5.16213414031544e-10\\
4.74978564645938	4.89274331898229e-10\\
4.76151088883137	4.30040681305952e-10\\
4.77323613120336	3.91917323531318e-10\\
4.78496137357535	4.13322817014752e-10\\
4.79668661594734	4.60022728436865e-10\\
4.80841185831934	4.77092384239326e-10\\
4.82013710069133	4.44643008951691e-10\\
4.83186234306331	3.86338160614219e-10\\
4.8435875854353	3.58432474632378e-10\\
4.8553128278073	3.89807175243124e-10\\
4.86703807017929	4.36228099692383e-10\\
4.87876331255128	4.46661533203444e-10\\
4.89048855492327	4.08656217658092e-10\\
4.90221379729526	3.52329245075365e-10\\
4.91393903966725	3.35576160171748e-10\\
4.92566428203924	3.75269836224348e-10\\
4.93738952441123	4.19342135395845e-10\\
4.94911476678322	4.22249576103951e-10\\
4.96084000915521	3.78951200923865e-10\\
4.9725652515272	3.26032956144748e-10\\
4.98429049389919	3.21198033765285e-10\\
4.99601573627118	3.67204945706307e-10\\
5.00092856080274	0.00988284240977444\\
5.00872923347873	0.0879463366350824\\
5.01976115768278	0.184420767608987\\
5.03089022256762	0.267385090062447\\
5.04201928745247	0.338025511331734\\
5.05314835233731	0.398141682681791\\
5.06427741722215	0.449271778788533\\
5.07540648210699	0.492730424850008\\
5.08653554699183	0.529641124773719\\
5.09766461187668	0.56096399221287\\
5.10879367676152	0.587519464921075\\
5.11992274164636	0.610008581161038\\
5.1310518065312	0.6290303126301\\
5.14218087141604	0.645096378662586\\
5.15330993630088	0.658643907887304\\
5.16443900118573	0.670046262782974\\
5.17556806607057	0.679622297348612\\
5.18669713095541	0.687644277395284\\
5.19782619584025	0.694344656956478\\
5.2089552607251	0.699921873735908\\
5.22008432560994	0.704545301841318\\
5.23121339049478	0.708359480936617\\
5.24234245537962	0.71148772609524\\
5.25347152026446	0.714035210227005\\
5.2646005851493	0.716091599298485\\
5.27572965003414	0.717733308760245\\
5.28685871491899	0.719025437764721\\
5.29798777980383	0.72002342685629\\
5.30911684468867	0.720774476027186\\
5.32024590957351	0.721318754100407\\
5.33137497445835	0.721690427181591\\
5.34250403934319	0.721918532395748\\
5.35363310422803	0.722027721829771\\
5.36476216911288	0.722038899290997\\
5.37589123399772	0.721969768687925\\
5.38702029888256	0.721835308019122\\
5.3981493637674	0.721648178284647\\
5.40927842865224	0.721419073367397\\
5.42040749353708	0.721157015788096\\
5.43153655842193	0.720869604032914\\
5.44266562330677	0.720563218872966\\
5.45379468819161	0.720243197375331\\
5.46492375307646	0.719913983072798\\
5.4760528179613	0.71957925873989\\
5.48718188284614	0.719242065060708\\
5.49831094773098	0.71890490541128\\
5.50944001261582	0.718569835248931\\
5.52056907750067	0.718238534826775\\
5.53169814238551	0.71791236584314\\
5.54282720727035	0.717592415126522\\
5.55395627215519	0.717279530215141\\
5.56508533704004	0.716974351758369\\
5.57621440192488	0.716677345919069\\
5.58734346680972	0.716388837155116\\
5.59847253169456	0.71610903918709\\
5.60960159657941	0.7158380807971\\
5.62073066146425	0.715576023858985\\
5.63185972634909	0.715322873263485\\
5.64298879123393	0.715078581043045\\
5.65411785611878	0.714843048715573\\
5.66524692100362	0.71461613180008\\
5.67637598588846	0.714397648621127\\
5.6875050507733	0.714187392779438\\
5.69863411565815	0.713985146327578\\
5.70976318054299	0.713790689865862\\
5.72089224542783	0.713603806847541\\
5.73202131031267	0.713424281824954\\
5.74315037519752	0.713251894991547\\
5.75427944008236	0.713086416906102\\
5.7654085049672	0.712927606979932\\
5.77653756985204	0.712775217308321\\
5.78766663473689	0.712629000694006\\
5.79879569962173	0.712488719557861\\
5.80992476450657	0.712354151894695\\
5.82105382939141	0.712225091765448\\
5.83218289427625	0.712101344374636\\
5.84331195916109	0.71198271832785\\
5.85444102404593	0.711869018967824\\
5.86557008893077	0.711760046119937\\
5.87669915381561	0.711655597410819\\
5.88782821870046	0.711555475602921\\
5.8989572835853	0.711459496424258\\
5.91008634847014	0.711367493112855\\
5.92121541335498	0.711279315463566\\
5.93234447823982	0.711194823803141\\
5.94347354312466	0.711113880754535\\
5.9546026080095	0.711036344708353\\
5.96573167289434	0.710962068087506\\
5.97686073777918	0.710890901172661\\
5.98798980266402	0.710822699568642\\
5.99911886754886	0.710757331633042\\
6.0102479324337	0.710694682205284\\
6.02137699731854	0.710634650758864\\
6.03250606220338	0.710577144790202\\
6.04363512708822	0.710522071555935\\
6.05476419197307	0.710469332067476\\
6.06589325685791	0.710418820163145\\
6.07702232174275	0.710370427028874\\
6.08815138662759	0.710324048911274\\
6.09928045151243	0.710279594228135\\
6.11040951639727	0.710236986574995\\
6.12153858128211	0.710196162108491\\
6.13266764616695	0.710157062503175\\
6.14379671105179	0.710119626815956\\
6.15492577593663	0.710083786121439\\
6.16605484082147	0.710049463446165\\
6.17718390570631	0.710016578974487\\
6.18831297059115	0.709985057957243\\
6.19944203547599	0.709954837452477\\
6.21057110036083	0.709925868593296\\
6.22170016524567	0.709898113238667\\
6.23282923013052	0.709871536575236\\
6.24395829501536	0.709846099193987\\
6.2550873599002	0.70982175242057\\
6.26621642478504	0.709798439109544\\
6.27734548966988	0.709776099477687\\
6.28847455455472	0.709754679121545\\
6.29960361943956	0.709734135312117\\
6.3107326843244	0.709714438492863\\
6.32186174920924	0.709695568223404\\
6.33299081409408	0.709677505493002\\
6.34411987897892	0.709660225081209\\
6.35524894386376	0.709643691621292\\
6.3663780087486	0.709627861236464\\
6.37750707363344	0.709612687930758\\
6.38863613851828	0.709598131622992\\
6.39976520340312	0.709584163920829\\
6.41089426828797	0.709570768823735\\
6.42202333317281	0.709557937991753\\
6.43315239805765	0.709545662840632\\
6.44428146294249	0.709533927256063\\
6.45541052782733	0.70952270442201\\
6.46653959271217	0.70951195927349\\
6.47766865759701	0.70950165537056\\
6.48879772248185	0.709491762857647\\
6.49992678736669	0.709482263649447\\
6.51105585225153	0.709473151323922\\
6.52218491713637	0.709464425757792\\
6.53331398202121	0.709456085077972\\
6.54444304690605	0.709448118798039\\
6.55557211179089	0.70944050543784\\
6.56670117667573	0.709433215761099\\
6.57783024156057	0.709426220055325\\
6.58895930644541	0.709419495928226\\
6.60008837133026	0.709413032846052\\
6.6112174362151	0.709406831212374\\
6.62234650109994	0.709400896420762\\
6.63347556598478	0.709395230741008\\
6.64460463086962	0.709389826944386\\
6.65573369575446	0.709384666734619\\
6.6668627606393	0.709379724732414\\
6.67799182552414	0.709374976081578\\
6.68912089040898	0.709370403997533\\
6.70024995529382	0.70936600360714\\
6.71137902017866	0.709361780219102\\
6.7225080850635	0.709357742852057\\
6.73363714994834	0.709353896136492\\
6.74476621483318	0.709350234491788\\
6.75589527971802	0.709346741381796\\
6.76702434460287	0.709343394001894\\
6.77815340948771	0.709340171129436\\
6.78928247437255	0.709337060343121\\
6.80041153925739	0.709334061121794\\
6.81154060414223	0.70933118232189\\
6.82266966902707	0.70932843524582\\
6.83379873391191	0.709325825641569\\
6.84492779879675	0.709323348489818\\
6.85605686368159	0.709320988089789\\
6.86718592856643	0.709318723398116\\
6.87831499345127	0.709316536039946\\
6.88944405833611	0.709314417122217\\
6.90057312322095	0.709312369557338\\
6.91170218810579	0.709310404772337\\
6.92283125299063	0.709308535387921\\
6.93396031787547	0.709306767397537\\
6.94508938276032	0.709305095617289\\
6.95621844764516	0.709303504599809\\
6.96734751253	0.709301974567877\\
6.97847657741484	0.709300489501553\\
6.98960564229968	0.709299043473166\\
7.00073470718452	0.709297642170493\\
7.01186377206936	0.709296298870536\\
7.0229928369542	0.709295026804642\\
7.03412190183904	0.709293831597157\\
7.04525096672388	0.709292707424683\\
7.05638003160872	0.709291638747383\\
7.06750909649356	0.709290606774718\\
7.0786381613784	0.709289597543444\\
7.08976722626324	0.709288607707436\\
7.10089629114808	0.709287645243707\\
7.11202535603292	0.709286724732042\\
7.12315442091777	0.70928585948478\\
7.13428348580261	0.709285054323246\\
7.14541255068745	0.709284302485624\\
7.15654161557229	0.709283588157016\\
7.16767068045713	0.709282893399304\\
7.17879974534197	0.709282206135191\\
7.18992881022681	0.70928152533207\\
7.20105787511165	0.709280860882897\\
7.21218693999649	0.709280228240278\\
7.22331600488133	0.709279640392493\\
7.23444506976617	0.709279101052451\\
7.24557413465101	0.709278602345903\\
7.25670319953585	0.709278128113472\\
7.26783226442069	0.70927766123199\\
7.27896132930553	0.709277191421017\\
7.29009039419037	0.709276719766284\\
7.30121945907521	0.709276257776256\\
7.31234852396006	0.709275821426399\\
7.3234775888449	0.709275423064467\\
7.33460665372974	0.709275065082776\\
7.34573571861458	0.709274738410537\\
7.35686478349942	0.709274426553044\\
7.36799384838426	0.709274113228003\\
7.3791229132691	0.709273789912834\\
7.39025197815394	0.709273459660278\\
7.40138104303878	0.709273135340291\\
7.41251010792362	0.709272833156137\\
7.42363917280846	0.709272564563295\\
7.4347682376933	0.709272330490626\\
7.44589730257814	0.709272120652325\\
7.45702636746298	0.709271918282075\\
7.46815543234782	0.709271708004434\\
7.47928449723267	0.709271483044178\\
7.49041356211751	0.709271248294084\\
7.50154262700235	0.709271017760248\\
7.51267169188719	0.709270807617528\\
7.52380075677203	0.709270628226035\\
7.53492982165687	0.709270478961353\\
7.54605888654171	0.709270348353057\\
7.55718795142655	0.709270219464405\\
7.56831701631139	0.709270077916592\\
7.57944608119623	0.709269918684825\\
7.59057514608107	0.709269748386224\\
7.60170421096591	0.709269581955106\\
7.61283327585075	0.709269435309933\\
7.62396234073559	0.709269317550616\\
7.63509140562043	0.70926922645144\\
7.64622047050527	0.709269149424766\\
7.65734953539012	0.709269069489933\\
7.66847860027496	0.70926897336676\\
7.6796076651598	0.709268857787366\\
7.69073673004464	0.709268730980292\\
7.70186579492948	0.709268608610269\\
7.71299485981432	0.709268506133112\\
7.72412392469916	0.709268431254994\\
7.735252989584	0.709268380135121\\
7.74638205446884	0.709268339164349\\
7.75751111935368	0.709268291461132\\
7.76864018423852	0.709268224949777\\
7.77976924912336	0.709268138122232\\
7.7908983140082	0.709268040702777\\
7.80202737889304	0.709267948894669\\
7.81315644377788	0.709267877502553\\
7.82428550866272	0.709267832732288\\
7.83541457354757	0.709267809142846\\
7.84654363843241	0.70926779222136\\
7.85767270331725	0.709267765338295\\
7.86880176820209	0.709267717726201\\
7.87993083308693	0.70926764963137\\
7.89105989797177	0.709267572152194\\
7.90218896285661	0.709267501842083\\
7.91331802774145	0.709267452681586\\
7.92444709262629	0.70926742929368\\
7.93557615751113	0.70926742467678\\
7.94670522239597	0.709267423549188\\
7.95783428728081	0.70926740969105\\
7.96896335216565	0.709267373740382\\
7.98009241705049	0.709267317680872\\
7.99122148193533	0.709267253855513\\
8.00235054682017	0.70926719898216\\
8.01347961170502	0.709267166058817\\
8.02460867658985	0.70926715806534\\
8.0357377414747	0.709267166500918\\
8.04686680635954	0.70926717546323\\
8.05799587124438	0.709267169300515\\
8.06912493612922	0.709267140143658\\
8.08025400101406	0.709267091683264\\
8.0913830658989	0.709267037368949\\
8.10251213078374	0.709266993899727\\
8.11364119566858	0.709266973147027\\
8.12477026055342	0.70926697640825\\
8.13589932543826	0.709266993764117\\
8.1470283903231	0.709267008849883\\
8.15815745520794	0.709267006737827\\
8.16928652009278	0.709266981126797\\
8.18041558497762	0.709266937369229\\
8.19154464986246	0.709266889874789\\
8.20267371474731	0.709266855143497\\
8.21380277963215	0.709266843790608\\
8.22493184451699	0.709266855411973\\
8.23606090940183	0.709266878767877\\
8.24718997428667	0.709266897196653\\
8.25831903917151	0.709266896645303\\
8.26944810405635	0.709266872441626\\
8.28057716894119	0.709266831539594\\
8.29170623382603	0.709266789154374\\
8.30283529871087	0.709266761410891\\
8.31396436359571	0.709266757553591\\
8.32509342848055	0.709266775477214\\
8.33622249336539	0.709266802735159\\
8.34735155825023	0.709266822539012\\
8.35848062313507	0.709266821853679\\
8.36960968801992	0.709266797681421\\
8.38073875290476	0.709266758502194\\
8.3918678177896	0.709266720175164\\
8.40299688267444	0.709266698279225\\
8.41412594755928	0.709266700589003\\
8.42525501244412	0.709266723317467\\
8.43638407732896	0.709266752938415\\
8.4475131422138	0.709266772709364\\
8.45864220709864	0.709266770746733\\
8.46977127198348	0.709266745756333\\
8.48090033686832	0.709266707653635\\
8.49202940175316	0.709266672774487\\
8.503158466638	0.70926665598746\\
8.51428753152284	0.70926666351448\\
8.52541659640768	0.709266689924485\\
8.53654566129253	0.70926672075102\\
8.54767472617737	0.709266739470455\\
8.55880379106221	0.709266735473061\\
8.56993285594705	0.709266709180217\\
8.58106192083189	0.709266671838182\\
8.59219098571673	0.709266640087813\\
8.60332005060157	0.709266627931087\\
8.61444911548641	0.709266639971118\\
8.62557818037125	0.70926666918827\\
8.63670724525609	0.709266700325508\\
8.64783631014093	0.709266717249196\\
8.65896537502577	0.709266710733035\\
8.67009443991061	0.709266682908612\\
8.68122350479545	0.709266646234711\\
8.69235256968029	0.709266617482874\\
8.70348163456513	0.709266609641632\\
8.71461069944997	0.709266625646483\\
8.72573976433481	0.709266656961581\\
8.73686882921966	0.709266687697569\\
8.7479978941045	0.709266702278273\\
8.75912695898934	0.7092666929563\\
8.77025602387418	0.709266663550521\\
8.78138508875902	0.709266627601772\\
8.79251415364386	0.709266601836805\\
8.8036432185287	0.709266598094722\\
8.81477228341354	0.709266617612242\\
8.82590134829838	0.709266650425724\\
8.83703041318322	0.709266680178614\\
8.84815947806806	0.709266692014092\\
8.8592885429529	0.709266679743948\\
8.87041760783774	0.709266648834089\\
8.88154667272258	0.709266613765798\\
8.89267573760742	0.709266591046244\\
8.90380480249227	0.709266591241272\\
8.91493386737711	0.709266613875533\\
8.92606293226195	0.709266647661147\\
8.93719199714679	0.709266675944507\\
8.94832106203163	0.709266684742658\\
8.95945012691647	0.709266669490769\\
8.97057919180131	0.709266637244477\\
8.98170825668615	0.709266603274268\\
8.99283732157099	0.709266583695377\\
9.00396638645583	0.709266587689999\\
9.01509545134067	0.709266613075391\\
9.02622451622551	0.709266647356828\\
9.03735358111035	0.709266673757038\\
9.04848264599519	0.709266679312476\\
9.05961171088003	0.709266661129044\\
9.07074077576488	0.70926662777836\\
9.08186984064971	0.709266595160734\\
9.09299890553456	0.709266578831269\\
9.1041279704194	0.709266586492591\\
9.11525703530424	0.709266614277185\\
9.12638610018908	0.709266648613538\\
9.13751516507392	0.709266672775446\\
9.14864422995876	0.709266674953754\\
9.1597732948436	0.709266653955129\\
9.17090235972844	0.709266619777682\\
9.18203142461328	0.709266588785633\\
9.19316048949812	0.709266575811685\\
9.20428955438296	0.709266586998475\\
9.2154186192678	0.70926661683391\\
9.22654768415264	0.709266650811059\\
9.23767674903748	0.70926667242904\\
9.24880581392232	0.709266671156082\\
9.25993487880717	0.709266647511944\\
9.27106394369201	0.709266612816924\\
9.28219300857685	0.70926658372848\\
9.29332207346169	0.709266574202196\\
9.30445113834653	0.709266588756618\\
9.31558020323137	0.709266620292435\\
9.32670926811621	0.709266653518456\\
9.33783833300105	0.709266672331058\\
9.34896739788589	0.709266667585573\\
9.36009646277073	0.709266641509382\\
9.37122552765557	0.709266606626864\\
9.38235459254041	0.709266579715028\\
9.39348365742525	0.709266573706806\\
9.40461272231009	0.709266591449471\\
9.41574178719493	0.709266624330456\\
9.42687085207977	0.709266656433679\\
9.43799991696462	0.709266672220565\\
9.44912898184946	0.709266664028862\\
9.4602580467343	0.709266635770282\\
9.47138711161914	0.709266601042706\\
9.48251617650398	0.70926657656776\\
9.49364524138882	0.709266574120846\\
9.50477430627366	0.709266594848265\\
9.5159033711585	0.709266628713928\\
9.52703243604334	0.709266659342735\\
9.53816150092818	0.709266671923135\\
9.54929056581302	0.709266660355087\\
9.56041963069786	0.709266630193873\\
9.5715486955827	0.709266595969078\\
9.58267776046754	0.709266574172583\\
9.59380682535238	0.709266575299507\\
9.60493589023723	0.709266598783198\\
9.61606495512206	0.709266633268646\\
9.62719402000691	0.709266662092409\\
9.63832308489175	0.709266671324343\\
9.64945214977659	0.709266656490175\\
9.66058121466143	0.709266624730824\\
9.67171027954627	0.709266591356101\\
9.68283934443111	0.709266572456208\\
9.69396840931595	0.709266577136564\\
9.70509747420079	0.709266603123442\\
9.71622653908563	0.709266637861267\\
9.72735560397047	0.709266664571951\\
9.73848466885531	0.70926667035192\\
9.74961373374015	0.709266652399365\\
9.76074279862499	0.709266619366339\\
9.77187186350983	0.709266587183275\\
9.78300092839467	0.709266571370981\\
9.79412999327952	0.709266579550207\\
9.80525905816436	0.709266607763859\\
9.8163881230492	0.709266642386669\\
9.82751718793404	0.70926666670079\\
9.83864625281888	0.709266668963733\\
9.84977531770372	0.709266648075317\\
9.86090438258856	0.709266614108553\\
9.8720334474734	0.709266583448437\\
9.88316251235824	0.709266570884541\\
9.89429157724308	0.709266582473528\\
9.90542064212792	0.709266612616156\\
9.91654970701276	0.709266646759511\\
9.9276787718976	0.709266668420235\\
9.93880783678244	0.709266667139366\\
9.94993690166728	0.709266643529783\\
9.96106596655213	0.709266608980442\\
9.97219503143697	0.709266580160086\\
9.98332409632181	0.709266570972896\\
9.99445316120665	0.709266585848281\\
10.0004670286733	0.707787009086476\\
10.0071050262829	0.688083007616409\\
10.0180255490389	0.659666379203622\\
10.0291009707354	0.635345990707782\\
10.0401763924319	0.614889804375184\\
10.0512518141284	0.597722182101614\\
10.0623272358249	0.583352028323393\\
10.0734026575215	0.571360417285328\\
10.084478079218	0.561390018800217\\
10.0955535009145	0.553136063122643\\
10.106628922611	0.546338623863504\\
10.1177043443076	0.540776029911569\\
10.1287797660041	0.536259245087973\\
10.1398551877006	0.532627077393664\\
10.1509306093971	0.529742098418436\\
10.1620060310936	0.527487168631433\\
10.173082389178	0.525762325604077\\
10.1841701652584	0.524481477342272\\
10.1952674171116	0.523573446579476\\
10.2063652037922	0.522977721770298\\
10.2174629904729	0.522641767943341\\
10.2285607771535	0.52252087242582\\
10.2396585638342	0.522577074060838\\
10.2507563505148	0.522778171047836\\
10.2618541371955	0.523096879119116\\
10.2729519238761	0.523510116621764\\
10.2840497105568	0.5239983945185\\
10.2951474972374	0.52454529215828\\
10.3062452839181	0.525137003858312\\
10.3173430705987	0.525761946046301\\
10.3284408572793	0.526410418702924\\
10.33953864396	0.527074317080746\\
10.3506364306406	0.527746889810983\\
10.3617342173213	0.528422538061814\\
10.3728320040019	0.529096648540014\\
10.3839297906826	0.529765452109157\\
10.3950275773632	0.530425900454633\\
10.4061253640439	0.531075555557787\\
10.4172231507245	0.531712489935305\\
10.4283209374052	0.532335198411075\\
10.4394187240858	0.532942523517576\\
10.4505165107665	0.533533596027221\\
10.4616142974471	0.534107790007521\\
10.4727120841278	0.534664689265073\\
10.4838098708084	0.535204060355175\\
10.494907657489	0.535725827346607\\
10.5060054441697	0.536230045311783\\
10.5171032308503	0.536716872304267\\
10.528201017531	0.537186542162057\\
10.5392988042116	0.537639341699346\\
10.5503965908923	0.538075595201616\\
10.5614943775729	0.538495656953084\\
10.5725921642536	0.538899909834143\\
10.5836899509342	0.539288766092165\\
10.5947877376149	0.539662666118719\\
10.6058855242955	0.540022072602342\\
10.6169833109762	0.540367460076213\\
10.6280810976568	0.540699302441138\\
10.6391788843374	0.541018062351466\\
10.6502766710181	0.541324185815687\\
10.6613744576987	0.541618103240042\\
10.6724722443794	0.541900235415992\\
10.68357003106	0.542171000879083\\
10.6946678177407	0.542430820604914\\
10.7057656044213	0.542680117372948\\
10.716863391102	0.542919309696955\\
10.7279611777826	0.543148802814794\\
10.7390589644633	0.543368980662752\\
10.7501567511439	0.543580202374476\\
10.7612545378246	0.54378280482275\\
10.7723523245052	0.543977109994249\\
10.7834501111858	0.544163433807393\\
10.7945478978665	0.544342092354694\\
10.8056456845471	0.544513402761619\\
10.8167434712278	0.544677678349128\\
10.8278412579084	0.544835220420456\\
10.8389390445891	0.544986310555784\\
10.8500368312697	0.545131207074176\\
10.8611346179504	0.545270147414343\\
10.872232404631	0.545403355472348\\
10.8833301913117	0.545531050661188\\
10.8944279779923	0.545653454669514\\
10.905525764673	0.545770792955834\\
10.9166235513536	0.545883290433421\\
10.9277213380342	0.545991163469259\\
10.9388191247149	0.546094612011413\\
10.9499169113955	0.546193815597226\\
10.9610146980762	0.54628893520873\\
10.9721124847568	0.546380120252259\\
10.9832102714375	0.546467517582191\\
10.9943080581181	0.546551278547039\\
11.0054058447988	0.546631560941807\\
11.0165036314794	0.546708525087673\\
11.0276014181601	0.546782325954297\\
11.0386992048407	0.546853105054436\\
11.0497969915214	0.546920985940404\\
11.060894778202	0.546986075473657\\
11.0719925648826	0.547048470381964\\
11.0830903515633	0.547108266186459\\
11.0941881382439	0.547165564488714\\
11.1052859249246	0.54722047535868\\
11.1163837116052	0.547273113812052\\
11.1274814982859	0.547323592078051\\
11.1385792849665	0.547372011289413\\
11.1496770716472	0.547418456488105\\
11.1607748583278	0.547462997313816\\
11.1718726450085	0.547505694128363\\
11.1829704316891	0.547546606828749\\
11.1940682183698	0.54758580236411\\
11.2051660050504	0.547623357565016\\
11.216263791731	0.547659356044871\\
11.2273615784117	0.547693880654786\\
11.2384593650923	0.547727005013398\\
11.249557151773	0.547758788055939\\
11.2606549384536	0.547789274157168\\
11.2717527251343	0.547818498819621\\
11.2828505118149	0.547846497359811\\
11.2939482984956	0.54787331264572\\
11.3050460851762	0.547898998373359\\
11.3161438718569	0.547923616418048\\
11.3272416585375	0.547947229517016\\
11.3383394452182	0.547969892683175\\
11.3494372318988	0.547991647331238\\
11.3605350185794	0.548012520849458\\
11.3716328052601	0.548032531846668\\
11.3827305919407	0.548051698695436\\
11.3938283786214	0.54807004747647\\
11.404926165302	0.54808761570332\\
11.4160239519827	0.548104450144212\\
11.4271217386633	0.548120599769076\\
11.438219525344	0.548136107087949\\
11.4493173120246	0.54815100188556\\
11.4604150987053	0.54816530025417\\
11.4715128853859	0.548179009391705\\
11.4826106720666	0.548192135982222\\
11.4937084587472	0.548204694328854\\
11.5048062454278	0.548216710522575\\
11.5159040321085	0.548228220750444\\
11.5270018187891	0.548239264539334\\
11.5380996054698	0.548249876057117\\
11.5491973921504	0.548260077485055\\
11.5602951788311	0.548269877522703\\
11.5713929655117	0.548279275727741\\
11.5824907521924	0.548288270711447\\
11.593588538873	0.54829686843847\\
11.6046863255537	0.548305086831051\\
11.6157841122343	0.548312954575338\\
11.626881898915	0.548320504690975\\
11.6379796855956	0.548327765830643\\
11.6490774722763	0.548334755318788\\
11.6601752589569	0.548341477138953\\
11.6712730456376	0.548347925805162\\
11.6823708323182	0.548354094348631\\
11.6934686189989	0.548359982759732\\
11.7045664056795	0.548365603015851\\
11.7156641923602	0.548370978393847\\
11.7267619790408	0.548376137391755\\
11.7378597657215	0.548381105060799\\
11.7489575524021	0.548385895738347\\
11.7600553390828	0.548390510528358\\
11.7711531257634	0.548394940694184\\
11.7822509124441	0.548399175411785\\
11.7933486991247	0.548403210327494\\
11.8044464858054	0.548407052994738\\
11.815544272486	0.548410722697769\\
11.8266420591666	0.548414244749296\\
11.8377398458473	0.548417641887854\\
11.8488376325279	0.548420926732941\\
11.8599354192086	0.548424098769783\\
11.8710332058892	0.548427147254023\\
11.8821309925699	0.548430058706572\\
11.8932287792505	0.548432825559215\\
11.9043265659312	0.548435451983177\\
11.9154243526118	0.548437954226487\\
11.9265221392925	0.548440355309417\\
11.9376199259731	0.548442676519\\
11.9487177126538	0.54844492961448\\
11.9598154993344	0.548447113328657\\
11.9709132860151	0.548449215775875\\
11.9820110726957	0.548451221663686\\
11.9931088593764	0.548453120997551\\
12.004206646057	0.548454915282012\\
12.0153044327377	0.548456618371938\\
12.0264022194183	0.548458251585391\\
12.037500006099	0.548459835326434\\
12.0485977927796	0.548461381069353\\
12.0596955794603	0.548462887389926\\
12.0707933661409	0.548464341869434\\
12.0818911528216	0.548465727998863\\
12.0929889395022	0.548467033913096\\
12.1040867261829	0.548468258943933\\
12.1151845128635	0.54846941498299\\
12.1262822995442	0.548470522030086\\
12.1373800862248	0.548471599974446\\
12.1484778729055	0.548472660386643\\
12.1595756595861	0.548473702094506\\
12.1706734462668	0.548474712577164\\
12.1817712329474	0.548475674538345\\
12.1928690196281	0.548476574640029\\
12.2039668063087	0.548477410384938\\
12.2150645929894	0.548478191986918\\
12.22616237967	0.548478938371029\\
12.2372601663507	0.548479669142503\\
12.2483579530313	0.548480396215825\\
12.259455739712	0.548481118951311\\
12.2705535263926	0.548481825034777\\
12.2816513130733	0.548482496697363\\
12.2927490997539	0.54848311941841\\
12.3038468864346	0.548483689113768\\
12.3149446731152	0.548484214507414\\
12.3260424597959	0.548484713597721\\
12.3371402464765	0.548485205842768\\
12.3482380331572	0.548485703656245\\
12.3593358198378	0.548486207122133\\
12.3704336065185	0.548486704357363\\
12.3815313931991	0.548487177356552\\
12.3926291798798	0.548487610633943\\
12.4037269665604	0.548487998692478\\
12.4148247532411	0.548488348888725\\
12.4259225399217	0.54848867837789\\
12.4370203266024	0.548489006543201\\
12.448118113283	0.548489346388815\\
12.4592158999637	0.548489698851389\\
12.4703136866443	0.548490052644607\\
12.481411473325	0.548490389708614\\
12.4925092600056	0.54849069376085\\
12.5036070466863	0.548490958019871\\
12.5147048333669	0.54849118855372\\
12.5258026200476	0.548491401714549\\
12.5369004067282	0.548491616838956\\
12.5479981934089	0.548491847568123\\
12.5590959800895	0.548492095776509\\
12.5701937667702	0.548492350899014\\
12.5812915534508	0.54849259496603\\
12.5923893401315	0.548492811033318\\
12.6034871268121	0.54849299113364\\
12.6145849134928	0.54849314009679\\
12.6256827001734	0.54849327348318\\
12.6367804868541	0.548493410580682\\
12.6478782735347	0.548493565682719\\
12.6589760602154	0.548493741655525\\
12.670073846896	0.548493928750333\\
12.6811716335767	0.548494109206538\\
12.6922694202573	0.548494265531106\\
12.703367206938	0.548494388650095\\
12.7144649936186	0.548494482187168\\
12.7255627802993	0.548494560903343\\
12.7366605669799	0.548494644015065\\
12.7477583536606	0.548494746461047\\
12.7588561403412	0.548494872130645\\
12.7699539270219	0.548495012165364\\
12.7810517137025	0.548495149114101\\
12.7921495003832	0.548495265032964\\
12.8032472870638	0.548495349808224\\
12.8143450737445	0.54849540587824\\
12.8254428604251	0.548495447184962\\
12.8365406471058	0.548495492836799\\
12.8476384337864	0.548495558394835\\
12.8587362204671	0.54849564878625\\
12.8698340071477	0.548495756101164\\
12.8809317938284	0.548495863285329\\
12.892029580509	0.548495952032028\\
12.9031273671897	0.548496011247251\\
12.9142251538703	0.548496042198477\\
12.925322940551	0.548496057981664\\
12.9364207272316	0.548496077551183\\
12.9475185139123	0.548496117056092\\
12.9586163005929	0.54849618246351\\
12.9697140872736	0.548496266858576\\
12.9808118739542	0.548496353661669\\
12.9919096606349	0.548496424284705\\
13.0030074473155	0.548496466708744\\
13.0141052339962	0.548496481041699\\
13.0252030206768	0.548496479502621\\
13.0363008073575	0.548496480839731\\
13.0473985940381	0.548496501747212\\
13.0584963807188	0.548496549224483\\
13.0695941673994	0.548496617388749\\
13.0806919540801	0.548496690205482\\
13.0917897407607	0.548496748882244\\
13.1028875274414	0.548496780528669\\
13.113985314122	0.548496784103499\\
13.1250831008027	0.548496770916283\\
13.1361808874833	0.548496759453175\\
13.147278674164	0.548496766904344\\
13.1583764608446	0.548496801286018\\
13.1694742475253	0.548496857776879\\
13.1805720342059	0.548496920952214\\
13.1916698208866	0.548496971889304\\
13.2027676075672	0.548496996879322\\
13.2138653942479	0.548496993742892\\
13.2249631809285	0.548496972847445\\
13.2360609676092	0.548496952358893\\
13.2471587542898	0.548496949909522\\
13.2582565409705	0.548496974510491\\
13.2693543276511	0.548497022424888\\
13.2804521143318	0.548497078897725\\
13.2915499010124	0.548497124947972\\
13.3026476876931	0.548497146101817\\
13.3137454743737	0.548497139054484\\
13.3248432610544	0.548497113199706\\
13.335941047735	0.54849708632402\\
13.3470388344157	0.548497076444367\\
13.3581366210963	0.548497093539433\\
13.369234407777	0.548497134973935\\
13.3803321944576	0.548497186718431\\
13.3914299811383	0.548497229804028\\
13.4025277678189	0.54849724904639\\
13.4136255544996	0.54849724003042\\
13.4247233411802	0.548497211146496\\
13.4358211278609	0.548497179742488\\
13.4469189145415	0.548497164159761\\
13.4580167012222	0.548497175312415\\
13.4691144879028	0.548497211678913\\
13.4802122745835	0.548497260007291\\
13.4913100612641	0.548497301410041\\
13.5024078479448	0.548497320048112\\
13.5135056346254	0.548497310414019\\
13.5246034213061	0.548497279867575\\
13.5357012079867	0.548497245259247\\
13.5467989946674	0.548497225192473\\
13.557896781348	0.548497231480467\\
13.5689945680287	0.548497263722674\\
13.5800923547093	0.548497309493055\\
13.59119014139	0.548497350053621\\
13.6022879280706	0.548497368967942\\
13.6133857147513	0.548497359657114\\
13.6244835014319	0.548497328426118\\
13.6355812881126	0.548497291570307\\
13.6466790747932	0.548497267891317\\
13.6577768614739	0.548497270061333\\
13.6688746481545	0.548497298803546\\
13.6799724348352	0.548497342562753\\
13.6910702215158	0.548497382817499\\
13.7021680081965	0.548497402592937\\
13.7132657948771	0.548497394262945\\
13.7243635815578	0.548497363056615\\
13.7354613682384	0.548497324657985\\
13.7465591549191	0.548497298001814\\
13.7576569415997	0.548497296575695\\
13.7687547282804	0.548497322224921\\
13.779852514961	0.548497364306613\\
13.7909503016417	0.548497404581755\\
13.8020480883223	0.548497425597501\\
13.813145875003	0.548497418708086\\
13.8242436616836	0.548497388049092\\
13.8353414483643	0.548497348638831\\
13.8464392350449	0.548497319479357\\
13.8575370217256	0.548497314826951\\
13.8686348084062	0.548497337643165\\
13.8797325950869	0.5484973782354\\
13.8908303817675	0.548497418711766\\
13.9019281684482	0.548497441203248\\
13.9130259551288	0.548497436075374\\
13.9241237418095	0.548497406356155\\
13.9352215284901	0.548497366345929\\
13.9463193151708	0.548497335047769\\
13.9574171018514	0.548497327437\\
13.9685148885321	0.548497347581451\\
13.9796126752127	0.548497386773272\\
13.9907104618934	0.548497427530934\\
14.001808248574	0.548497451632451\\
14.0129060352547	0.548497448488801\\
14.0240038219353	0.548497420010174\\
14.035101608616	0.548497379729027\\
14.0461993952966	0.548497346582993\\
14.0572971819773	0.548497336214176\\
14.0683949686579	0.548497353782656\\
14.0794927553386	0.548497391596243\\
14.0905905420192	0.548497432645445\\
14.1016883286999	0.548497458419541\\
14.1127861153805	0.54849745741245\\
14.1238839020612	0.548497430410047\\
14.1349816887418	0.548497390129605\\
14.1460794754225	0.548497355377022\\
14.1571772621031	0.548497342406418\\
14.1682750487838	0.548497357452243\\
14.1793728354644	0.548497393865143\\
14.1904706221451	0.548497435167601\\
14.2015684088257	0.548497462625415\\
14.2126661955064	0.548497463855991\\
14.223763982187	0.548497438518323\\
14.2348617688677	0.548497398469982\\
14.2459595555483	0.548497362319203\\
14.257057342229	0.548497346875188\\
14.2681551289096	0.548497359424973\\
14.2792529155903	0.548497394385546\\
14.2903507022709	0.548497435869395\\
14.3014484889516	0.548497464984726\\
14.3125462756322	0.548497468516113\\
14.3236440623129	0.548497444996937\\
14.3347418489935	0.548497405383512\\
14.3458396356742	0.548497368021186\\
14.3569374223548	0.548497350215264\\
14.3680352090355	0.548497360279875\\
14.3791329957161	0.54849739371806\\
14.3902307823968	0.548497435288194\\
14.4013285690774	0.548497466007366\\
14.4124263557581	0.548497471873802\\
14.4235241424387	0.548497450300522\\
14.4346219291194	0.54849741130418\\
14.4457197158	0.548497372902831\\
14.4568175024807	0.548497352837164\\
14.4679152891613	0.548497360419276\\
14.479013075842	0.548497392254114\\
14.4901108625226	0.548497433799546\\
14.5012086492033	0.548497466048301\\
14.5123064358839	0.548497474261477\\
14.5234042225646	0.548497454740892\\
14.5345020092452	0.548497416528391\\
14.5455997959259	0.548497377251484\\
14.5566975826065	0.548497355023996\\
14.5677953692872	0.548497360123309\\
14.5788931559678	0.548497390268253\\
14.5899909426485	0.548497431667321\\
14.6010887293291	0.548497465355672\\
14.6121865160098	0.548497475909127\\
14.6232843026904	0.548497458531289\\
14.6343820893711	0.548497421257495\\
14.6454798760517	0.548497381262834\\
14.6565776627324	0.548497356970639\\
14.667675449413	0.548497359587501\\
14.6787732360936	0.548497387954173\\
14.6898710227743	0.548497429078266\\
14.7009688094549	0.54849746410403\\
14.7120665961356	0.548497476976196\\
14.7231643828162	0.548497461817047\\
14.7342621694969	0.548497425627209\\
14.7453599561775	0.54849738506901\\
14.7564577428582	0.548497358810625\\
14.7675555295388	0.54849735894851\\
14.7786533162195	0.548497385449426\\
14.7897511029001	0.548497426165767\\
14.8008488895808	0.548497462417123\\
14.8119466762614	0.548497477573541\\
14.8230444629421	0.54849746469669\\
14.8341422496227	0.548497429727863\\
14.8452400363034	0.548497388758155\\
14.856337822984	0.548497360634988\\
14.8674356096647	0.548497358302203\\
14.8785333963453	0.548497382852725\\
14.889631183026	0.548497423026379\\
14.9007289697066	0.548497460383757\\
14.9118267563873	0.548497477778681\\
14.9229245430679	0.548497467236536\\
14.9340223297486	0.548497433618474\\
14.9451201164292	0.548497392387806\\
14.9562179031099	0.548497362505018\\
14.9673156897905	0.548497357715874\\
14.9784134764712	0.548497380235621\\
14.9895112631518	0.548497419731113\\
15.0006090498325	0.548497458068698\\
15.0117068365131	0.548497477646217\\
15.0228046231938	0.548497469480827\\
15.0339024098744	0.548497437336425\\
15.0450001965551	0.548497395994242\\
15.0560979832357	0.548497364461233\\
15.0671957699164	0.548497357236805\\
15.078293556597	0.548497377650749\\
15.0893913432777	0.548497416333246\\
15.1004891299583	0.548497455520125\\
15.111586916639	0.548497477215074\\
15.1226847033196	0.548497471458578\\
15.1337824900003	0.548497440904092\\
15.1448802766809	0.548497399598845\\
15.1559780633616	0.548497366529468\\
15.1670758500422	0.548497356898099\\
15.1781736367229	0.548497375137374\\
15.1892714234035	0.548497412873719\\
15.2003692100842	0.548497452774857\\
15.2114669967648	0.548497476513561\\
15.2225647834455	0.548497473188617\\
15.2336625701261	0.548497444333711\\
15.2447603568068	0.548497403212733\\
15.2558581434874	0.548497368725318\\
15.2669559301681	0.548497356722919\\
15.2780537168487	0.548497372725428\\
15.2891515035294	0.548497409384964\\
15.30024929021	0.54849744986202\\
15.3113470768907	0.548497475562832\\
15.3224448635713	0.548497474682815\\
15.333542650252	0.548497447630494\\
15.3446404369326	0.548497406839811\\
15.3557382236133	0.548497371056998\\
15.3668360102939	0.54849735672715\\
15.3779337969746	0.548497370438076\\
15.3890315836552	0.548497405893347\\
15.4001293703359	0.548497446805406\\
15.4112271570165	0.548497474379268\\
15.4223249436972	0.548497475948445\\
15.4334227303778	0.548497450794875\\
15.4445205170585	0.548497410478865\\
15.4556183037391	0.548497373527417\\
15.4667160904198	0.548497356921465\\
15.4778138771004	0.548497368293592\\
15.4889116637811	0.548497402420976\\
15.5000094504617	0.548497443625209\\
15.5111072371424	0.548497472976124\\
15.522205023823	0.548497476989808\\
15.5333028105037	0.548497453824127\\
15.5444005971843	0.548497414125184\\
15.555498383865	0.548497376135634\\
15.5665961705456	0.548497357312634\\
15.5776939572263	0.548497366306682\\
15.5887917439069	0.548497398986938\\
15.5998895305876	0.548497440339215\\
15.6109873172682	0.548497471364663\\
15.6220851039489	0.548497477809333\\
15.6331828906295	0.548497456713489\\
15.6442806773102	0.548497417771603\\
15.6553784639908	0.548497378877924\\
15.6664762506715	0.548497357904484\\
15.6775740373521	0.548497364489352\\
15.6886718240328	0.548497395608139\\
15.6997696107134	0.548497436963637\\
15.7108673973941	0.54849746955506\\
15.7219651840747	0.548497478408467\\
15.7330629707554	0.548497459456954\\
15.744160757436	0.548497421409309\\
15.7552585441167	0.548497381748484\\
15.7663563307973	0.548497358698634\\
15.777454117478	0.548497362851511\\
15.7885519041586	0.548497392299813\\
15.7996496908393	0.548497433513547\\
15.8107474775199	0.548497467556745\\
15.8218452642006	0.548497478788087\\
15.8329430508812	0.548497462047749\\
15.8440408375619	0.548497425028257\\
15.8551386242425	0.548497384739873\\
15.8662364109232	0.548497359694829\\
15.8773341976038	0.548497361401362\\
15.8884319842845	0.548497389075976\\
15.8995297709651	0.548497430003391\\
15.9106275576458	0.548497465378963\\
15.9217253443264	0.548497478948971\\
15.9328231310071	0.548497464478823\\
15.9439209176877	0.548497428617707\\
15.9550187043684	0.548497387843465\\
15.966116491049	0.548497360891373\\
15.9772142777297	0.54849736014573\\
15.9883120644103	0.548497385949572\\
15.999409851091	0.54849742644704\\
16.0105076377716	0.548497463030874\\
16.0216054244523	0.548497478892022\\
16.0327032111329	0.548497466743019\\
16.0438009978136	0.54849743216641\\
16.0548987844942	0.548497391049684\\
16.0659965711749	0.548497362285345\\
16.0770943578555	0.54849735909026\\
16.0881921445362	0.548497382932797\\
16.0992899312168	0.54849742285816\\
16.1103877178975	0.548497460521836\\
16.1214855045781	0.548497478618504\\
16.1325832912588	0.548497468833417\\
16.1436810779394	0.548497435662854\\
16.1547788646201	0.548497394348161\\
16.1658766513007	0.548497363872715\\
16.1769744379814	0.548497358239502\\
16.188072224662	0.548497380037065\\
16.1991700113427	0.548497419250136\\
16.2102677980233	0.548497457861422\\
16.221365584704	0.548497478130106\\
16.2324633713846	0.548497470743382\\
16.2435611580653	0.548497439095455\\
16.2546589447459	0.548497397727997\\
16.2657567314266	0.54849736564855\\
16.2768545181072	0.548497357597039\\
16.2879523047879	0.5484973772731\\
16.2990500914685	0.548497415636181\\
16.3101478781492	0.548497455059481\\
16.3212456648298	0.548497477429035\\
16.3323434515105	0.548497472466671\\
16.3434412381911	0.548497442452613\\
16.3545390248718	0.548497401177757\\
16.3656368115524	0.548497367607063\\
16.3767345982331	0.54849735716559\\
16.3878323849137	0.548497374651061\\
16.3989301715944	0.548497412029428\\
16.410027958275	0.548497452126288\\
16.4211257449557	0.548497476518147\\
16.4322235316363	0.548497473997612\\
16.443321318317	0.548497445722896\\
16.4544191049976	0.548497404685668\\
16.4655168916783	0.548497369741667\\
16.4766146783589	0.54849735694693\\
16.4877124650396	0.548497372180427\\
16.4988102517202	0.548497408442794\\
16.5099080384009	0.548497449072386\\
16.5210058250815	0.548497475400892\\
16.5321036117622	0.548497475331052\\
16.5432013984428	0.548497448895022\\
16.5542991851235	0.548497408239607\\
16.5653969718041	0.548497372045088\\
16.5764947584848	0.548497356942071\\
16.5875925451654	0.548497369870086\\
16.5986903318461	0.548497404889069\\
16.6097881185267	0.548497445908668\\
16.6208859052074	0.548497474081355\\
16.631983691888	0.54849747646248\\
16.6430814785687	0.548497451958012\\
16.6541792652493	0.548497411827243\\
16.66527705193	0.548497374509376\\
16.6763748386106	0.548497357151143\\
16.6874726252913	0.548497367728286\\
16.6985704119719	0.548497401380894\\
16.7096681986526	0.548497442646418\\
16.7207659853332	0.548497472564327\\
16.7318637720139	0.548497477388066\\
16.7429615586945	0.548497454901271\\
16.7540593453752	0.548497415436141\\
16.7651571320558	0.548497377126023\\
16.7762549187365	0.548497357573554\\
16.7873527054171	0.54849736576267\\
16.7984504920978	0.548497397930696\\
16.8095482787784	0.548497439297186\\
16.8206460654591	0.548497470855222\\
16.8317438521397	0.548497478104642\\
16.8428416388204	0.548497457714517\\
16.853939425501	0.548497419053671\\
16.8650372121817	0.548497379885903\\
16.8761349988623	0.548497358207898\\
16.887232785543	0.548497363980228\\
16.8983305722236	0.548497394550655\\
16.9094283589043	0.548497435872798\\
16.9205261455849	0.548497468960108\\
16.9316239322656	0.548497478609733\\
16.9427217189462	0.548497460387914\\
16.9538195056269	0.548497422667172\\
16.9649172923075	0.548497382779333\\
16.9760150789882	0.548497359051952\\
16.9871128656688	0.548497362387226\\
16.9982106523495	0.54849739125268\\
17.0093084390301	0.548497432385332\\
17.0204062257108	0.548497466885684\\
17.0315040123914	0.548497478901633\\
17.0426017990721	0.548497462912135\\
17.0536995857527	0.548497426264015\\
17.0647973724334	0.54849738579625\\
17.075895159114	0.548497360102849\\
17.0869929457947	0.54849736098935\\
17.0980907324753	0.548497388048431\\
17.109188519156	0.54849742884709\\
17.1202863058366	0.548497464639292\\
17.1313840925173	0.548497478979338\\
17.1424818791979	0.548497465278337\\
17.1535796658786	0.548497429831586\\
17.1646774525592	0.548497388926055\\
17.1757752392399	0.548497361356905\\
17.1868730259205	0.548497359791519\\
17.1979708126012	0.548497384949161\\
17.2090685992818	0.548497425270498\\
17.2201663859625	0.54849746222881\\
17.2312641726431	0.548497478842608\\
17.2423619593238	0.548497467478231\\
17.2534597460044	0.548497433357365\\
17.264557532685	0.548497392157769\\
17.2756553193657	0.548497362809709\\
17.2867531060464	0.548497358797939\\
17.297850892727	0.548497381965783\\
17.3089486794076	0.548497421668168\\
17.3200464660883	0.548497459662756\\
17.331144252769	0.548497478491922\\
17.3422420394496	0.548497469504093\\
17.3533398261302	0.548497436828985\\
17.3644376128109	0.548497395480054\\
17.3755353994915	0.54849736445619\\
17.3866331861722	0.548497358012128\\
17.3977309728528	0.548497379108783\\
17.4088287595335	0.548497418052735\\
17.4199265462141	0.548497456950133\\
17.4310243328948	0.548497477928529\\
17.4421221195754	0.548497471348833\\
17.4532199062561	0.548497440234268\\
17.4643176929367	0.548497398881276\\
17.4754154796174	0.548497366290591\\
17.486513266298	0.548497357436879\\
17.4976110529787	0.548497376388232\\
17.5087088396593	0.548497414436939\\
17.51980662634	0.548497454100504\\
17.5309044130206	0.548497477154428\\
17.5420021997013	0.548497473005975\\
17.5530999863819	0.548497443561264\\
17.5641977730626	0.54849740234947\\
17.5752955597432	0.548497368306451\\
17.5863933464239	0.548497357074192\\
17.5974911331045	0.548497373813657\\
17.6085889197852	0.548497410833461\\
17.6196867064658	0.548497451123854\\
17.6307844931465	0.548497476172325\\
17.6418822798271	0.548497474469698\\
17.6529800665078	0.548497446798268\\
17.6640778531884	0.548497405872438\\
17.6751756398691	0.548497370496681\\
17.6862734265497	0.548497356925341\\
17.6973712132304	0.548497371394131\\
17.708468999911	0.54849740725498\\
17.7195667865917	0.548497448030661\\
17.7306645732723	0.548497474985695\\
17.741762359953	0.548497475734854\\
17.7528601466336	0.548497449933929\\
17.7639579333143	0.548497409437851\\
17.7750557199949	0.548497372853628\\
17.7861535066756	0.548497356990872\\
17.7972512933562	0.54849736913815\\
17.8083490800369	0.548497403714072\\
17.8194468667175	0.54849744483181\\
17.8305446533982	0.548497473598697\\
17.8416424400788	0.54849747679702\\
17.8527402267595	0.548497452957226\\
17.8638380134401	0.548497413033153\\
17.8749358001208	0.548497375368994\\
17.8860335868014	0.548497357270555\\
17.8971313734821	0.548497367053647\\
17.9082291601627	0.548497400223176\\
17.9193269468434	0.548497441538511\\
17.930424733524	0.548497472016207\\
17.9415225202047	0.54849747765246\\
17.9526203068853	0.548497455857544\\
17.963718093566	0.548497416645731\\
17.9748158802466	0.548497378033939\\
17.9859136669273	0.548497357763396\\
17.9970114536079	0.548497365147926\\
18.0081092402886	0.548497396794542\\
18.0192070269692	0.548497438162344\\
18.0303048136499	0.548497470243776\\
18.0414026003305	0.548497478298152\\
18.0525003870112	0.548497458624685\\
18.0635981736918	0.54849742026288\\
18.0746959603725	0.548497380839102\\
18.0857937470531	0.548497358467655\\
18.0968915337338	0.54849736342771\\
18.1079893204144	0.548497393440243\\
18.1190871070951	0.54849743471518\\
18.1301848937757	0.548497468287649\\
18.1412826804564	0.548497478731868\\
18.152380467137	0.548497461248954\\
18.1634782538177	0.548497423871916\\
18.1745760404983	0.548497383774639\\
18.185673827179	0.54849735938089\\
18.1967716138596	0.548497361899023\\
18.2078694005403	0.54849739017203\\
18.2189671872209	0.548497431209118\\
18.2300649739016	0.548497466154688\\
18.2411627605822	0.54849747895206\\
18.2522605472629	0.548497463721134\\
18.2633583339435	0.548497427460173\\
18.2744561206242	0.548497386830257\\
18.2855539073048	0.548497360499883\\
18.2966516939855	0.54849736056726\\
18.3077494806661	0.54849738700142\\
18.3188472673468	0.548497427656483\\
18.3299450540274	0.548497463852392\\
18.3410428407081	0.548497478957955\\
18.3521406273887	0.548497466032512\\
18.3632384140694	0.548497431015018\\
18.37433620075	0.548497389995199\\
18.3854339874307	0.548497361820717\\
18.3965317741113	0.548497359437078\\
18.407629560792	0.548497383939535\\
18.4187273474726	0.548497424069769\\
18.4298251341533	0.548497461388862\\
18.4409229208339	0.548497478749543\\
18.4520207075146	0.54849746817498\\
18.4631184941952	0.548497434523955\\
18.4742162808759	0.548497393258332\\
18.4853140675565	0.548497363338712\\
18.4964118542372	0.548497358512462\\
18.5075096409178	0.548497380997133\\
18.5186074275985	0.548497420461548\\
18.5297052142791	0.54849745877272\\
18.5408030009598	0.548497478327539\\
18.5519007876404	0.548497470141018\\
18.5629985743211	0.548497437974687\\
18.5740963610017	0.548497396608222\\
18.5851941476824	0.548497365048558\\
18.596291934363	0.548497357796635\\
18.6073897210437	0.548497378184536\\
18.6184875077243	0.548497416844502\\
18.629585294405	0.548497456013169\\
18.6406830810856	0.548497477693431\\
18.6517808677663	0.548497471923708\\
18.6628786544469	0.548497441355062\\
18.6739764411276	0.54849740003308\\
18.6850742278082	0.548497366944254\\
18.6961720144889	0.548497357292137\\
18.7072698011695	0.548497375511657\\
18.7183675878502	0.54849741323136\\
18.7294653745308	0.548497453119934\\
18.7405631612115	0.548497476849468\\
18.7516609478921	0.548497473516806\\
18.7627587345728	0.548497444653229\\
18.7738565212534	0.548497403520886\\
18.7849543079341	0.548497369019139\\
18.7960520946147	0.548497357000732\\
18.8071498812954	0.548497372987857\\
18.818247667976	0.548497409634795\\
18.8293454546567	0.54849745010313\\
18.8404432413373	0.548497475798591\\
18.851541028018	0.548497474914716\\
18.8626388146986	0.548497447857617\\
18.8737366013793	0.548497407059414\\
18.8848343880599	0.54849737126594\\
18.8959321747406	0.548497356923464\\
18.9070299614212	0.548497370622027\\
18.9181277481019	0.548497406067461\\
18.9292255347825	0.548497446973405\\
18.9403233214632	0.548497474544513\\
18.9514211081438	0.5484974761125\\
18.9625188948245	0.548497450956916\\
18.9736166815051	0.548497410636179\\
18.9847144681858	0.548497373676718\\
18.9958122548664	0.54849735706056\\
19.0069100415471	0.548497368422441\\
19.0180078282277	0.548497402541851\\
19.0291056149084	0.548497443741698\\
19.040203401589	0.54849747309161\\
19.0513011882697	0.548497477105974\\
19.0623989749503	0.548497453940274\\
19.073496761631	0.548497414238636\\
19.0845945483116	0.54849737624304\\
19.0956923349923	0.548497357411572\\
19.1067901216729	0.548497366396864\\
19.1178879083536	0.548497399070391\\
19.1289856950342	0.548497440419405\\
19.1400834817149	0.548497471445003\\
19.1511812683955	0.548497477891627\\
19.1622790550762	0.548497456797202\\
19.1733768417568	0.548497417854143\\
19.1844746284375	0.548497378955881\\
19.1955724151181	0.54849735797526\\
19.2066702017988	0.548497364552397\\
19.2177679884794	0.548497395665248\\
19.2288657751601	0.548497437018183\\
19.2399635618407	0.548497469610478\\
19.2510613485214	0.548497478466728\\
19.262159135202	0.548497459517687\\
19.2732569218827	0.548497421469998\\
19.2843547085633	0.548497381805715\\
19.295452495244	0.54849735874964\\
19.3065502819246	0.548497362895508\\
19.3176480686053	0.548497392338385\\
19.3287458552859	0.548497433549973\\
19.3398436419666	0.548497467594479\\
19.3509414286472	0.54849747882924\\
19.3620392153279	0.548497462092141\\
19.3731370020085	0.548497425073497\\
19.3842347886892	0.548497384782519\\
19.3953325753698	0.548497359731987\\
19.4064303620505	0.548497361432027\\
19.4175281487311	0.548497389101514\\
19.4286259354118	0.548497430026971\\
19.4397237220924	0.548497465404076\\
19.4508215087731	0.548497478977873\\
19.4619192954537	0.548497464511509\\
19.4730170821344	0.54849742865196\\
19.484114868815	0.54849738787585\\
19.4952126554957	0.548497360918863\\
19.5063104421763	0.548497360167103\\
19.517408228857	0.548497385966004\\
19.5285060155376	0.548497426461565\\
19.5396038022183	0.548497463047004\\
19.5507015888989	0.54849747891216\\
19.5617993755796	0.548497466767358\\
19.5728971622602	0.548497432192859\\
19.5839949489409	0.548497391074849\\
19.5950927356215	0.548497362306099\\
19.6061905223022	0.548497359105181\\
19.6172883089828	0.54849738294284\\
19.6283860956635	0.548497422866236\\
19.6394838823441	0.548497460531476\\
19.6505816690248	0.548497478632256\\
19.6616794557054	0.548497468851686\\
19.6727772423861	0.548497435683702\\
19.6838750290667	0.548497394368241\\
19.6949728157474	0.548497363888801\\
19.706070602428	0.548497358249973\\
19.7171683891087	0.548497380042663\\
19.7282661757893	0.548497419253651\\
19.73936396247	0.548497457866394\\
19.7504617491506	0.548497478139212\\
19.7615595358313	0.54849747075722\\
19.7726573225119	0.548497439112274\\
19.7837551091926	0.548497397744508\\
19.7948528958732	0.548497365661436\\
19.8059506825539	0.548497357604501\\
19.8170484692345	0.548497377275671\\
19.8281462559152	0.548497415636508\\
19.8392440425958	0.54849745506109\\
19.8503418292765	0.548497477434726\\
19.8614396159571	0.548497472477247\\
19.8725374026378	0.548497442466507\\
19.8836351893184	0.548497401191745\\
19.894732975999	0.548497367617769\\
19.9058307626797	0.548497357171033\\
19.9169285493603	0.548497374651573\\
19.928026336041	0.548497412027491\\
19.9391241227216	0.548497452125412\\
19.9502219094023	0.548497476521275\\
19.9613196960829	0.548497474005721\\
19.9724174827636	0.548497445734608\\
19.9835152694442	0.548497404697859\\
19.9946130561249	0.548497369750909\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000358615237463741\\
0.0239878787701665	0.000299047395554263\\
0.0553766632314488	0.000260582563051009\\
0.0867806879378082	0.000231552393015025\\
0.11382864052245	0.000203328302964574\\
0.140974765097499	0.00018179765742845\\
0.168120889672548	0.000166013887609147\\
0.193485570888406	0.000153063495939607\\
0.219358773958839	0.0001367794991361\\
0.246163964190154	0.000124339037406844\\
0.272969154421469	0.000115048770709048\\
0.299774344652784	0.00010807012430699\\
0.326579534884099	0.0001027852757589\\
0.353384725115413	9.87410681187177e-05\\
0.380189915346728	9.56069948451065e-05\\
0.404141757689305	9.291148166456e-05\\
0.427610988792269	9.05702690074415e-05\\
0.451080219895233	8.8540718892347e-05\\
0.474549450998196	8.67553459436109e-05\\
0.49801868210116	8.51575337418359e-05\\
0.521487913204124	8.37046539497477e-05\\
0.544957144307088	8.23634853720198e-05\\
0.568426375410052	8.11078289627102e-05\\
0.59149341890979	7.98993926518646e-05\\
0.611170129170108	7.86987723106147e-05\\
0.631451538928186	7.75231142599152e-05\\
0.651732948686264	7.63773405320698e-05\\
0.672014358444341	7.52557432930945e-05\\
0.692295768202419	7.4153875914407e-05\\
0.712577177960496	7.3068082856224e-05\\
0.732858587718574	7.19953390057343e-05\\
0.753139997476652	7.09331217465224e-05\\
0.773421407234729	6.98793090536475e-05\\
0.793702816992807	6.88320983231882e-05\\
0.813128810304358	6.78069842072503e-05\\
0.83019262666869	6.6850806419939e-05\\
0.847401750237482	6.58935313732526e-05\\
0.864864617301718	6.49309167379018e-05\\
0.882362114146426	6.39699056165435e-05\\
0.899859610991134	6.30114125800635e-05\\
0.917357107835842	6.2055163896926e-05\\
0.93485460468055	6.11006885214238e-05\\
0.952352101525258	6.01472818238275e-05\\
0.969849598369966	5.91945284567372e-05\\
0.987347095214674	5.82423391624199e-05\\
1.00484459205938	5.72903618109806e-05\\
1.02234208890409	5.63379295673916e-05\\
1.0398395857488	5.53847127903948e-05\\
1.05548411926885	5.44815691401955e-05\\
1.07284392725905	5.34218994512799e-05\\
1.09045170988208	5.23468219321242e-05\\
1.10812438572878	5.12704384124104e-05\\
1.12579706157548	5.01977836073643e-05\\
1.14346973742217	4.91287598697169e-05\\
1.16114241326887	4.80631419836965e-05\\
1.17881508911556	4.7000755150349e-05\\
1.19648776496226	4.59416270993279e-05\\
1.21416044080895	4.48858286592724e-05\\
1.23183311665565	4.38332725589316e-05\\
1.24950579250234	4.27838470493075e-05\\
1.26717846834904	4.17376717524172e-05\\
1.28485114419573	4.06950116074316e-05\\
1.30252382004243	3.9655978346842e-05\\
1.32019649588913	3.86205607843371e-05\\
1.33786917173582	3.75889634636956e-05\\
1.35524386423274	3.65809822729227e-05\\
1.37003921920594	3.57454602195072e-05\\
1.3849809059958	3.49028619546506e-05\\
1.40019398994428	3.4046134491303e-05\\
1.41548167341457	3.3187587212574e-05\\
1.43076935688486	3.23324664612412e-05\\
1.44605704035515	3.14807552764526e-05\\
1.46134472382544	3.06331930260893e-05\\
1.47663240729572	2.97897622975586e-05\\
1.49192009076601	2.89512857850403e-05\\
1.5072077742363	2.81177926795129e-05\\
1.52249545770659	2.72901307842545e-05\\
1.53778314117688	2.64684293548435e-05\\
1.55307082464716	2.56534960338313e-05\\
1.56835850811745	2.48456130514377e-05\\
1.58364619158774	2.40454835563901e-05\\
1.59893387505803	2.32535864238792e-05\\
1.61422155852832	2.24704657820716e-05\\
1.6295092419986	2.16968228143607e-05\\
1.64479692546889	2.09330063937889e-05\\
1.66008460893918	2.01799402170031e-05\\
1.67537229240947	1.94377667480256e-05\\
1.69065997587976	1.87076021008072e-05\\
1.70594765935005	1.79894000343099e-05\\
1.71911365948858	1.73849776658845e-05\\
1.73233982538511	1.67875633293052e-05\\
1.74568117946244	1.61948240868865e-05\\
1.75902253353977	1.56127203052677e-05\\
1.7723638876171	1.50414343074476e-05\\
1.78570524169444	1.44812140310442e-05\\
1.79904659577177	1.39326061952508e-05\\
1.8123879498491	1.33957289790468e-05\\
1.82572930392643	1.2870768125068e-05\\
1.83907065800376	1.23582279695141e-05\\
1.8524120120811	1.18581475256004e-05\\
1.86575336615843	1.13706357315575e-05\\
1.87909472023576	1.08961423513185e-05\\
1.89243607431309	1.04346160225646e-05\\
1.90577742839043	9.98607820447874e-06\\
1.91911878246776	9.55091615490287e-06\\
1.93246013654509	9.12898183079695e-06\\
1.94580149062242	8.72020324739098e-06\\
1.95914284469976	8.32490217028734e-06\\
1.97248419877709	7.94283299661647e-06\\
1.98582555285442	7.57382949354217e-06\\
1.99916690693175	7.21815005843544e-06\\
2.01250826100909	6.87545615207005e-06\\
2.02584961508642	6.5454914427217e-06\\
2.03919096916375	6.22845788663933e-06\\
2.05253232324108	5.92393359589711e-06\\
2.06587367731841	5.63158063771645e-06\\
2.07921503139575	5.35155543068871e-06\\
2.09255638547308	5.08336635462773e-06\\
2.10589773955041	4.82660564401165e-06\\
2.11923909362774	4.58139784873436e-06\\
2.13258044770508	4.34719799137595e-06\\
2.14592180178241	4.1235422859452e-06\\
2.15926315585974	3.9105384891262e-06\\
2.17260450993707	3.70760595862615e-06\\
2.18594586401441	3.51423932479342e-06\\
2.19928721809174	3.33054474091208e-06\\
2.21262857216907	3.15592349380458e-06\\
2.2259699262464	2.9898425630243e-06\\
2.23931128032374	2.8324204735169e-06\\
2.25265263440107	2.68305678844645e-06\\
2.26405531136659	2.56131156021788e-06\\
2.27575950596886	2.44205344762205e-06\\
2.28748474834086	2.32816875968381e-06\\
2.29920999071286	2.21963900598045e-06\\
2.31093523308485	2.11620523733007e-06\\
2.32266047545685	2.01761310097174e-06\\
2.33438571782885	1.923655517212e-06\\
2.34611096020085	1.8341719606505e-06\\
2.35783620257284	1.74900422683939e-06\\
2.36956144494484	1.66795479708783e-06\\
2.38128668731684	1.59079177400992e-06\\
2.39301192968884	1.51729622605015e-06\\
2.40473717206083	1.44730292571966e-06\\
2.41646241443283	1.38069180436663e-06\\
2.42818765680483	1.31733832983748e-06\\
2.43991289917683	1.25707444877822e-06\\
2.45163814154882	1.19970115489435e-06\\
2.46336338392082	1.14504037890448e-06\\
2.47508862629282	1.09297199878708e-06\\
2.48681386866481	1.04341707611169e-06\\
2.49853911103681	9.96283866759644e-07\\
2.51026435340881	9.51432840264406e-07\\
2.52198959578081	9.08697488561305e-07\\
2.5337148381528	8.67939603528881e-07\\
2.5454400805248	8.29081325955687e-07\\
2.5571653228968	7.92079687161578e-07\\
2.5688905652688	7.56869658101178e-07\\
2.58061580764079	7.23334878357304e-07\\
2.59234105001279	6.91336978059769e-07\\
2.60406629238479	6.60773165505882e-07\\
2.61579153475679	6.31601581922621e-07\\
2.62751677712878	6.03807230894983e-07\\
2.63924201950078	5.77343527846348e-07\\
2.65096726187278	5.52110409311236e-07\\
2.66269250424478	5.27992353804126e-07\\
2.67441774661677	5.04916538686849e-07\\
2.68614298898877	4.82870029251117e-07\\
2.69786823136077	4.61857294698357e-07\\
2.70959347373276	4.41842016062164e-07\\
2.72131871610476	4.22734320634799e-07\\
2.73304395847676	4.04437022333486e-07\\
2.74476920084876	3.86902494849443e-07\\
2.75649444322075	3.70140192100355e-07\\
2.76821968559275	3.54166308022783e-07\\
2.77994492796475	3.38948081062003e-07\\
2.79167017033675	3.24401389426211e-07\\
2.80339541270874	3.10444451881139e-07\\
2.81512065508074	2.97051240235059e-07\\
2.82684589745274	2.84247998607451e-07\\
2.83857113982474	2.72056198285001e-07\\
2.85029638219673	2.6044162001191e-07\\
2.86202162456873	2.49323421245765e-07\\
2.87374686694073	2.38633893763998e-07\\
2.88547210931272	2.28365915117469e-07\\
2.89719735168472	2.18557744647365e-07\\
2.90892259405672	2.09230935012339e-07\\
2.92064783642872	2.00346527691235e-07\\
2.93237307880071	1.91826153125269e-07\\
2.94409832117271	1.83615940708242e-07\\
2.95582356354471	1.7572555195466e-07\\
2.96754880591671	1.68201081487264e-07\\
2.9792740482887	1.61059978911243e-07\\
2.9909992906607	1.54256731411843e-07\\
3.0027245330327	1.47715983111338e-07\\
3.0144497754047	1.413980459375e-07\\
3.02617501777669	1.35327437588433e-07\\
3.03790026014869	1.29554180805155e-07\\
3.04962550252069	1.24088361860293e-07\\
3.06135074489269	1.18877394863479e-07\\
3.07307598726468	1.13850312861341e-07\\
3.08480122963668	1.08982200798369e-07\\
3.09652647200868	1.04310354378863e-07\\
3.10825171438067	9.98850110057155e-08\\
3.11997695675267	9.57064889571784e-08\\
3.13170219912467	9.17155797004354e-08\\
3.14342744149667	8.78477195962648e-08\\
3.15515268386866	8.40932042769931e-08\\
3.16687792624066	8.04996855276754e-08\\
3.17860316861266	7.71141105859107e-08\\
3.19032841098466	7.39254016062627e-08\\
3.20205365335665	7.08691310789146e-08\\
3.21377889572865	6.78893585218405e-08\\
3.22550413810065	6.4991679719686e-08\\
3.23722938047265	6.2231315452037e-08\\
3.24895462284464	5.96486498186602e-08\\
3.26067986521664	5.72204088630399e-08\\
3.27240510758863	5.48790340833086e-08\\
3.28413034996062	5.25795037519892e-08\\
3.29585559233261	5.03422313665294e-08\\
3.3075808347046	4.82268640180331e-08\\
3.31930607707659	4.62642736446665e-08\\
3.33103131944858	4.44190378326118e-08\\
3.34275656182057	4.26231519386541e-08\\
3.35448180419256	4.08445492659392e-08\\
3.36620704656455	3.9117413688939e-08\\
3.37793228893654	3.7502351269441e-08\\
3.38965753130853	3.6018220049672e-08\\
3.40138277368052	3.4618372233388e-08\\
3.41310801605251	3.32374539907639e-08\\
3.4248332584245	3.18580418471e-08\\
3.43655850079649	3.05262503167614e-08\\
3.44828374316848	2.9300039011614e-08\\
3.46000898554047	2.81843678794244e-08\\
3.47173422791246	2.71231050969684e-08\\
3.48345947028445	2.60568973550294e-08\\
3.49518471265644	2.49840301323829e-08\\
3.50690995502843	2.39600782600071e-08\\
3.51863519740042	2.30366394402583e-08\\
3.53036043977241	2.22036304666665e-08\\
3.5420856821444	2.13980631352223e-08\\
3.55381092451639	2.05699233301076e-08\\
3.56553616688838	1.97335296329973e-08\\
3.57726140926037	1.8950766032266e-08\\
3.58898665163236	1.82633026900508e-08\\
3.60071189400435	1.76457543854376e-08\\
3.61243713637634	1.70316442031267e-08\\
3.62416237874833	1.63834213953848e-08\\
3.63588762112032	1.57309255285362e-08\\
3.64761286349231	1.51385289753187e-08\\
3.6593381058643	1.46347436951087e-08\\
3.67106334823629	1.41797100650078e-08\\
3.68278859060828	1.37074729074988e-08\\
3.69451383298027	1.31955717567914e-08\\
3.70623907535226	1.2687795996902e-08\\
3.71796431772425	1.22467733524041e-08\\
3.72968956009624	1.18852026082757e-08\\
3.74141480246823	1.15507951876846e-08\\
3.75314004484022	1.11824815297361e-08\\
3.76486528721221	1.07747493209642e-08\\
3.7765905295842	1.03826774713214e-08\\
3.78831577195619	1.00626192856672e-08\\
3.80004101432818	9.80982226868895e-09\\
3.81176625670017	9.56282608343739e-09\\
3.82349149907216	9.26984049748063e-09\\
3.83521674144415	8.94299310163052e-09\\
3.84694198381615	8.6450324098309e-09\\
3.85866722618814	8.42157908503662e-09\\
3.87039246856013	8.25008851839019e-09\\
3.88211771093212	8.06429046820381e-09\\
3.89384295330411	7.82562154679983e-09\\
3.9055681956761	7.5632447865966e-09\\
3.91729343804809	7.34302531531857e-09\\
3.92901868042008	7.1959528069338e-09\\
3.94074392279207	7.08298285112584e-09\\
3.95246916516406	6.93809222032396e-09\\
3.96419440753605	6.7389264433949e-09\\
3.97591964990804	6.52962475716744e-09\\
3.98764489228003	6.37418410164328e-09\\
3.99937013465202	6.28611592414749e-09\\
4.01109537702401	6.21280437997543e-09\\
4.022820619396	6.09365406787936e-09\\
4.03454586176799	5.9241164920997e-09\\
4.04627110413998	5.76003744662776e-09\\
4.05799634651197	5.65847064912306e-09\\
4.06972158888396	5.61418151632792e-09\\
4.08144683125595	5.56527476202573e-09\\
4.09317207362794	5.46116160698531e-09\\
4.10489731599993	5.31520223327955e-09\\
4.11662255837192	5.19071003706002e-09\\
4.12834780074391	5.1333116968185e-09\\
4.1400730431159	5.11951072939632e-09\\
4.15179828548789	5.08314326185188e-09\\
4.16352352785988	4.98716840624126e-09\\
4.17524877023187	4.86151332343694e-09\\
4.18697401260386	4.77225265092148e-09\\
4.19869925497585	4.75009482489079e-09\\
4.21042449734784	4.75542097628191e-09\\
4.22214973971983	4.72292533105414e-09\\
4.23387498209182	4.63125251627077e-09\\
4.24560022446381	4.52449638700718e-09\\
4.2573254668358	4.46665069218331e-09\\
4.26905070920779	4.47144103757309e-09\\
4.28077595157978	4.48653434338858e-09\\
4.29250119395177	4.45204442357162e-09\\
4.30422643632376	4.36319297366991e-09\\
4.31595167869575	4.27496936488397e-09\\
4.32767692106774	4.24489174128722e-09\\
4.33940216343973	4.26904525964803e-09\\
4.35112740581172	4.28651330514071e-09\\
4.36285264818371	4.24655127975958e-09\\
4.3745778905557	4.1607154326861e-09\\
4.38630313292769	4.09113532592398e-09\\
4.39802837529968	4.08509250830129e-09\\
4.40975361767167	4.12177471038511e-09\\
4.42147886004366	4.13601550306467e-09\\
4.43320410241565	4.08900165087831e-09\\
4.44492934478764	4.00743281838849e-09\\
4.45665458715963	3.95665470860697e-09\\
4.46837982953162	3.97082471418937e-09\\
4.48010507190361	4.01403539922793e-09\\
4.4918303142756	4.02109850276396e-09\\
4.50355555664759	3.96691953544332e-09\\
4.51528079901958	3.89149128136049e-09\\
4.52700604139157	3.85944736825075e-09\\
4.53873128376356	3.88985763494657e-09\\
4.55045652613555	3.93440888332709e-09\\
4.56218176850754	3.93169825847262e-09\\
4.57390701087953	3.8713436054423e-09\\
4.58563225325152	3.80419748906111e-09\\
4.59735749562351	3.79037953672896e-09\\
4.6090827379955	3.83299293603947e-09\\
4.62080798036749	3.87454193468664e-09\\
4.63253322273948	3.86069726750875e-09\\
4.64425846511147	3.79597558417e-09\\
4.65598370748346	3.73920577346826e-09\\
4.66770894985545	3.74261391462426e-09\\
4.67943419222744	3.79339912346963e-09\\
4.69115943459943	3.82841637132669e-09\\
4.70288467697142	3.80308420704083e-09\\
4.71460991934341	3.7363038672494e-09\\
4.7263351617154	3.69176702252745e-09\\
4.73806040408739	3.71087461381322e-09\\
4.74978564645938	3.76591164690364e-09\\
4.76151088883137	3.79168346509372e-09\\
4.77323613120336	3.75538004355535e-09\\
4.78496137357535	3.68920882905246e-09\\
4.79668661594734	3.65833064443368e-09\\
4.80841185831934	3.69108191149161e-09\\
4.82013710069133	3.74662926008026e-09\\
4.83186234306331	3.76120964231787e-09\\
4.8435875854353	3.7151905167842e-09\\
4.8553128278073	3.65241874091759e-09\\
4.86703807017929	3.6361133194968e-09\\
4.87876331255128	3.68001255110533e-09\\
4.89048855492327	3.73263410550928e-09\\
4.90221379729526	3.73485156290771e-09\\
4.91393903966725	3.68098175011303e-09\\
4.92566428203924	3.62434385138669e-09\\
4.93738952441123	3.62288310486031e-09\\
4.94911476678322	3.67509245191691e-09\\
4.96084000915521	3.7217163967491e-09\\
4.9725652515272	3.71113623030678e-09\\
4.98429049389919	3.65175944956781e-09\\
4.99601573627118	3.60377889774637e-09\\
5.00092856080274	0.0103848065514354\\
5.00872923347873	0.0925997899949991\\
5.01976115768278	0.194743882100117\\
5.03089022256762	0.283196793199717\\
5.04201928745247	0.359102780985179\\
5.05314835233731	0.424270196577987\\
5.06427741722215	0.480245606198781\\
5.07540648210699	0.528351726747824\\
5.08653554699183	0.569719862351923\\
5.09766461187668	0.605317643835086\\
5.10879367676152	0.635972751718644\\
5.11992274164636	0.662393201421245\\
5.1310518065312	0.685184684851983\\
5.14218087141604	0.704865392825325\\
5.15330993630088	0.721878684282916\\
5.16443900118573	0.736603917841235\\
5.17556806607057	0.749365716206945\\
5.18669713095541	0.760441893370258\\
5.19782619584025	0.770070238329218\\
5.2089552607251	0.778454318214503\\
5.22008432560994	0.785768438715715\\
5.23121339049478	0.792161880470168\\
5.24234245537962	0.797762515355557\\
5.25347152026446	0.802679894544395\\
5.2646005851493	0.807007888882676\\
5.27572965003414	0.810826950544853\\
5.28685871491899	0.814206053009377\\
5.29798777980383	0.81720435517236\\
5.30911684468867	0.819872626217252\\
5.32024590957351	0.822254461637734\\
5.33137497445835	0.824387317581356\\
5.34250403934319	0.826303389438738\\
5.35363310422803	0.828030359749255\\
5.36476216911288	0.829592038563108\\
5.37589123399772	0.831008915717977\\
5.38702029888256	0.832298639464831\\
5.3981493637674	0.8334764307709\\
5.40927842865224	0.834555438908156\\
5.42040749353708	0.835547042549094\\
5.43153655842193	0.83646110148041\\
5.44266562330677	0.83730616615544\\
5.45379468819161	0.838089654084572\\
5.46492375307646	0.838818002190152\\
5.4760528179613	0.8394968022729\\
5.48718188284614	0.840130923270907\\
5.49831094773098	0.84072462042645\\
5.50944001261582	0.841281629290414\\
5.52056907750067	0.841805242537507\\
5.53169814238551	0.842298369641627\\
5.54282720727035	0.842763582416131\\
5.55395627215519	0.843203151701089\\
5.56508533704004	0.843619080866367\\
5.57621440192488	0.844013140010689\\
5.58734346680972	0.844386901553139\\
5.59847253169456	0.844741774801435\\
5.60960159657941	0.845079035484732\\
5.62073066146425	0.845399846879125\\
5.63185972634909	0.845705271680732\\
5.64298879123393	0.845996276938094\\
5.65411785611878	0.846273736587578\\
5.66524692100362	0.846538436335483\\
5.67637598588846	0.846791083678098\\
5.6875050507733	0.847032322666873\\
5.69863411565815	0.847262750129705\\
5.70976318054299	0.847482928835976\\
5.72089224542783	0.847693394120884\\
5.73202131031267	0.84789465325866\\
5.74315037519752	0.848087180046897\\
5.75427944008236	0.848271409096321\\
5.7654085049672	0.848447734222903\\
5.77653756985204	0.848616513153245\\
5.78766663473689	0.84877807752812\\
5.79879569962173	0.848932744477008\\
5.80992476450657	0.849080825143421\\
5.82105382939141	0.849222626896434\\
5.83218289427625	0.849358448911035\\
5.84331195916109	0.849488573915491\\
5.85444102404593	0.849613260680838\\
5.86557008893077	0.849732741407006\\
5.87669915381561	0.849847225741717\\
5.88782821870046	0.849956909918746\\
5.8989572835853	0.850061986988105\\
5.91008634847014	0.850162653545616\\
5.92121541335498	0.850259110025535\\
5.93234447823982	0.850351554697685\\
5.94347354312466	0.850440174524436\\
5.9546026080095	0.850525137527555\\
5.96573167289434	0.850606590567723\\
5.97686073777918	0.850684663810803\\
5.98798980266402	0.850759479912028\\
5.99911886754886	0.850831163658414\\
6.0102479324337	0.850899847575398\\
6.02137699731854	0.850965670939809\\
6.03250606220338	0.85102877281355\\
6.04363512708822	0.851089282589532\\
6.05476419197307	0.851147312734645\\
6.06589325685791	0.85120295734773\\
6.07702232174275	0.851256297337411\\
6.08815138662759	0.851307409823852\\
6.09928045151243	0.851356377323578\\
6.11040951639727	0.851403292375745\\
6.12153858128211	0.851448255462835\\
6.13266764616695	0.851491367310673\\
6.14379671105179	0.851532719361133\\
6.15492577593663	0.851572387089738\\
6.16605484082147	0.8516104294641\\
6.17718390570631	0.851646894872341\\
6.18831297059115	0.851681830724611\\
6.19944203547599	0.851715292155238\\
6.21057110036083	0.851747345683614\\
6.22170016524567	0.85177806612217\\
6.23282923013052	0.851807528276224\\
6.24395829501536	0.851835797491782\\
6.2550873599002	0.851862923661691\\
6.26621642478504	0.851888941629457\\
6.27734548966988	0.851913877840675\\
6.28847455455472	0.851937760074648\\
6.29960361943956	0.851960625600295\\
6.3107326843244	0.851982523859088\\
6.32186174920924	0.852003512416895\\
6.33299081409408	0.852023648173763\\
6.34411987897892	0.852042978107801\\
6.35524894386376	0.852061534052986\\
6.3663780087486	0.852079334062772\\
6.37750707363344	0.852096389731702\\
6.38863613851828	0.852112715970358\\
6.39976520340312	0.852128338543834\\
6.41089426828797	0.852143295761908\\
6.42202333317281	0.852157633530228\\
6.43315239805765	0.852171396174836\\
6.44428146294249	0.852184617491236\\
6.45541052782733	0.852197316360218\\
6.46653959271217	0.852209499067773\\
6.47766865759701	0.85222116723007\\
6.48879772248185	0.852232327518576\\
6.49992678736669	0.852242998510747\\
6.51105585225153	0.852253211378049\\
6.52218491713637	0.852263004096313\\
6.53331398202121	0.852272411988968\\
6.54444304690605	0.852281459182725\\
6.55557211179089	0.852290155114671\\
6.56670117667573	0.852298497791134\\
6.57783024156057	0.852306482239553\\
6.58895930644541	0.85231411008805\\
6.60008837133026	0.852321395662288\\
6.6112174362151	0.852328365669631\\
6.62234650109994	0.852335052634573\\
6.63347556598478	0.852341485264807\\
6.64460463086962	0.852347680408043\\
6.65573369575446	0.852353640491797\\
6.6668627606393	0.852359357691709\\
6.67799182552414	0.8523648228264\\
6.68912089040898	0.852370034695354\\
6.70024995529382	0.852375005362095\\
6.71137902017866	0.852379758841442\\
6.7225080850635	0.852384323832307\\
6.73363714994834	0.852388724010771\\
6.74476621483318	0.852392970575563\\
6.75589527971802	0.85239706065063\\
6.76702434460287	0.852400982322539\\
6.77815340948771	0.852404723888354\\
6.78928247437255	0.852408282857023\\
6.80041153925739	0.852411670366383\\
6.81154060414223	0.852414908889741\\
6.82266966902707	0.85241802434434\\
6.83379873391191	0.852421036415343\\
6.84492779879675	0.852423951770135\\
6.85605686368159	0.852426763442567\\
6.86718592856643	0.852429456689145\\
6.87831499345127	0.852432018495262\\
6.88944405833611	0.852434446148114\\
6.90057312322095	0.85243675074311\\
6.91170218810579	0.852438953935621\\
6.92283125299063	0.852441079509039\\
6.93396031787547	0.852443143832421\\
6.94508938276032	0.852445149815937\\
6.95621844764516	0.852447087284939\\
6.96734751253	0.852448939595099\\
6.97847657741484	0.852450693299314\\
6.98960564229968	0.852452346203943\\
7.00073470718452	0.852453909929365\\
7.01186377206936	0.852455405741726\\
7.0229928369542	0.852456855670064\\
7.03412190183904	0.852458273198014\\
7.04525096672388	0.852459658024781\\
7.05638003160872	0.852460997426059\\
7.06750909649356	0.852462273560211\\
7.0786381613784	0.85246347319589\\
7.08976722626324	0.852464595168444\\
7.10089629114808	0.852465651968749\\
7.11202535603292	0.852466664699341\\
7.12315442091777	0.852467653833899\\
7.13428348580261	0.852468630241008\\
7.14541255068745	0.852469590806023\\
7.15654161557229	0.85247052076538\\
7.16767068045713	0.85247140162828\\
7.17879974534197	0.852472220864193\\
7.18992881022681	0.852472978682344\\
7.20105787511165	0.852473688632764\\
7.21218693999649	0.852474371739984\\
7.22331600488133	0.852475047001788\\
7.23444506976617	0.852475722839221\\
7.24557413465101	0.852476393625453\\
7.25670319953585	0.852477042969666\\
7.26783226442069	0.852477652172103\\
7.27896132930553	0.8524782097709\\
7.29009039419037	0.852478717574309\\
7.30121945907521	0.852479190268104\\
7.31234852396006	0.852479648788498\\
7.3234775888449	0.852480110659456\\
7.33460665372974	0.852480581958538\\
7.34573571861458	0.85248105478938\\
7.35686478349942	0.852481511481113\\
7.36799384838426	0.852481933489066\\
7.3791229132691	0.852482310701591\\
7.39025197815394	0.852482646662462\\
7.40138104303878	0.852482957189003\\
7.41251010792362	0.852483263053479\\
7.42363917280846	0.852483580260141\\
7.4347682376933	0.852483912610844\\
7.44589730257814	0.852484250147662\\
7.45702636746298	0.852484574224461\\
7.46815543234782	0.852484866760487\\
7.47928449723267	0.852485119210491\\
7.49041356211751	0.852485336922966\\
7.50154262700235	0.852485536783627\\
7.51267169188719	0.852485739281758\\
7.52380075677203	0.852485958828513\\
7.53492982165687	0.852486197000018\\
7.54605888654171	0.852486441966492\\
7.55718795142655	0.852486674383295\\
7.56831701631139	0.85248687690104\\
7.57944608119623	0.852487042705631\\
7.59057514608107	0.852487178967088\\
7.60170421096591	0.852487303533013\\
7.61283327585075	0.852487436462755\\
7.62396234073559	0.852487590488046\\
7.63509140562043	0.85248776500405\\
7.64622047050527	0.852487946491226\\
7.65734953539012	0.852488115164331\\
7.66847860027496	0.852488254640204\\
7.6796076651598	0.85248835995867\\
7.69073673004464	0.852488440086112\\
7.70186579492948	0.852488513693505\\
7.71299485981432	0.852488600246692\\
7.72412392469916	0.852488710708904\\
7.735252989584	0.852488842342571\\
7.74638205446884	0.852488980119417\\
7.75751111935368	0.85248910405837\\
7.76864018423852	0.852489198950159\\
7.77976924912336	0.852489261775629\\
7.7908983140082	0.852489303237929\\
7.80202737889304	0.852489342669258\\
7.81315644377788	0.852489398770204\\
7.82428550866272	0.852489480651062\\
7.83541457354757	0.852489583498652\\
7.84654363843241	0.852489690960104\\
7.85767270331725	0.852489783093117\\
7.86880176820209	0.852489846046088\\
7.87993083308693	0.852489878796523\\
7.89105989797177	0.852489893695968\\
7.90218896285661	0.852489910558513\\
7.91331802774145	0.852489947145851\\
7.92444709262629	0.852490010640762\\
7.93557615751113	0.852490094224239\\
7.94670522239597	0.852490180408045\\
7.95783428728081	0.852490249514547\\
7.96896335216565	0.852490289211451\\
7.98009241705049	0.852490300500124\\
7.99122148193533	0.852490297267586\\
8.00235054682017	0.852490299618494\\
8.01347961170502	0.852490324204996\\
8.02460867658985	0.852490376221509\\
8.0357377414747	0.852490446927638\\
8.04686680635954	0.852490517894937\\
8.05799587124438	0.85249056992786\\
8.06912493612922	0.852490592353797\\
8.08025400101406	0.852490588198833\\
8.0913830658989	0.852490572751567\\
8.10251213078374	0.852490566208007\\
8.11364119566858	0.852490583947183\\
8.12477026055342	0.852490629130491\\
8.13589932543826	0.852490691196461\\
8.1470283903231	0.852490750977301\\
8.15815745520794	0.852490789968095\\
8.16928652009278	0.852490799275244\\
8.18041558497762	0.852490783925757\\
8.19154464986246	0.852490760457846\\
8.20267371474731	0.852490748955454\\
8.21380277963215	0.852490763370971\\
8.22493184451699	0.85249080480639\\
8.23606090940183	0.852490860995491\\
8.24718997428667	0.852490912237004\\
8.25831903917151	0.852490940915298\\
8.26944810405635	0.852490940014002\\
8.28057716894119	0.852490916513965\\
8.29170623382603	0.852490888035658\\
8.30283529871087	0.852490874346492\\
8.31396436359571	0.852490887831421\\
8.32509342848055	0.852490927526029\\
8.33622249336539	0.852490979591529\\
8.34735155825023	0.852491024002624\\
8.35848062313507	0.852491044220546\\
8.36960968801992	0.852491035183103\\
8.38073875290476	0.852491005755815\\
8.3918678177896	0.852490974461241\\
8.40299688267444	0.852490960547492\\
8.41412594755928	0.852490974706203\\
8.42525501244412	0.852491013919648\\
8.43638407732896	0.852491062923654\\
8.4475131422138	0.852491101580501\\
8.45864220709864	0.852491114603398\\
8.46977127198348	0.852491098939669\\
8.48090033686832	0.852491065249578\\
8.49202940175316	0.85249103276706\\
8.503158466638	0.85249102002256\\
8.51428753152284	0.852491035905131\\
8.52541659640768	0.852491075377274\\
8.53654566129253	0.852491121910603\\
8.54767472617737	0.852491155466806\\
8.55880379106221	0.852491162172257\\
8.56993285594705	0.852491141017418\\
8.58106192083189	0.852491104347879\\
8.59219098571673	0.852491071910061\\
8.60332005060157	0.852491061325147\\
8.61444911548641	0.852491079588418\\
8.62557818037125	0.852491119696592\\
8.63670724525609	0.852491164030731\\
8.64783631014093	0.852491192862131\\
8.65896537502577	0.852491193876245\\
8.67009443991061	0.852491168118406\\
8.68122350479545	0.852491129491972\\
8.69235256968029	0.85249109805115\\
8.70348163456513	0.852491090325234\\
8.71461069944997	0.852491111343849\\
8.72573976433481	0.852491152211908\\
8.73686882921966	0.85249119440453\\
8.7479978941045	0.852491218709199\\
8.75912695898934	0.852491214499681\\
8.77025602387418	0.852491184866086\\
8.78138508875902	0.852491145125453\\
8.79251415364386	0.852491115431468\\
8.8036432185287	0.852491111049965\\
8.81477228341354	0.852491134993206\\
8.82590134829838	0.852491176567662\\
8.83703041318322	0.852491216536273\\
8.84815947806806	0.852491236403627\\
8.8592885429529	0.85249122734316\\
8.87041760783774	0.852491194458172\\
8.88154667272258	0.852491154320206\\
8.89267573760742	0.852491126972864\\
8.90380480249227	0.852491126259882\\
8.91493386737711	0.852491153145216\\
8.92606293226195	0.852491195248904\\
8.93719199714679	0.852491232822661\\
8.94832106203163	0.852491248281391\\
8.95945012691647	0.852491234690643\\
8.97057919180131	0.852491199114054\\
8.98170825668615	0.852491159205329\\
8.99283732157099	0.852491134689408\\
9.00396638645583	0.852491137843969\\
9.01509545134067	0.852491167574939\\
9.02622451622551	0.852491209945271\\
9.03735358111035	0.852491244901644\\
9.04848264599519	0.852491255952888\\
9.05961171088003	0.852491238129216\\
9.07074077576488	0.852491200381249\\
9.08186984064971	0.852491161261096\\
9.09299890553456	0.852491139969641\\
9.1041279704194	0.852491147090761\\
9.11525703530424	0.852491179483991\\
9.12638610018908	0.852491221800687\\
9.13751516507392	0.85249125389176\\
9.14864422995876	0.852491260532071\\
9.1597732948436	0.852491238768501\\
9.17090235972844	0.852491199345551\\
9.18203142461328	0.852491161520478\\
9.19316048949812	0.852491143770153\\
9.20428955438296	0.852491154874449\\
9.2154186192678	0.852491189679444\\
9.22654768415264	0.852491231585034\\
9.23767674903748	0.852491260556542\\
9.24880581392232	0.852491262793715\\
9.25993487880717	0.852491237391003\\
9.27106394369201	0.852491196774925\\
9.28219300857685	0.85249116070727\\
9.29332207346169	0.852491146748386\\
9.30445113834653	0.852491161782756\\
9.31558020323137	0.852491198696795\\
9.32670926811621	0.852491239812114\\
9.33783833300105	0.852491265417391\\
9.34896739788589	0.852491263281211\\
9.36009646277073	0.852491234555153\\
9.37122552765557	0.852491193218246\\
9.38235459254041	0.852491159330927\\
9.39348365742525	0.852491149354037\\
9.40461272231009	0.852491168204966\\
9.41574178719493	0.852491206884698\\
9.42687085207977	0.852491246820934\\
9.43799991696462	0.85249126883123\\
9.44912898184946	0.852491262380612\\
9.4602580467343	0.852491230665807\\
9.47138711161914	0.852491189072736\\
9.48251617650398	0.852491157751402\\
9.49364524138882	0.852491151891586\\
9.50477430627366	0.852491174392389\\
9.5159033711585	0.852491214463236\\
9.52703243604334	0.85249125283155\\
9.53816150092818	0.852491271043808\\
9.54929056581302	0.852491260371289\\
9.56041963069786	0.852491226022639\\
9.5715486955827	0.852491184630299\\
9.58267776046754	0.852491156223812\\
9.59380682535238	0.852491154563617\\
9.60493589023723	0.852491180500344\\
9.61606495512206	0.852491221564366\\
9.62719402000691	0.852491257983769\\
9.63832308489175	0.852491272226351\\
9.64945214977659	0.852491257460675\\
9.66058121466143	0.852491220853027\\
9.67171027954627	0.852491180109018\\
9.68283934443111	0.852491154928958\\
9.69396840931595	0.852491157500539\\
9.70509747420079	0.85249118661706\\
9.71622653908563	0.852491228259858\\
9.72735560397047	0.852491262363832\\
9.73848466885531	0.852491272500857\\
9.74961373374015	0.852491253808051\\
9.76074279862499	0.852491215334627\\
9.77187186350983	0.852491175674822\\
9.78300092839467	0.852491153994394\\
9.79412999327952	0.852491160781218\\
9.80525905816436	0.852491192783871\\
9.8163881230492	0.852491234580815\\
9.82751718793404	0.852491266022934\\
9.83864625281888	0.852491271957458\\
9.84977531770372	0.852491249540749\\
9.86090438258856	0.852491209610645\\
9.8720334474734	0.852491171456198\\
9.88316251235824	0.852491153508804\\
9.89429157724308	0.852491164447232\\
9.90542064212792	0.852491199009217\\
9.91654970701276	0.852491240531149\\
9.9276787718976	0.85249126898992\\
9.93880783678244	0.852491270666125\\
9.94993690166728	0.852491244764999\\
9.96106596655213	0.852491203800033\\
9.97219503143697	0.852491167554021\\
9.98332409632181	0.852491153531894\\
9.99445316120665	0.852491168512819\\
10.0004670286733	0.850698828877871\\
10.0071050262829	0.826658825249162\\
10.0180255490389	0.79134433439463\\
10.0291009707354	0.760333071954449\\
10.0401763924319	0.733481269780663\\
10.0512518141284	0.710200618788924\\
10.0623272358249	0.68998744707738\\
10.0734026575215	0.67241047535714\\
10.084478079218	0.657100351866152\\
10.0955535009145	0.643740701932751\\
10.106628922611	0.63206046982784\\
10.1177043443076	0.621827365598374\\
10.1287797660041	0.612842259394976\\
10.1398551877006	0.604934389929404\\
10.1509306093971	0.597957272375446\\
10.1620060310936	0.591785205367792\\
10.173082389178	0.586309820359215\\
10.1841701652584	0.581434085308534\\
10.1952674171116	0.577080655402535\\
10.2063652037922	0.573185147007672\\
10.2174629904729	0.569688702079073\\
10.2285607771535	0.566540447463609\\
10.2396585638342	0.563696575826683\\
10.2507563505148	0.561119330609095\\
10.2618541371955	0.558776144906051\\
10.2729519238761	0.556638910439871\\
10.2840497105568	0.554683353524462\\
10.2951474972374	0.552888497525663\\
10.3062452839181	0.551236195863567\\
10.3173430705987	0.549710725076615\\
10.3284408572793	0.548298432280811\\
10.33953864396	0.546987434084845\\
10.3506364306406	0.545767364086293\\
10.3617342173213	0.544629164024832\\
10.3728320040019	0.543564910947839\\
10.3839297906826	0.542567671030229\\
10.3950275773632	0.541631371139201\\
10.4061253640439	0.540750681951474\\
10.4172231507245	0.539920910431374\\
10.4283209374052	0.539137903148127\\
10.4394187240858	0.538397963753411\\
10.4505165107665	0.537697787271454\\
10.4616142974471	0.537034411121909\\
10.4727120841278	0.536405179378098\\
10.4838098708084	0.535807714337022\\
10.494907657489	0.535239889249096\\
10.5060054441697	0.534699798208357\\
10.5171032308503	0.534185722812908\\
10.528201017531	0.533696098667191\\
10.5392988042116	0.533229486566114\\
10.5503965908923	0.532784552501749\\
10.5614943775729	0.532360057822398\\
10.5725921642536	0.531954857271269\\
10.5836899509342	0.531567899922216\\
10.5947877376149	0.531198227480076\\
10.6058855242955	0.530844966297399\\
10.6169833109762	0.53050731292726\\
10.6280810976568	0.530184516503373\\
10.6391788843374	0.529875863128259\\
10.6502766710181	0.529580666898726\\
10.6613744576987	0.529298269465437\\
10.6724722443794	0.529028046374281\\
10.68357003106	0.528769415553911\\
10.6946678177407	0.528521842529224\\
10.7057656044213	0.528284838619963\\
10.716863391102	0.528057951760388\\
10.7279611777826	0.527840753100353\\
10.7390589644633	0.527632824604038\\
10.7501567511439	0.527433752505108\\
10.7612545378246	0.527243128873324\\
10.7723523245052	0.527060559895129\\
10.7834501111858	0.526885676449575\\
10.7945478978665	0.526718141562698\\
10.8056456845471	0.526557650807394\\
10.8167434712278	0.52640392500243\\
10.8278412579084	0.52625669814331\\
10.8389390445891	0.526115705725046\\
10.8500368312697	0.52598067846885\\
10.8611346179504	0.525851344009291\\
10.872232404631	0.525727435464797\\
10.8833301913117	0.525608702671844\\
10.8944279779923	0.525494920657738\\
10.905525764673	0.525385891212724\\
10.9166235513536	0.5252814366089\\
10.9277213380342	0.525181388137164\\
10.9388191247149	0.525085574528763\\
10.9499169113955	0.524993815393591\\
10.9610146980762	0.524905922513831\\
10.9721124847568	0.524821708231382\\
10.9832102714375	0.524740996916798\\
10.9943080581181	0.524663634098871\\
11.0054058447988	0.524589488916483\\
11.0165036314794	0.52451844862998\\
11.0276014181601	0.524450407585071\\
11.0386992048407	0.524385255578666\\
11.0497969915214	0.524322870856842\\
11.060894778202	0.52426312085326\\
11.0719925648826	0.524205870224055\\
11.0830903515633	0.524150992387576\\
11.0941881382439	0.524098379170482\\
11.1052859249246	0.524047944036186\\
11.1163837116052	0.523999617324267\\
11.1274814982859	0.523953335604636\\
11.1385792849665	0.52390902995882\\
11.1496770716472	0.523866618497224\\
11.1607748583278	0.523826006478787\\
11.1718726450085	0.523787093909185\\
11.1829704316891	0.5237497870601\\
11.1940682183698	0.523714008553\\
11.2051660050504	0.523679701312793\\
11.216263791731	0.523646824516028\\
11.2273615784117	0.523615343339414\\
11.2384593650923	0.523585217165682\\
11.249557151773	0.523556391615299\\
11.2606549384536	0.523528798016914\\
11.2717527251343	0.523502360513441\\
11.2828505118149	0.523477007494061\\
11.2939482984956	0.523452682056376\\
11.3050460851762	0.523429346650103\\
11.3161438718569	0.523406979728854\\
11.3272416585375	0.523385565910601\\
11.3383394452182	0.523365084131656\\
11.3494372318988	0.523345499202858\\
11.3605350185794	0.523326760614819\\
11.3716328052601	0.523308809109737\\
11.3827305919407	0.523291587969918\\
11.3938283786214	0.523275053806938\\
11.404926165302	0.523259181865873\\
11.4160239519827	0.523243963380361\\
11.4271217386633	0.52322939616818\\
11.438219525344	0.523215472763581\\
11.4493173120246	0.523202171516199\\
11.4604150987053	0.523189454723902\\
11.4715128853859	0.52317727463603\\
11.4826106720666	0.523165584548284\\
11.4937084587472	0.523154349871277\\
11.5048062454278	0.523143554068086\\
11.5159040321085	0.523133196713969\\
11.5270018187891	0.523123284552397\\
11.5380996054698	0.523113819640147\\
11.5491973921504	0.523104790012557\\
11.5602951788311	0.523096167142832\\
11.5713929655117	0.523087911348271\\
11.5824907521924	0.523079982645306\\
11.593588538873	0.523072352052208\\
11.6046863255537	0.523065008133118\\
11.6157841122343	0.523057955763889\\
11.626881898915	0.523051207675008\\
11.6379796855956	0.523044772645948\\
11.6490774722763	0.523038645764566\\
11.6601752589569	0.523032805216612\\
11.6712730456376	0.523027217070808\\
11.6823708323182	0.523021845851199\\
11.6934686189989	0.523016666029773\\
11.7045664056795	0.52301166915001\\
11.7156641923602	0.523006863299555\\
11.7267619790408	0.523002265166289\\
11.7378597657215	0.522997888320029\\
11.7489575524021	0.522993733096741\\
11.7600553390828	0.5229897827262\\
11.7711531257634	0.52298600747557\\
11.7822509124441	0.522982374898601\\
11.7933486991247	0.522978861474822\\
11.8044464858054	0.52297546028481\\
11.815544272486	0.522972181189097\\
11.8266420591666	0.522969043422891\\
11.8377398458473	0.522966064004002\\
11.8488376325279	0.522963247275143\\
11.8599354192086	0.522960580380883\\
11.8710332058892	0.522958036752857\\
11.8821309925699	0.522955585997592\\
11.8932287792505	0.52295320563923\\
11.9043265659312	0.522950889317787\\
11.9154243526118	0.522948647671799\\
11.9265221392925	0.522946501496283\\
11.9376199259731	0.522944470315985\\
11.9487177126538	0.522942561620878\\
11.9598154993344	0.522940765706759\\
11.9709132860151	0.522939058488225\\
11.9820110726957	0.522937410988804\\
11.9931088593764	0.52293580114464\\
12.004206646057	0.522934222495511\\
12.0153044327377	0.522932685767154\\
12.0264022194183	0.52293121261521\\
12.037500006099	0.522929824402973\\
12.0485977927796	0.522928531166872\\
12.0596955794603	0.522927325837614\\
12.0707933661409	0.522926186370094\\
12.0818911528216	0.522925084801367\\
12.0929889395022	0.522923999072861\\
12.1040867261829	0.522922922182795\\
12.1151845128635	0.522921864461734\\
12.1262822995442	0.522920847923847\\
12.1373800862248	0.52291989528783\\
12.1484778729055	0.522919018710368\\
12.1595756595861	0.522918213407476\\
12.1706734462668	0.522917459093014\\
12.1817712329474	0.522916728572064\\
12.1928690196281	0.522915999539412\\
12.2039668063087	0.522915264160631\\
12.2150645929894	0.52291453203232\\
12.22616237967	0.522913825160025\\
12.2372601663507	0.522913167260381\\
12.2483579530313	0.522912572301709\\
12.259455739712	0.522912037547435\\
12.2705535263926	0.522911544297611\\
12.2816513130733	0.522911065987088\\
12.2927490997539	0.522910579918283\\
12.3038468864346	0.522910077236937\\
12.3149446731152	0.522909566566214\\
12.3260424597959	0.522909069628622\\
12.3371402464765	0.522908610866624\\
12.3482380331572	0.522908205830245\\
12.3593358198378	0.522907853666671\\
12.3704336065185	0.522907537161916\\
12.3815313931991	0.522907230314894\\
12.3926291798798	0.522906909963063\\
12.4037269665604	0.522906566117423\\
12.4148247532411	0.522906206257509\\
12.4259225399217	0.52290585161245\\
12.4370203266024	0.522905527136243\\
12.448118113283	0.522905249783039\\
12.4592158999637	0.522905020469013\\
12.4703136866443	0.522904823413778\\
12.481411473325	0.522904633163554\\
12.4925092600056	0.522904426068619\\
12.5036070466863	0.522904190941047\\
12.5147048333669	0.522903933995394\\
12.5258026200476	0.522903675801679\\
12.5369004067282	0.522903441650539\\
12.5479981934089	0.522903249757074\\
12.5590959800895	0.522903102723141\\
12.5701937667702	0.522902986180721\\
12.5812915534508	0.522902875239279\\
12.5923893401315	0.522902745774582\\
12.6034871268121	0.522902585371655\\
12.6145849134928	0.522902398893552\\
12.6256827001734	0.52290220611702\\
12.6367804868541	0.522902032521174\\
12.6478782735347	0.522901897461237\\
12.6589760602154	0.522901805161236\\
12.670073846896	0.522901742663848\\
12.6811716335767	0.522901685679304\\
12.6922694202573	0.522901609645793\\
12.703367206938	0.522901500919028\\
12.7144649936186	0.522901362949578\\
12.7255627802993	0.522901214609391\\
12.7366605669799	0.522901081436188\\
12.7477583536606	0.522900983818784\\
12.7588561403412	0.52290092755154\\
12.7699539270219	0.522900901097926\\
12.7810517137025	0.522900880820386\\
12.7921495003832	0.522900841773275\\
12.8032472870638	0.522900769099829\\
12.8143450737445	0.522900664796179\\
12.8254428604251	0.522900546734549\\
12.8365406471058	0.522900440394234\\
12.8476384337864	0.522900367099758\\
12.8587362204671	0.522900334170358\\
12.8698340071477	0.522900331506826\\
12.8809317938284	0.522900336183762\\
12.892029580509	0.522900322937286\\
12.9031273671897	0.52290027572919\\
12.9142251538703	0.522900195073885\\
12.925322940551	0.522900097761717\\
12.9364207272316	0.522900009105431\\
12.9475185139123	0.52289995127255\\
12.9586163005929	0.522899933064442\\
12.9697140872736	0.522899945838332\\
12.9808118739542	0.522899967445915\\
12.9919096606349	0.522899972378847\\
13.0030074473155	0.522899943459436\\
13.0141052339962	0.522899879704842\\
13.0252030206768	0.522899796751341\\
13.0363008073575	0.522899719643604\\
13.0473985940381	0.522899671302196\\
13.0584963807188	0.522899661968135\\
13.0695941673994	0.522899684474356\\
13.0806919540801	0.522899717516839\\
13.0917897407607	0.522899735422205\\
13.1028875274414	0.522899719923908\\
13.113985314122	0.522899668535958\\
13.1250831008027	0.522899595676702\\
13.1361808874833	0.522899526026194\\
13.147278674164	0.522899483169334\\
13.1583764608446	0.522899478742927\\
13.1694742475253	0.522899507073306\\
13.1805720342059	0.522899547768361\\
13.1916698208866	0.522899575072998\\
13.2027676075672	0.522899569689354\\
13.2138653942479	0.522899527630698\\
13.2249631809285	0.522899462040733\\
13.2360609676092	0.522899397142389\\
13.2471587542898	0.522899357096463\\
13.2582565409705	0.522899354889393\\
13.2693543276511	0.522899386355728\\
13.2804521143318	0.52289943208201\\
13.2915499010124	0.52289946631721\\
13.3026476876931	0.522899468795492\\
13.3137454743737	0.522899434039091\\
13.3248432610544	0.522899373866778\\
13.335941047735	0.52289931195532\\
13.3470388344157	0.522899272952794\\
13.3581366210963	0.522899271146\\
13.369234407777	0.52289930388887\\
13.3803321944576	0.522899352811535\\
13.3914299811383	0.522899392254301\\
13.4025277678189	0.52289940105152\\
13.4136255544996	0.522899372250717\\
13.4247233411802	0.522899316301434\\
13.4358211278609	0.52289925624843\\
13.4469189145415	0.522899217137916\\
13.4580167012222	0.522899214504411\\
13.4691144879028	0.52289924722823\\
13.4802122745835	0.522899298045326\\
13.4913100612641	0.52289934147537\\
13.5024078479448	0.522899355525165\\
13.5135056346254	0.522899331790008\\
13.5246034213061	0.522899279311607\\
13.5357012079867	0.522899220419966\\
13.5467989946674	0.522899180469684\\
13.557896781348	0.522899176186798\\
13.5689945680287	0.522899207980309\\
13.5800923547093	0.522899259751158\\
13.59119014139	0.522899306286439\\
13.6022879280706	0.522899324841263\\
13.6133857147513	0.522899305586901\\
13.6244835014319	0.522899256124174\\
13.6355812881126	0.522899197988649\\
13.6466790747932	0.522899156753104\\
13.6577768614739	0.522899150275205\\
13.6688746481545	0.522899180490139\\
13.6799724348352	0.522899232519355\\
13.6910702215158	0.522899281504922\\
13.7021680081965	0.522899304029279\\
13.7132657948771	0.522899288873234\\
13.7243635815578	0.522899242169205\\
13.7354613682384	0.52289918458183\\
13.7465591549191	0.522899141811431\\
13.7576569415997	0.522899132783793\\
13.7687547282804	0.522899160952774\\
13.779852514961	0.522899212711919\\
13.7909503016417	0.522899263644931\\
13.8020480883223	0.522899289743179\\
13.813145875003	0.522899278435843\\
13.8242436616836	0.522899234364791\\
13.8353414483643	0.522899177250574\\
13.8464392350449	0.522899132830236\\
13.8575370217256	0.52289912103071\\
13.8686348084062	0.522899146811895\\
13.8797325950869	0.522899197886721\\
13.8908303817675	0.522899250365904\\
13.9019281684482	0.522899279733618\\
13.9130259551288	0.522899272111187\\
13.9241237418095	0.522899230633192\\
13.9352215284901	0.522899174006464\\
13.9463193151708	0.522899127914008\\
13.9574171018514	0.522899113213522\\
13.9685148885321	0.522899136353205\\
13.9796126752127	0.522899186408234\\
13.9907104618934	0.522899240099917\\
14.001808248574	0.522899272491117\\
14.0129060352547	0.522899268443727\\
14.0240038219353	0.522899229573805\\
14.035101608616	0.522899173508482\\
14.0461993952966	0.522899125786226\\
14.0572971819773	0.522899108122045\\
14.0683949686579	0.522899128429513\\
14.0794927553386	0.522899177184252\\
14.0905905420192	0.522899231799737\\
14.1016883286999	0.522899267004882\\
14.1127861153805	0.522899266455193\\
14.1238839020612	0.522899230242323\\
14.1349816887418	0.522899174851593\\
14.1460794754225	0.522899125587082\\
14.1571772621031	0.522899104944635\\
14.1682750487838	0.522899122275286\\
14.1793728354644	0.522899169488388\\
14.1904706221451	0.522899224768784\\
14.2015684088257	0.522899262600128\\
14.2126661955064	0.522899265488777\\
14.223763982187	0.522899232001554\\
14.2348617688677	0.522899177423971\\
14.2459595555483	0.52289912673668\\
14.257057342229	0.522899103137253\\
14.2681551289096	0.522899117381215\\
14.2792529155903	0.522899162839982\\
14.2903507022709	0.522899218546315\\
14.3014484889516	0.522899258828123\\
14.3125462756322	0.522899265104041\\
14.3236440623129	0.522899234420973\\
14.3347418489935	0.522899180810835\\
14.3458396356742	0.522899128843062\\
14.3569374223548	0.522899102335358\\
14.3680352090355	0.522899113409903\\
14.3791329957161	0.522899156923384\\
14.3902307823968	0.522899212830079\\
14.4013285690774	0.522899255392287\\
14.4124263557581	0.522899265006116\\
14.4235241424387	0.522899237208904\\
14.4346219291194	0.522899184729622\\
14.4457197158	0.522899131640092\\
14.4568175024807	0.52289910229444\\
14.4679152891613	0.522899110138891\\
14.479013075842	0.522899151533419\\
14.4901108625226	0.522899207424194\\
14.5012086492033	0.522899252098291\\
14.5123064358839	0.5228992649981\\
14.5234042225646	0.522899240167044\\
14.5345020092452	0.522899188986381\\
14.5455997959259	0.522899134945739\\
14.5566975826065	0.522899102850096\\
14.5677953692872	0.522899107422424\\
14.5788931559678	0.522899146538763\\
14.5899909426485	0.522899202204079\\
14.6010887293291	0.522899248820507\\
14.6121865160098	0.522899264948938\\
14.6232843026904	0.52289924315975\\
14.6343820893711	0.52289919344651\\
14.6454798760517	0.52289913863411\\
14.6565776627324	0.522899103891201\\
14.667675449413	0.522899105165758\\
14.6787732360936	0.522899141857333\\
14.6898710227743	0.522899197092884\\
14.7009688094549	0.522899245479527\\
14.7120665961356	0.52289926477194\\
14.7231643828162	0.522899246093544\\
14.7342621694969	0.522899198015087\\
14.7453599561775	0.522899142616522\\
14.7564577428582	0.52289910534175\\
14.7675555295388	0.522899103307733\\
14.7786533162195	0.522899137439602\\
14.7897511029001	0.522899192045589\\
14.8008488895808	0.522899242026966\\
14.8119466762614	0.522899264410313\\
14.8230444629421	0.522899248903311\\
14.8341422496227	0.52289920262374\\
14.8452400363034	0.522899146829056\\
14.856337822984	0.522899107149011\\
14.8674356096647	0.522899101809391\\
14.8785333963453	0.522899133257681\\
14.889631183026	0.522899187038467\\
14.9007289697066	0.52289923843536\\
14.9118267563873	0.522899263827568\\
14.9229245430679	0.522899251543124\\
14.9340223297486	0.522899207221875\\
14.9451201164292	0.522899151224067\\
14.9562179031099	0.522899109275273\\
14.9673156897905	0.522899100646073\\
14.9784134764712	0.522899129297695\\
14.9895112631518	0.522899182061869\\
15.0006090498325	0.522899234691355\\
15.0117068365131	0.522899263000959\\
15.0228046231938	0.522899253980082\\
15.0339024098744	0.522899211770792\\
15.0450001965551	0.522899155764606\\
15.0560979832357	0.522899111692552\\
15.0671957699164	0.5228990998023\\
15.078293556597	0.522899125554895\\
15.0893913432777	0.52289917711547\\
15.1004891299583	0.52289923079111\\
15.111586916639	0.522899261917168\\
15.1226847033196	0.522899256190122\\
15.1337824900003	0.522899216239724\\
15.1448802766809	0.522899160420645\\
15.1559780633616	0.522899114378932\\
15.1670758500422	0.52289909926824\\
15.1781736367229	0.522899122030243\\
15.1892714234035	0.522899172205038\\
15.2003692100842	0.522899226737272\\
15.2114669967648	0.522899260569499\\
15.2225647834455	0.522899258155508\\
15.2336625701261	0.522899220603479\\
15.2447603568068	0.522899165166759\\
15.2558581434874	0.522899117316353\\
15.2669559301681	0.522899099037572\\
15.2780537168487	0.522899118728299\\
15.2891515035294	0.522899167340372\\
15.30024929021	0.522899222536984\\
15.3113470768907	0.522899258955905\\
15.3224448635713	0.522899259862869\\
15.333542650252	0.522899224840585\\
15.3446404369326	0.522899169980452\\
15.3557382236133	0.522899120488935\\
15.3668360102939	0.522899099105773\\
15.3779337969746	0.522899115655603\\
15.3890315836552	0.522899162533753\\
15.4001293703359	0.522899218200429\\
15.4112271570165	0.522899257077713\\
15.4223249436972	0.522899261302069\\
15.4334227303778	0.522899228932205\\
15.4445205170585	0.522899174841038\\
15.4556183037391	0.52289912388196\\
15.4667160904198	0.522899099469233\\
15.4778138771004	0.522899112819727\\
15.4889116637811	0.522899157798998\\
15.5000094504617	0.522899213739923\\
15.5111072371424	0.522899254938757\\
15.522205023823	0.522899262465428\\
15.5333028105037	0.522899232861453\\
15.5444005971843	0.522899179729065\\
15.555498383865	0.522899127481239\\
15.5665961705456	0.52289910012453\\
15.5776939572263	0.522899110228608\\
15.5887917439069	0.522899153150808\\
15.5998895305876	0.522899209169292\\
15.6109873172682	0.522899252544784\\
15.6220851039489	0.522899263347186\\
15.6331828906295	0.522899236612983\\
15.6442806773102	0.522899184625892\\
15.6553784639908	0.522899131272739\\
15.6664762506715	0.522899101068024\\
15.6775740373521	0.522899107890085\\
15.6886718240328	0.522899148604341\\
15.6997696107134	0.522899204503504\\
15.7108673973941	0.522899249903189\\
15.7219651840747	0.522899263943277\\
15.7330629707554	0.522899240172667\\
15.744160757436	0.522899189513424\\
15.7552585441167	0.52289913524229\\
15.7663563307973	0.522899102295608\\
15.777454117478	0.522899105811619\\
15.7885519041586	0.52289914417482\\
15.7996496908393	0.522899199758223\\
15.8107474775199	0.522899247022556\\
15.8218452642006	0.522899264250956\\
15.8329430508812	0.522899243527391\\
15.8440408375619	0.522899194373905\\
15.8551386242425	0.522899139375406\\
15.8662364109232	0.522899103802461\\
15.8773341976038	0.52289910400004\\
15.8884319842845	0.5228991398774\\
15.8995297709651	0.522899194949752\\
15.9106275576458	0.522899243912651\\
15.9217253443264	0.522899264268808\\
15.9328231310071	0.522899246665067\\
15.9439209176877	0.522899199189974\\
15.9550187043684	0.522899143657287\\
15.966116491049	0.522899105583009\\
15.9772142777297	0.522899102461428\\
15.9883120644103	0.522899135726871\\
15.999409851091	0.522899190094683\\
16.0105076377716	0.522899240584137\\
16.0216054244523	0.522899263996525\\
16.0327032111329	0.52289924957443\\
16.0438009978136	0.522899203944517\\
16.0548987844942	0.522899148072715\\
16.0659965711749	0.522899107630848\\
16.0770943578555	0.522899101201057\\
16.0881921445362	0.522899131737721\\
16.0992899312168	0.522899185209991\\
16.1103877178975	0.522899237048616\\
16.1214855045781	0.522899263434977\\
16.1325832912588	0.522899252245179\\
16.1436810779394	0.522899208620721\\
16.1547788646201	0.522899152606062\\
16.1658766513007	0.522899109938678\\
16.1769744379814	0.522899100223273\\
16.188072224662	0.522899127923886\\
16.1991700113427	0.52289918031276\\
16.2102677980233	0.522899233318454\\
16.221365584704	0.522899262586097\\
16.2324633713846	0.522899254667905\\
16.2435611580653	0.522899213202143\\
16.2546589447459	0.522899157241409\\
16.2657567314266	0.522899112498382\\
16.2768545181072	0.522899099531474\\
16.2879523047879	0.522899124298711\\
16.2990500914685	0.522899175420152\\
16.3101478781492	0.522899229406701\\
16.3212456648298	0.522899261452805\\
16.3323434515105	0.522899256834042\\
16.3434412381911	0.522899217672656\\
16.3545390248718	0.522899161962432\\
16.3656368115524	0.522899115300957\\
16.3767345982331	0.522899099128111\\
16.3878323849137	0.522899120874967\\
16.3989301715944	0.522899170549384\\
16.410027958275	0.522899225327136\\
16.4211257449557	0.522899260039118\\
16.4322235316363	0.522899258736005\\
16.443321318317	0.522899222016564\\
16.4544191049976	0.522899166752559\\
16.4655168916783	0.522899118336539\\
16.4766146783589	0.522899099014557\\
16.4877124650396	0.522899117664644\\
16.4988102517202	0.522899165717539\\
16.5099080384009	0.522899221094066\\
16.5210058250815	0.522899258349991\\
16.5321036117622	0.522899260367096\\
16.5432013984428	0.522899226218594\\
16.5542991851235	0.522899171594948\\
16.5653969718041	0.522899121594479\\
16.5764947584848	0.522899099191254\\
16.5875925451654	0.522899114679053\\
16.5986903318461	0.522899160941603\\
16.6097881185267	0.522899216722363\\
16.6208859052074	0.522899256391354\\
16.631983691888	0.522899261721608\\
16.6430814785687	0.522899230263999\\
16.6541792652493	0.522899176472609\\
16.66527705193	0.522899125063338\\
16.6763748386106	0.522899099657572\\
16.6874726252913	0.522899111928677\\
16.6985704119719	0.522899156238385\\
16.7096681986526	0.522899212227428\\
16.7207659853332	0.522899254170133\\
16.7318637720139	0.522899262794803\\
16.7429615586945	0.52289923413862\\
16.7540593453752	0.522899181368446\\
16.7651571320558	0.522899128730974\\
16.7762549187365	0.522899100411908\\
16.7873527054171	0.522899109423215\\
16.7984504920978	0.522899151624419\\
16.8095482787784	0.522899207625056\\
16.8206460654591	0.52289925169413\\
16.8317438521397	0.522899263582927\\
16.8428416388204	0.522899237828825\\
16.853939425501	0.522899186265255\\
16.8650372121817	0.5228991325845\\
16.8761349988623	0.522899101451624\\
16.887232785543	0.522899107171469\\
16.8983305722236	0.522899147115909\\
16.9094283589043	0.52289920293141\\
16.9205261455849	0.522899248972046\\
16.9316239322656	0.522899264083197\\
16.9427217189462	0.522899241321646\\
16.9538195056269	0.522899191145817\\
16.9649172923075	0.522899136610344\\
16.9760150789882	0.522899102773026\\
16.9871128656688	0.522899105181323\\
16.9982106523495	0.522899142728687\\
17.0093084390301	0.52289919816299\\
17.0204062257108	0.522899246013444\\
17.0315040123914	0.522899264293875\\
17.0426017990721	0.522899244604848\\
17.0536995857527	0.522899195993028\\
17.0647973724334	0.522899140794435\\
17.075895159114	0.522899104371542\\
17.0869929457947	0.522899103459829\\
17.0980907324753	0.522899138478216\\
17.109188519156	0.522899193336575\\
17.1202863058366	0.522899242828755\\
17.1313840925173	0.522899264214233\\
17.1424818791979	0.522899247666893\\
17.1535796658786	0.522899200789858\\
17.1646774525592	0.522899145122046\\
17.1757752392399	0.522899106241542\\
17.1868730259205	0.522899102013025\\
17.1979708126012	0.522899134379408\\
17.2090685992818	0.522899188469101\\
17.2201663859625	0.522899239429143\\
17.2312641726431	0.522899263844562\\
17.2423619593238	0.522899250497033\\
17.2534597460044	0.522899205519452\\
17.264557532685	0.522899149577985\\
17.2756553193657	0.522899108376442\\
17.2867531060464	0.522899100845973\\
17.297850892727	0.522899130446666\\
17.3089486794076	0.522899183577694\\
17.3200464660883	0.522899235826572\\
17.331144252769	0.522899263186148\\
17.3422420394496	0.522899253085325\\
17.3533398261302	0.522899210165211\\
17.3644376128109	0.522899154146606\\
17.3755353994915	0.522899110768771\\
17.3866331861722	0.522899099962804\\
17.3977309728528	0.522899126693815\\
17.4088287595335	0.522899178679525\\
17.4199265462141	0.522899232033697\\
17.4310243328948	0.522899262241326\\
17.4421221195754	0.522899255422696\\
17.4532199062561	0.522899214710825\\
17.4643176929367	0.522899158811886\\
17.4754154796174	0.522899113410144\\
17.486513266298	0.522899099366644\\
17.4976110529787	0.522899123134067\\
17.5087088396593	0.522899173791826\\
17.51980662634	0.522899228063861\\
17.5309044130206	0.522899261013416\\
17.5420021997013	0.522899257500929\\
17.5530999863819	0.522899219140319\\
17.5641977730626	0.522899163557407\\
17.5752955597432	0.522899116291245\\
17.5863933464239	0.522899099059545\\
17.5974911331045	0.522899119779874\\
17.6085889197852	0.522899168931737\\
17.6196867064658	0.522899223930979\\
17.6307844931465	0.52289925950671\\
17.6418822798271	0.522899259312715\\
17.6529800665078	0.522899223438118\\
17.6640778531884	0.522899168366482\\
17.6751756398691	0.522899119401951\\
17.6862734265497	0.522899099042596\\
17.6973712132304	0.522899116643061\\
17.708468999911	0.522899164116347\\
17.7195667865917	0.522899219649585\\
17.7306645732723	0.52289925772653\\
17.741762359953	0.522899260851694\\
17.7528601466336	0.522899227589147\\
17.7639579333143	0.522899173222267\\
17.7750557199949	0.522899122731372\\
17.7861535066756	0.522899099315866\\
17.7972512933562	0.522899113734631\\
17.8083490800369	0.522899159362582\\
17.8194468667175	0.522899215234739\\
17.8305446533982	0.522899255679119\\
17.8416424400788	0.522899262112471\\
17.8527402267595	0.522899231578815\\
17.8638380134401	0.522899178107673\\
17.8749358001208	0.522899126267797\\
17.8860335868014	0.52289909987841\\
17.8971313734821	0.52289911106482\\
17.9082291601627	0.522899154687142\\
17.9193269468434	0.522899210701929\\
17.930424733524	0.522899253371675\\
17.9415225202047	0.522899263090611\\
17.9526203068853	0.522899235393114\\
17.963718093566	0.522899183005557\\
17.9748158802466	0.522899129998804\\
17.9859136669273	0.522899100728236\\
17.9970114536079	0.522899108642981\\
18.0081092402886	0.522899150106431\\
18.0192070269692	0.522899206067076\\
18.0303048136499	0.522899250812284\\
18.0414026003305	0.522899263782659\\
18.0525003870112	0.522899239018619\\
18.0635981736918	0.522899187898677\\
18.0746959603725	0.522899133911265\\
18.0857937470531	0.522899101862341\\
18.0968915337338	0.522899106477644\\
18.1079893204144	0.522899145636571\\
18.1190871070951	0.522899201346483\\
18.1301848937757	0.52289924800997\\
18.1412826804564	0.522899264186229\\
18.152380467137	0.522899242442641\\
18.1634782538177	0.522899192769893\\
18.1745760404983	0.522899137991468\\
18.185673827179	0.522899103276781\\
18.1967716138596	0.522899104576415\\
18.2078694005403	0.522899141293238\\
18.2189671872209	0.52289919655672\\
18.2300649739016	0.522899244974562\\
18.2411627605822	0.52289926429988\\
18.2522605472629	0.522899245653139\\
18.2633583339435	0.522899197602088\\
18.2744561206242	0.522899142225085\\
18.2855539073048	0.522899104966568\\
18.2966516939855	0.522899102945972\\
18.3077494806661	0.52289913709171\\
18.3188472673468	0.52289919171461\\
18.3299450540274	0.522899241716714\\
18.3410428407081	0.5228992641232\\
18.3521406273887	0.522899248638806\\
18.3632384140694	0.52289920237826\\
18.37433620075	0.522899146597217\\
18.3854339874307	0.522899106925779\\
18.3965317741113	0.522899101592037\\
18.407629560792	0.522899133046742\\
18.4187273474726	0.522899186837185\\
18.4298251341533	0.522899238247897\\
18.4409229208339	0.522899263656827\\
18.4520207075146	0.522899251389162\\
18.4631184941952	0.522899207081626\\
18.4742162808759	0.522899151092503\\
18.4853140675565	0.522899109147506\\
18.4964118542372	0.522899100519375\\
18.5075096409178	0.522899129172547\\
18.5186074275985	0.522899181941561\\
18.5297052142791	0.522899234580272\\
18.5408030009598	0.5228992629024\\
18.5519007876404	0.522899253894573\\
18.5629985743211	0.5228992116957\\
18.5740963610017	0.522899155695182\\
18.5851941476824	0.522899111623958\\
18.596291934363	0.52289909973174\\
18.6073897210437	0.522899125482724\\
18.6184875077243	0.522899177044935\\
18.629585294405	0.522899230726729\\
18.6406830810856	0.522899261862551\\
18.6517808677663	0.522899256146208\\
18.6628786544469	0.522899216204236\\
18.6739764411276	0.522899160389051\\
18.6850742278082	0.522899114346435\\
18.6961720144889	0.522899099231903\\
18.7072698011695	0.522899121990241\\
18.7183675878502	0.522899172164512\\
18.7294653745308	0.522899226700818\\
18.7405631612115	0.522899260540951\\
18.7516609478921	0.522899258136168\\
18.7627587345728	0.522899220591411\\
18.7738565212534	0.522899165157636\\
18.7849543079341	0.522899117305377\\
18.7960520946147	0.522899099021634\\
18.8071498812954	0.52289911870737\\
18.818247667976	0.522899167317448\\
18.8293454546567	0.522899222516662\\
18.8404432413373	0.522899258942241\\
18.851541028018	0.522899259857482\\
18.8626388146986	0.522899224841841\\
18.8737366013793	0.522899169984215\\
18.8848343880599	0.522899120490409\\
18.8959321747406	0.522899099101676\\
18.9070299614212	0.522899115645656\\
18.9181277481019	0.522899162520771\\
18.9292255347825	0.522899218188995\\
18.9403233214632	0.522899257072048\\
18.9514211081438	0.522899261304071\\
18.9625188948245	0.522899228940546\\
18.9736166815051	0.522899174851778\\
18.9847144681858	0.522899123890289\\
18.9958122548664	0.522899099471717\\
19.0069100415471	0.522899112815813\\
19.0180078282277	0.522899157791302\\
19.0291056149084	0.522899213732971\\
19.040203401589	0.522899254936914\\
19.0513011882697	0.522899262470865\\
19.0623989749503	0.522899232873145\\
19.073496761631	0.522899179743245\\
19.0845945483116	0.522899127493117\\
19.0956923349923	0.522899100130474\\
19.1067901216729	0.522899110227835\\
19.1178879083536	0.52289915314569\\
19.1289856950342	0.522899209164274\\
19.1400834817149	0.522899252544347\\
19.1511812683955	0.522899263353756\\
19.1622790550762	0.522899236625825\\
19.1733768417568	0.522899184641442\\
19.1844746284375	0.522899131286221\\
19.1955724151181	0.522899101075646\\
19.2066702017988	0.52289910789078\\
19.2177679884794	0.522899148600232\\
19.2288657751601	0.522899204498953\\
19.2399635618407	0.522899249902767\\
19.2510613485214	0.52289926394967\\
19.262159135202	0.522899240185428\\
19.2732569218827	0.522899189529167\\
19.2843547085633	0.522899135256276\\
19.295452495244	0.522899102303886\\
19.3065502819246	0.52289910581285\\
19.3176480686053	0.522899144170888\\
19.3287458552859	0.522899199753385\\
19.3398436419666	0.522899247021446\\
19.3509414286472	0.522899264256495\\
19.3620392153279	0.522899243539419\\
19.3731370020085	0.52289919438924\\
19.3842347886892	0.522899139389334\\
19.3953325753698	0.522899103810892\\
19.4064303620505	0.522899104001368\\
19.4175281487311	0.522899139873246\\
19.4286259354118	0.522899194944249\\
19.4397237220924	0.522899243910495\\
19.4508215087731	0.52289926427313\\
19.4619192954537	0.522899246675991\\
19.4730170821344	0.522899199204572\\
19.484114868815	0.522899143670882\\
19.4952126554957	0.522899105591371\\
19.5063104421763	0.522899102462691\\
19.517408228857	0.52289913572241\\
19.5285060155376	0.522899190088455\\
19.5396038022183	0.522899240580883\\
19.5507015888989	0.522899263999585\\
19.5617993755796	0.522899249584208\\
19.5728971622602	0.522899203958292\\
19.5839949489409	0.522899148085892\\
19.5950927356215	0.522899107639082\\
19.6061905223022	0.522899101202231\\
19.6172883089828	0.522899131732921\\
19.6283860956635	0.522899185203019\\
19.6394838823441	0.522899237044236\\
19.6505816690248	0.522899263436735\\
19.6616794557054	0.522899252253765\\
19.6727772423861	0.522899208633644\\
19.6838750290667	0.522899152618819\\
19.6949728157474	0.522899109946808\\
19.706070602428	0.522899100224406\\
19.7171683891087	0.522899127918828\\
19.7282661757893	0.52289918030514\\
19.73936396247	0.522899233313049\\
19.7504617491506	0.522899262586628\\
19.7615595358313	0.522899254675339\\
19.7726573225119	0.522899213214251\\
19.7837551091926	0.522899157253783\\
19.7948528958732	0.522899112506456\\
19.8059506825539	0.522899099532647\\
19.8170484692345	0.522899124293517\\
19.8281462559152	0.522899175412024\\
19.8392440425958	0.522899229400395\\
19.8503418292765	0.522899261452211\\
19.8614396159571	0.522899256840404\\
19.8725374026378	0.522899217683996\\
19.8836351893184	0.522899161974455\\
19.894732975999	0.522899115309034\\
19.9058307626797	0.522899099129402\\
19.9169285493603	0.52289912086973\\
19.928026336041	0.522899170540841\\
19.9391241227216	0.522899225320012\\
19.9502219094023	0.522899260037476\\
19.9613196960829	0.522899258741343\\
19.9724174827636	0.522899222027171\\
19.9835152694442	0.52289916676428\\
19.9946130561249	0.522899118344682\\
};
\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.2\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Time},
xmajorgrids,
ymin=-0.1,
ymax=0.1,
ytick={-0.1, 0.1},
ylabel={$q_k$ [p.u.]},
ymajorgrids,
title style={font=\bfseries},
title={Reactive Power}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.11724687069659e-07\\
0.0239878787701665	1.28444006917083e-07\\
0.0553766632314488	1.83410990912058e-07\\
0.0867806879378082	2.62061297963821e-07\\
0.11382864052245	3.2658353879638e-07\\
0.140974765097499	4.06363358676575e-07\\
0.168120889672548	5.0561021861275e-07\\
0.193485570888406	6.01850439525547e-07\\
0.219358773958839	6.56851381419577e-07\\
0.246163964190154	7.21827869358257e-07\\
0.272969154421469	7.93200681496294e-07\\
0.299774344652784	8.71579915677516e-07\\
0.326579534884099	9.57631908625978e-07\\
0.353384725115413	1.05208122992893e-06\\
0.380189915346728	1.15571678632322e-06\\
0.404141757689305	1.24349158586129e-06\\
0.427610988792269	1.33223673761321e-06\\
0.451080219895233	1.42697493967347e-06\\
0.474549450998196	1.52825275292159e-06\\
0.49801868210116	1.63648277219746e-06\\
0.521487913204124	1.75209903099204e-06\\
0.544957144307088	1.87555636408957e-06\\
0.568426375410052	2.00732648597477e-06\\
0.59149341890979	2.14324159824803e-06\\
0.611170129170108	2.25307498226434e-06\\
0.631451538928186	2.37347068634571e-06\\
0.651732948686264	2.49984790689973e-06\\
0.672014358444341	2.63242509873889e-06\\
0.692295768202419	2.77143653427318e-06\\
0.712577177960496	2.91711613489239e-06\\
0.732858587718574	3.06969597333272e-06\\
0.753139997476652	3.22940455262824e-06\\
0.773421407234729	3.39646484158731e-06\\
0.793702816992807	3.57109204539013e-06\\
0.813128810304358	3.74248001967422e-06\\
0.83019262666869	3.89123314533722e-06\\
0.847401750237482	4.04655690710185e-06\\
0.864864617301718	4.21003898327836e-06\\
0.882362114146426	4.37926263318519e-06\\
0.899859610991134	4.55388965399727e-06\\
0.917357107835842	4.73394854933891e-06\\
0.93485460468055	4.91944791733138e-06\\
0.952352101525258	5.11037615718892e-06\\
0.969849598369966	5.3067033076588e-06\\
0.987347095214674	5.50837670117123e-06\\
1.00484459205938	5.71531361192226e-06\\
1.02234208890409	5.92740124431186e-06\\
1.0398395857488	6.14450031010191e-06\\
1.05548411926885	6.33013985201831e-06\\
1.07284392725905	6.52490208681055e-06\\
1.09045170988208	6.7241040155252e-06\\
1.10812438572878	6.92608075559834e-06\\
1.12579706157548	7.13003995400484e-06\\
1.14346973742217	7.33560237093172e-06\\
1.16114241326887	7.54234843901928e-06\\
1.17881508911556	7.74982014476572e-06\\
1.19648776496226	7.9575208656361e-06\\
1.21416044080895	8.16491082187808e-06\\
1.23183311665565	8.37140460642103e-06\\
1.24950579250234	8.5763751643416e-06\\
1.26717846834904	8.7791575091389e-06\\
1.28485114419573	8.97904534477618e-06\\
1.30252382004243	9.17528720940237e-06\\
1.32019649588913	9.36709212547196e-06\\
1.33786917173582	9.55363923310437e-06\\
1.35524386423274	9.73213796628107e-06\\
1.37003921920594	9.88957181490419e-06\\
1.3849809059958	1.00428007848932e-05\\
1.40019398994428	1.01918722095434e-05\\
1.41548167341457	1.03345948204036e-05\\
1.43076935688486	1.04698395296946e-05\\
1.44605704035515	1.05969467147072e-05\\
1.46134472382544	1.07152734637683e-05\\
1.47663240729572	1.08241591958288e-05\\
1.49192009076601	1.09229786923968e-05\\
1.5072077742363	1.10110898427862e-05\\
1.52249545770659	1.10879040241451e-05\\
1.53778314117688	1.11528199659043e-05\\
1.55307082464716	1.12053053933167e-05\\
1.56835850811745	1.12448247671796e-05\\
1.58364619158774	1.12709219599783e-05\\
1.59893387505803	1.12831534847813e-05\\
1.61422155852832	1.12811583621963e-05\\
1.6295092419986	1.12646113656543e-05\\
1.64479692546889	1.12332640421981e-05\\
1.66008460893918	1.11869335786507e-05\\
1.67537229240947	1.11254990557341e-05\\
1.69065997587976	1.10489399648175e-05\\
1.70594765935005	1.09572749053474e-05\\
1.71911365948858	1.08712012689956e-05\\
1.73233982538511	1.0773776952768e-05\\
1.74568117946244	1.06640196401005e-05\\
1.75902253353977	1.05431851551686e-05\\
1.7723638876171	1.04115320498172e-05\\
1.78570524169444	1.02693581491539e-05\\
1.79904659577177	1.01170386456781e-05\\
1.8123879498491	9.95497176243493e-06\\
1.82572930392643	9.7835889593174e-06\\
1.83907065800376	9.60339767956777e-06\\
1.8524120120811	9.41491663794502e-06\\
1.86575336615843	9.21868827967477e-06\\
1.87909472023576	9.01532661512405e-06\\
1.89243607431309	8.80544137093649e-06\\
1.90577742839043	8.58965364928102e-06\\
1.91911878246776	8.36864953909822e-06\\
1.93246013654509	8.14309254665379e-06\\
1.94580149062242	7.91364355763543e-06\\
1.95914284469976	7.68102095908303e-06\\
1.97248419877709	7.44590088082959e-06\\
1.98582555285442	7.208942678046e-06\\
1.99916690693175	6.97085620822692e-06\\
2.01250826100909	6.73228952296099e-06\\
2.02584961508642	6.49386106964003e-06\\
2.03919096916375	6.25623461786883e-06\\
2.05253232324108	6.01999407627961e-06\\
2.06587367731841	5.78568351229533e-06\\
2.07921503139575	5.55388999389013e-06\\
2.09255638547308	5.32510519018389e-06\\
2.10589773955041	5.09977415585069e-06\\
2.11923909362774	4.87838605854359e-06\\
2.13258044770508	4.66132224131527e-06\\
2.14592180178241	4.44891446917487e-06\\
2.15926315585974	4.2415432671342e-06\\
2.17260450993707	4.03947208554655e-06\\
2.18594586401441	3.84291553874546e-06\\
2.19928721809174	3.65214479034471e-06\\
2.21262857216907	3.46730753305024e-06\\
2.2259699262464	3.28850654091944e-06\\
2.23931128032374	3.11591135373764e-06\\
2.25265263440107	2.94956387447778e-06\\
2.26405531136659	2.81288294510452e-06\\
2.27575950596886	2.67724777912399e-06\\
2.28748474834086	2.54615799353374e-06\\
2.29920999071286	2.41984767563976e-06\\
2.31093523308485	2.29828038079219e-06\\
2.32266047545685	2.18140586479616e-06\\
2.33438571782885	2.0691681304578e-06\\
2.34611096020085	1.96150683402689e-06\\
2.35783620257284	1.8583513346618e-06\\
2.36956144494484	1.75961474374367e-06\\
2.38128668731684	1.66519563190706e-06\\
2.39301192968884	1.57498690414559e-06\\
2.40473717206083	1.48888352497204e-06\\
2.41646241443283	1.40678174260749e-06\\
2.42818765680483	1.32857138243494e-06\\
2.43991289917683	1.25413033777496e-06\\
2.45163814154882	1.18332818091716e-06\\
2.46336338392082	1.11603609852668e-06\\
2.47508862629282	1.05213333988547e-06\\
2.48681386866481	9.91503850230979e-07\\
2.49853911103681	9.3402716955456e-07\\
2.51026435340881	8.79573905274516e-07\\
2.52198959578081	8.2801135450073e-07\\
2.5337148381528	7.79213931979871e-07\\
2.5454400805248	7.33067711399077e-07\\
2.5571653228968	6.89464476776685e-07\\
2.5688905652688	6.48291792300496e-07\\
2.58061580764079	6.09430091384128e-07\\
2.59234105001279	5.72760266654898e-07\\
2.60406629238479	5.38174039823692e-07\\
2.61579153475679	5.05576172713175e-07\\
2.62751677712878	4.74876129384511e-07\\
2.63924201950078	4.45978118429048e-07\\
2.65096726187278	4.18780286608194e-07\\
2.66269250424478	3.93184123993236e-07\\
2.67441774661677	3.6910417374618e-07\\
2.68614298898877	3.46467630119903e-07\\
2.69786823136077	3.25204073303947e-07\\
2.70959347373276	3.05236244482831e-07\\
2.72131871610476	2.86481710738898e-07\\
2.73304395847676	2.68863724276121e-07\\
2.74476920084876	2.52319689160006e-07\\
2.75649444322075	2.36798008874866e-07\\
2.76821968559275	2.22246506729165e-07\\
2.77994492796475	2.08604629294354e-07\\
2.79167017033675	1.95807739671337e-07\\
2.80339541270874	1.83798931280138e-07\\
2.81512065508074	1.7253565781145e-07\\
2.82684589745274	1.61983935534549e-07\\
2.83857113982474	1.52106075537312e-07\\
2.85029638219673	1.42854932964959e-07\\
2.86202162456873	1.34180777599902e-07\\
2.87374686694073	1.26043410537779e-07\\
2.88547210931272	1.1841652228548e-07\\
2.89719735168472	1.11279434657681e-07\\
2.90892259405672	1.04604864518466e-07\\
2.92064783642872	9.83556824836485e-08\\
2.93237307880071	9.24940759428012e-08\\
2.94409832117271	8.69933259582999e-08\\
2.95582356354471	8.18395187663166e-08\\
2.96754880591671	7.70212079513549e-08\\
2.9792740482887	7.25179216682149e-08\\
2.9909992906607	6.82996895984381e-08\\
3.0027245330327	6.43381025340886e-08\\
3.0144497754047	6.06170595480386e-08\\
3.02617501777669	5.71316562176659e-08\\
3.03790026014869	5.38762463865679e-08\\
3.04962550252069	5.08343373707191e-08\\
3.06135074489269	4.79810405122329e-08\\
3.07307598726468	4.52954413907052e-08\\
3.08480122963668	4.27697158331083e-08\\
3.09652647200868	4.04051287977284e-08\\
3.10825171438067	3.81991416397517e-08\\
3.11997695675267	3.61372486172852e-08\\
3.13170219912467	3.41982727748295e-08\\
3.14342744149667	3.23674517566207e-08\\
3.15515268386866	3.06433380833363e-08\\
3.16687792624066	2.90311068037608e-08\\
3.17860316861266	2.75293063503846e-08\\
3.19032841098466	2.61241389908935e-08\\
3.20205365335665	2.47973849339602e-08\\
3.21377889572865	2.3539482055884e-08\\
3.22550413810065	2.23538545151673e-08\\
3.23722938047265	2.12477673236337e-08\\
3.24895462284464	2.02194359032663e-08\\
3.26067986521664	1.92550881680849e-08\\
3.27240510758863	1.83391054272757e-08\\
3.28413034996062	1.74664782689932e-08\\
3.29585559233261	1.66442326921312e-08\\
3.3075808347046	1.5880286408395e-08\\
3.31930607707659	1.51716007516817e-08\\
3.33103131944858	1.45041658817861e-08\\
3.34275656182057	1.38649295366657e-08\\
3.35448180419256	1.32529021211175e-08\\
3.36620704656455	1.2677626039946e-08\\
3.37793228893654	1.21465638211479e-08\\
3.38965753130853	1.16548651205281e-08\\
3.40138277368052	1.11883718217233e-08\\
3.41310801605251	1.07366872513128e-08\\
3.4248332584245	1.03023950546638e-08\\
3.43655850079649	9.89657044008898e-09\\
3.44828374316848	9.52535775904958e-09\\
3.46000898554047	9.18188043400076e-09\\
3.47173422791246	8.85212414406363e-09\\
3.48345947028445	8.52850532234875e-09\\
3.49518471265644	8.21671265812183e-09\\
3.50690995502843	7.92847945988113e-09\\
3.51863519740042	7.66799265691242e-09\\
3.53036043977241	7.42638851547748e-09\\
3.5420856821444	7.19021187884979e-09\\
3.55381092451639	6.95484855003008e-09\\
3.56553616688838	6.72858130139488e-09\\
3.57726140926037	6.52299789402731e-09\\
3.58898665163236	6.33989497515254e-09\\
3.60071189400435	6.16865489979744e-09\\
3.61243713637634	5.99689343110247e-09\\
3.62416237874833	5.82301708481126e-09\\
3.63588762112032	5.65736493471364e-09\\
3.64761286349231	5.51065090033163e-09\\
3.6593381058643	5.3820460352614e-09\\
3.67106334823629	5.25957005485659e-09\\
3.68278859060828	5.13238934629223e-09\\
3.69451383298027	5.00193590897485e-09\\
3.70623907535226	4.87998518327498e-09\\
3.71796431772425	4.77575126724824e-09\\
3.72968956009624	4.68571372579217e-09\\
3.74141480246823	4.59703074420086e-09\\
3.75314004484022	4.50089376040029e-09\\
3.76486528721221	4.40161847462171e-09\\
3.7765905295842	4.31177454568066e-09\\
3.78831577195619	4.23854128856384e-09\\
3.80004101432818	4.17581942779665e-09\\
3.81176625670017	4.11047671894415e-09\\
3.82349149907216	4.03611643858543e-09\\
3.83521674144415	3.95968595292321e-09\\
3.84694198381615	3.89388004993678e-09\\
3.85866722618814	3.84345287615174e-09\\
3.87039246856013	3.79997059193025e-09\\
3.88211771093212	3.75062161666512e-09\\
3.89384295330411	3.69171175689738e-09\\
3.9055681956761	3.6324421992115e-09\\
3.91729343804809	3.58498723146732e-09\\
3.92901868042008	3.55139140599828e-09\\
3.94074392279207	3.52127512770895e-09\\
3.95246916516406	3.48276146089734e-09\\
3.96419440753605	3.43500331472516e-09\\
3.97591964990804	3.38899671521691e-09\\
3.98764489228003	3.35576722541578e-09\\
3.99937013465202	3.33453702658411e-09\\
4.01109537702401	3.31346730898625e-09\\
4.022820619396	3.28216561484785e-09\\
4.03454586176799	3.24268069429759e-09\\
4.04627110413998	3.20724984498744e-09\\
4.05799634651197	3.18518333597621e-09\\
4.06972158888396	3.17290565548003e-09\\
4.08144683125595	3.1576796640035e-09\\
4.09317207362794	3.13110728367967e-09\\
4.10489731599993	3.09801997489776e-09\\
4.11662255837192	3.07127328399776e-09\\
4.12834780074391	3.05801574326225e-09\\
4.1400730431159	3.05202233619676e-09\\
4.15179828548789	3.04027400751698e-09\\
4.16352352785988	3.01677218917443e-09\\
4.17524877023187	2.98888788986037e-09\\
4.18697401260386	2.96946733794986e-09\\
4.19869925497585	2.96312584623782e-09\\
4.21042449734784	2.9612905000884e-09\\
4.22214973971983	2.95129371838088e-09\\
4.23387498209182	2.92982320970498e-09\\
4.24560022446381	2.9064226137192e-09\\
4.2573254668358	2.89329958173852e-09\\
4.26905070920779	2.8922987309145e-09\\
4.28077595157978	2.89291026317906e-09\\
4.29250119395177	2.88344048132575e-09\\
4.30422643632376	2.86342239213687e-09\\
4.31595167869575	2.84410059020438e-09\\
4.32767692106774	2.83644115616611e-09\\
4.33940216343973	2.83942386195704e-09\\
4.35112740581172	2.84111804268449e-09\\
4.36285264818371	2.83136160116437e-09\\
4.3745778905557	2.81255531208633e-09\\
4.38630313292769	2.79710040491582e-09\\
4.39802837529968	2.79417352954282e-09\\
4.40975361767167	2.79994286617756e-09\\
4.42147886004366	2.80162999748701e-09\\
4.43320410241565	2.79110265539093e-09\\
4.44492934478764	2.77351702173175e-09\\
4.45665458715963	2.76181449682738e-09\\
4.46837982953162	2.76293637927727e-09\\
4.48010507190361	2.77041566148135e-09\\
4.4918303142756	2.77125756358394e-09\\
4.50355555664759	2.75975649278049e-09\\
4.51528079901958	2.7435632421093e-09\\
4.52700604139157	2.73552697932491e-09\\
4.53873128376356	2.74001656560209e-09\\
4.55045652613555	2.74824585769218e-09\\
4.56218176850754	2.74763073199736e-09\\
4.57390701087953	2.73517243559199e-09\\
4.58563225325152	2.72064419859914e-09\\
4.59735749562351	2.71618058459966e-09\\
4.6090827379955	2.72334880642748e-09\\
4.62080798036749	2.73147737272238e-09\\
4.63253322273948	2.72900692053296e-09\\
4.64425846511147	2.71579095797438e-09\\
4.65598370748346	2.7032454816684e-09\\
4.66770894985545	2.70219247663769e-09\\
4.67943419222744	2.71133049816402e-09\\
4.69115943459943	2.71861882917021e-09\\
4.70288467697142	2.71408624570921e-09\\
4.71460991934341	2.70044423879738e-09\\
4.7263351617154	2.69019917224488e-09\\
4.73806040408739	2.69233001432746e-09\\
4.74978564645938	2.70272262209529e-09\\
4.76151088883137	2.70855656165537e-09\\
4.77323613120336	2.70193326777549e-09\\
4.78496137357535	2.68829775324012e-09\\
4.79668661594734	2.68062810452835e-09\\
4.80841185831934	2.68562018072254e-09\\
4.82013710069133	2.69655817629743e-09\\
4.83186234306331	2.70045695947057e-09\\
4.8435875854353	2.69188473740021e-09\\
4.8553128278073	2.67874458714477e-09\\
4.86703807017929	2.67385450518768e-09\\
4.87876331255128	2.68130831759514e-09\\
4.89048855492327	2.6920967148859e-09\\
4.90221379729526	2.69371824655585e-09\\
4.91393903966725	2.68347195876842e-09\\
4.92566428203924	2.67133082598317e-09\\
4.93738952441123	2.66933320743537e-09\\
4.94911476678322	2.67875348556902e-09\\
4.96084000915521	2.68875088809147e-09\\
4.9725652515272	2.68790795253995e-09\\
4.98429049389919	2.67637786666406e-09\\
4.99601573627118	2.66572771562324e-09\\
5.00092856080274	0.000254706999940795\\
5.00872923347873	0.00235415370793589\\
5.01976115768278	0.00519465128475402\\
5.03089022256762	0.0079097046117098\\
5.04201928745247	0.0104760569380256\\
5.05314835233731	0.0128968390772207\\
5.06427741722215	0.0151758503930049\\
5.07540648210699	0.0173174549372701\\
5.08653554699183	0.0193264722143587\\
5.09766461187668	0.0212080703708336\\
5.10879367676152	0.0229676668530823\\
5.11992274164636	0.024610839465618\\
5.1310518065312	0.026143249018221\\
5.14218087141604	0.0275705733732211\\
5.15330993630088	0.02889845183169\\
5.16443900118573	0.0301324385214201\\
5.17556806607057	0.0312779636895074\\
5.18669713095541	0.0323403022921212\\
5.19782619584025	0.0333245496677214\\
5.2089552607251	0.0342356041176006\\
5.22008432560994	0.0350781558558073\\
5.23121339049478	0.0358566812243158\\
5.24234245537962	0.0365754406269479\\
5.25347152026446	0.0372384786019896\\
5.2646005851493	0.0378496249101035\\
5.27572965003414	0.0384124962854626\\
5.28685871491899	0.0389304992330918\\
5.29798777980383	0.0394068346040009\\
5.30911684468867	0.0398445044767943\\
5.32024590957351	0.0402463212310811\\
5.33137497445835	0.0406149179533572\\
5.34250403934319	0.0409527588694348\\
5.35363310422803	0.0412621486056681\\
5.36476216911288	0.0415452397229348\\
5.37589123399772	0.0418040388476544\\
5.38702029888256	0.0420404124170912\\
5.3981493637674	0.0422560932180784\\
5.40927842865224	0.0424526884433308\\
5.42040749353708	0.0426316891380315\\
5.43153655842193	0.0427944800845046\\
5.44266562330677	0.0429423487913871\\
5.45379468819161	0.0430764925186116\\
5.46492375307646	0.0431980230645191\\
5.4760528179613	0.0433079699838671\\
5.48718188284614	0.0434072835331421\\
5.49831094773098	0.0434968386384346\\
5.50944001261582	0.0435774405436288\\
5.52056907750067	0.0436498318297981\\
5.53169814238551	0.0437146996730561\\
5.54282720727035	0.043772681936297\\
5.55395627215519	0.0438243711106619\\
5.56508533704004	0.0438703160370818\\
5.57621440192488	0.0439110223033056\\
5.58734346680972	0.0439469527542323\\
5.59847253169456	0.0439785294033419\\
5.60960159657941	0.0440061372571353\\
5.62073066146425	0.0440301295371368\\
5.63185972634909	0.0440508330053425\\
5.64298879123393	0.0440685519514554\\
5.65411785611878	0.0440835699607878\\
5.66524692100362	0.0440961495813105\\
5.67637598588846	0.0441065309622134\\
5.6875050507733	0.0441149309784186\\
5.69863411565815	0.044121544067031\\
5.70976318054299	0.0441265451182915\\
5.72089224542783	0.0441300937123574\\
5.73202131031267	0.0441323382844787\\
5.74315037519752	0.0441334187815324\\
5.75427944008236	0.0441334670553797\\
5.7654085049672	0.0441326052938899\\
5.77653756985204	0.0441309437076463\\
5.78766663473689	0.0441285790222634\\
5.79879569962173	0.0441255949094492\\
5.80992476450657	0.0441220645235996\\
5.82105382939141	0.0441180542617499\\
5.83218289427625	0.0441136272422986\\
5.84331195916109	0.0441088451047917\\
5.85444102404593	0.0441037675203459\\
5.86557008893077	0.0440984498895079\\
5.87669915381561	0.0440929405653453\\
5.88782821870046	0.0440872791559312\\
5.8989572835853	0.0440814969254641\\
5.91008634847014	0.0440756192842275\\
5.92121541335498	0.044069669331872\\
5.93234447823982	0.0440636708929607\\
5.94347354312466	0.0440576497138025\\
5.9546026080095	0.0440516323658786\\
5.96573167289434	0.0440456435000204\\
5.97686073777918	0.0440397028857491\\
5.98798980266402	0.0440338237681717\\
5.99911886754886	0.0440280134321983\\
6.0102479324337	0.04402227578988\\
6.02137699731854	0.0440166148209031\\
6.03250606220338	0.0440110372752163\\
6.04363512708822	0.0440055533952904\\
6.05476419197307	0.0440001753660644\\
6.06589325685791	0.0439949142940984\\
6.07702232174275	0.0439897772252203\\
6.08815138662759	0.0439847656890382\\
6.09928045151243	0.0439798765185116\\
6.11040951639727	0.0439751045902607\\
6.12153858128211	0.043970446199004\\
6.13266764616695	0.0439659014686532\\
6.14379671105179	0.0439614746635612\\
6.15492577593663	0.0439571722746839\\
6.16605484082147	0.0439529998281409\\
6.17718390570631	0.043948958979824\\
6.18831297059115	0.0439450463208669\\
6.19944203547599	0.0439412544913984\\
6.21057110036083	0.043937575083555\\
6.22170016524567	0.0439340019483445\\
6.23282923013052	0.0439305333232402\\
6.24395829501536	0.0439271717647905\\
6.2550873599002	0.0439239219288399\\
6.26621642478504	0.043920787279708\\
6.27734548966988	0.0439177673266727\\
6.28847455455472	0.0439148567313981\\
6.29960361943956	0.0439120467262317\\
6.3107326843244	0.0439093281666382\\
6.32186174920924	0.0439066947506957\\
6.33299081409408	0.0439041448565814\\
6.34411987897892	0.0439016811149513\\
6.35524894386376	0.0438993079260808\\
6.3663780087486	0.0438970281237716\\
6.37750707363344	0.0438948404001061\\
6.38863613851828	0.0438927387378734\\
6.39976520340312	0.0438907141283225\\
6.41089426828797	0.0438887577479633\\
6.42202333317281	0.0438868640632105\\
6.43315239805765	0.0438850323655845\\
6.44428146294249	0.043883265997223\\
6.45541052782733	0.043881569641198\\
6.46653959271217	0.0438799459853459\\
6.47766865759701	0.0438783933709952\\
6.48879772248185	0.0438769055627437\\
6.49992678736669	0.0438754737515454\\
6.51105585225153	0.0438740898250894\\
6.52218491713637	0.0438727493272857\\
6.53331398202121	0.04387145267828\\
6.54444304690605	0.043870204065713\\
6.55557211179089	0.0438690085419409\\
6.56670117667573	0.0438678687281094\\
6.57783024156057	0.0438667827158398\\
6.58895930644541	0.0438657441795119\\
6.60008837133026	0.0438647446450414\\
6.6112174362151	0.0438637768200851\\
6.62234650109994	0.0438628373779958\\
6.63347556598478	0.0438619278512147\\
6.64460463086962	0.0438610532021788\\
6.65573369575446	0.0438602187607331\\
6.6668627606393	0.0438594270057567\\
6.67799182552414	0.0438586757438581\\
6.68912089040898	0.043857958564073\\
6.70024995529382	0.0438572673487897\\
6.71137902017866	0.0438565956287128\\
6.7225080850635	0.0438559411621155\\
6.73363714994834	0.0438553064928479\\
6.74476621483318	0.0438546972169921\\
6.75589527971802	0.043854118794121\\
6.76702434460287	0.043853573441552\\
6.77815340948771	0.0438530586101442\\
6.78928247437255	0.0438525677769284\\
6.80041153925739	0.0438520931717185\\
6.81154060414223	0.0438516291213282\\
6.82266966902707	0.0438511743969316\\
6.83379873391191	0.0438507324310334\\
6.84492779879675	0.0438503092986878\\
6.85605686368159	0.0438499104367489\\
6.86718592856643	0.043849537684037\\
6.87831499345127	0.0438491880705566\\
6.88944405833611	0.0438488549397829\\
6.90057312322095	0.0438485308621086\\
6.91170218810579	0.0438482109329842\\
6.92283125299063	0.0438478948635972\\
6.93396031787547	0.0438475868546293\\
6.94508938276032	0.0438472933134716\\
6.95621844764516	0.0438470195162219\\
6.96734751253	0.0438467668251011\\
6.97847657741484	0.0438465318038748\\
6.98960564229968	0.0438463076579627\\
7.00073470718452	0.0438460873039683\\
7.01186377206936	0.0438458665869541\\
7.0229928369542	0.0438456460924374\\
7.03412190183904	0.0438454306782209\\
7.04525096672388	0.0438452269516742\\
7.05638003160872	0.0438450399096373\\
7.06750909649356	0.0438448703622905\\
7.0786381613784	0.0438447143840807\\
7.08976722626324	0.0438445650564607\\
7.10089629114808	0.0438444156611948\\
7.11202535603292	0.0438442627829342\\
7.12315442091777	0.0438441078234365\\
7.13428348580261	0.0438439561964184\\
7.14541255068745	0.0438438145913265\\
7.15654161557229	0.043843687626359\\
7.16767068045713	0.0438435755058156\\
7.17879974534197	0.0438434738122021\\
7.18992881022681	0.0438433755332876\\
7.20105787511165	0.0438432743456688\\
7.21218693999649	0.0438431675700747\\
7.22331600488133	0.0438430573719342\\
7.23444506976617	0.0438429496276103\\
7.24557413465101	0.0438428510033345\\
7.25670319953585	0.0438427656563309\\
7.26783226442069	0.0438426931501242\\
7.27896132930553	0.0438426285899877\\
7.29009039419037	0.0438425649130286\\
7.30121945907521	0.0438424962276256\\
7.31234852396006	0.0438424205904957\\
7.3234775888449	0.0438423408810132\\
7.33460665372974	0.0438422633506955\\
7.34573571861458	0.0438421945477503\\
7.35686478349942	0.0438421381008204\\
7.36799384838426	0.0438420929140145\\
7.3791229132691	0.0438420536442103\\
7.39025197815394	0.0438420132302075\\
7.40138104303878	0.0438419662531268\\
7.41251010792362	0.0438419115061548\\
7.42363917280846	0.0438418525334833\\
7.4347682376933	0.0438417958781275\\
7.44589730257814	0.0438417478842675\\
7.45702636746298	0.0438417115971339\\
7.46815543234782	0.043841685256597\\
7.47928449723267	0.0438416631113124\\
7.49041356211751	0.0438416381605391\\
7.50154262700235	0.0438416055002969\\
7.51267169188719	0.0438415646590307\\
7.52380075677203	0.0438415197954508\\
7.53492982165687	0.0438414776630224\\
7.54605888654171	0.0438414443233987\\
7.55718795142655	0.0438414221948404\\
7.56831701631139	0.0438414088600498\\
7.57944608119623	0.0438413982086673\\
7.59057514608107	0.043841383363059\\
7.60170421096591	0.0438413599753576\\
7.61283327585075	0.0438413283046021\\
7.62396234073559	0.0438412930714333\\
7.63509140562043	0.0438412611604503\\
7.64622047050527	0.043841238279068\\
7.65734953539012	0.043841226185219\\
7.66847860027496	0.0438412218218576\\
7.6796076651598	0.0438412187758662\\
7.69073673004464	0.0438412103573016\\
7.70186579492948	0.0438411928128966\\
7.71299485981432	0.0438411671229788\\
7.72412392469916	0.0438411385145381\\
7.735252989584	0.0438411139254263\\
7.74638205446884	0.0438410986434398\\
7.75751111935368	0.0438410937422502\\
7.76864018423852	0.043841095551588\\
7.77976924912336	0.0438410974173399\\
7.7908983140082	0.0438410929020949\\
7.80202737889304	0.0438410788816108\\
7.81315644377788	0.0438410570427456\\
7.82428550866272	0.0438410330599772\\
7.83541457354757	0.0438410138478786\\
7.84654363843241	0.0438410042154876\\
7.85767270331725	0.0438410045371854\\
7.86880176820209	0.0438410105640801\\
7.87993083308693	0.0438410154669205\\
7.89105989797177	0.0438410131245948\\
7.90218896285661	0.0438410010712245\\
7.91331802774145	0.0438409816795078\\
7.92444709262629	0.0438409610092679\\
7.93557615751113	0.0438409458768336\\
7.94670522239597	0.0438409405596085\\
7.95783428728081	0.0438409447261446\\
7.96896335216565	0.0438409535907307\\
7.98009241705049	0.0438409602177782\\
7.99122148193533	0.0438409588639925\\
8.00235054682017	0.0438409477453588\\
8.01347961170502	0.0438409298935531\\
8.02460867658985	0.0438409116885241\\
8.0357377414747	0.0438408997753483\\
8.04686680635954	0.0438408978533138\\
8.05799587124438	0.0438409048868201\\
8.06912493612922	0.0438409156015037\\
8.08025400101406	0.0438409230261214\\
8.0913830658989	0.0438409218535002\\
8.10251213078374	0.0438409109985769\\
8.11364119566858	0.0438408941189582\\
8.12477026055342	0.043840877846811\\
8.13589932543826	0.0438408685853451\\
8.1470283903231	0.0438408694158912\\
8.15815745520794	0.0438408786082736\\
8.16928652009278	0.0438408904533022\\
8.18041558497762	0.0438408980156315\\
8.19154464986246	0.0438408964784692\\
8.20267371474731	0.043840885465987\\
8.21380277963215	0.0438408692226083\\
8.22493184451699	0.0438408545626295\\
8.23606090940183	0.0438408475797183\\
8.24718997428667	0.0438408507042733\\
8.25831903917151	0.0438408615287427\\
8.26944810405635	0.0438408739678337\\
8.28057716894119	0.0438408811936401\\
8.29170623382603	0.0438408789292352\\
8.30283529871087	0.0438408675112515\\
8.31396436359571	0.0438408517259964\\
8.32509342848055	0.0438408384982145\\
8.33622249336539	0.0438408335478992\\
8.34735155825023	0.0438408386285793\\
8.35848062313507	0.0438408506798673\\
8.36960968801992	0.0438408633032584\\
8.38073875290476	0.0438408698489457\\
8.3918678177896	0.0438408666239659\\
8.40299688267444	0.0438408546734165\\
8.41412594755928	0.0438408392751457\\
8.42525501244412	0.0438408273917157\\
8.43638407732896	0.0438408243093945\\
8.4475131422138	0.0438408310861567\\
8.45864220709864	0.0438408440402957\\
8.46977127198348	0.0438408565264368\\
8.48090033686832	0.0438408621418459\\
8.49202940175316	0.0438408578156715\\
8.503158466638	0.0438408452902749\\
8.51428753152284	0.0438408302796978\\
8.52541659640768	0.0438408197114446\\
8.53654566129253	0.043840818382669\\
8.54767472617737	0.0438408266444867\\
8.55880379106221	0.0438408402319889\\
8.56993285594705	0.0438408523219598\\
8.58106192083189	0.0438408568252422\\
8.59219098571673	0.0438408513248881\\
8.60332005060157	0.0438408382421233\\
8.61444911548641	0.0438408236674158\\
8.62557818037125	0.0438408144207971\\
8.63670724525609	0.0438408147600932\\
8.64783631014093	0.0438408243257231\\
8.65896537502577	0.043840838313858\\
8.67009443991061	0.0438408497943965\\
8.68122350479545	0.0438408530550745\\
8.69235256968029	0.0438408463578834\\
8.70348163456513	0.0438408327775325\\
8.71461069944997	0.0438408187172791\\
8.72573976433481	0.0438408108184416\\
8.73686882921966	0.0438408127550058\\
8.7479978941045	0.0438408234603182\\
8.75912695898934	0.0438408376415869\\
8.77025602387418	0.0438408483339499\\
8.78138508875902	0.0438408502614705\\
8.79251415364386	0.0438408423830981\\
8.8036432185287	0.0438408283948685\\
8.81477228341354	0.0438408149459773\\
8.82590134829838	0.0438408084297108\\
8.83703041318322	0.0438408118978251\\
8.84815947806806	0.0438408235876194\\
8.8592885429529	0.0438408377724385\\
8.87041760783774	0.0438408475251873\\
8.88154667272258	0.0438408480611912\\
8.89267573760742	0.043840839047122\\
8.90380480249227	0.0438408247617401\\
8.91493386737711	0.0438408120308201\\
8.92606293226195	0.0438408069328816\\
8.93719199714679	0.0438408118655913\\
8.94832106203163	0.0438408243885175\\
8.95945012691647	0.04384083840078\\
8.97057919180131	0.043840847085209\\
8.98170825668615	0.0438408461982122\\
8.99283732157099	0.0438408361176262\\
9.00396638645583	0.0438408216602867\\
9.01509545134067	0.0438408097573242\\
9.02622451622551	0.0438408061091131\\
9.03735358111035	0.0438408124341729\\
9.04848264599519	0.0438408256397543\\
9.05961171088003	0.0438408393143086\\
9.07074077576488	0.0438408468216209\\
9.08186984064971	0.0438408445033827\\
9.09299890553456	0.0438408334446199\\
9.1041279704194	0.0438408189500032\\
9.11525703530424	0.0438408079837359\\
9.12638610018908	0.0438408058085829\\
9.13751516507392	0.0438408134459901\\
9.14864422995876	0.0438408271830946\\
9.1597732948436	0.0438408403644936\\
9.17090235972844	0.0438408466040812\\
9.18203142461328	0.043840842866952\\
9.19316048949812	0.0438408309339802\\
9.20428955438296	0.0438408165423474\\
9.2154186192678	0.0438408066167251\\
9.22654768415264	0.0438408059273831\\
9.23767674903748	0.0438408147880228\\
9.24880581392232	0.0438408289043561\\
9.25993487880717	0.0438408414464883\\
9.27106394369201	0.0438408463449798\\
9.28219300857685	0.0438408412199385\\
9.29332207346169	0.0438408285295181\\
9.30445113834653	0.0438408143835938\\
9.31558020323137	0.0438408055950934\\
9.32670926811621	0.0438408063920597\\
9.33783833300105	0.0438408163771621\\
9.34896739788589	0.0438408307194392\\
9.36009646277073	0.0438408424856923\\
9.37122552765557	0.0438408459864032\\
9.38235459254041	0.0438408395214985\\
9.39348365742525	0.0438408262007769\\
9.40461272231009	0.0438408124430972\\
9.41574178719493	0.0438408048786212\\
9.42687085207977	0.0438408071490727\\
9.43799991696462	0.0438408181502255\\
9.44912898184946	0.0438408325648048\\
9.4602580467343	0.0438408434285606\\
9.47138711161914	0.043840845491216\\
9.48251617650398	0.0438408377502223\\
9.49364524138882	0.0438408239345901\\
9.50477430627366	0.0438408107052549\\
9.5159033711585	0.0438408044404846\\
9.52703243604334	0.0438408081577098\\
9.53816150092818	0.0438408200573268\\
9.54929056581302	0.0438408343911574\\
9.56041963069786	0.0438408442365101\\
9.5715486955827	0.0438408448370582\\
9.58267776046754	0.0438408358982321\\
9.59380682535238	0.04384082172938\\
9.60493589023723	0.0438408091640669\\
9.61606495512206	0.0438408042621664\\
9.62719402000691	0.0438408093853775\\
9.63832308489175	0.0438408220574543\\
9.64945214977659	0.0438408361592453\\
9.66058121466143	0.0438408448817688\\
9.67171027954627	0.0438408440122354\\
9.68283934443111	0.0438408339671137\\
9.69396840931595	0.0438408195911737\\
9.70509747420079	0.0438408078193636\\
9.71622653908563	0.0438408043299975\\
9.72735560397047	0.043840810804412\\
9.73848466885531	0.0438408241155382\\
9.74961373374015	0.0438408378370261\\
9.76074279862499	0.0438408453445941\\
9.77187186350983	0.0438408430128924\\
9.78300092839467	0.0438408319650959\\
9.79412999327952	0.0438408175308804\\
9.80525905816436	0.0438408066742791\\
9.8163881230492	0.0438408046328623\\
9.82751718793404	0.0438408123900648\\
9.83864625281888	0.0438408262005973\\
9.84977531770372	0.0438408393979045\\
9.86090438258856	0.0438408456114447\\
9.8720334474734	0.0438408418411088\\
9.88316251235824	0.0438408299050701\\
9.89429157724308	0.0438408155623329\\
9.90542064212792	0.0438408057334465\\
9.91654970701276	0.0438408051606106\\
9.9276787718976	0.0438408141191226\\
9.93880783678244	0.0438408282845032\\
9.94993690166728	0.0438408408194891\\
9.96106596655213	0.0438408456736903\\
9.97219503143697	0.0438408405035043\\
9.98332409632181	0.0438408278031468\\
9.99445316120665	0.0438408137009333\\
10.0004670286733	0.0438234979192099\\
10.0071050262829	0.0436119818351553\\
10.0180255490389	0.0432824076925659\\
10.0291009707354	0.0429798894928837\\
10.0401763924319	0.0427090574154067\\
10.0512518141284	0.0424688402902104\\
10.0623272358249	0.042257920255851\\
10.0734026575215	0.0420748108431245\\
10.084478079218	0.0419179188184535\\
10.0955535009145	0.041785592939208\\
10.106628922611	0.0416761620517718\\
10.1177043443076	0.0415879642839777\\
10.1287797660041	0.0415193687422321\\
10.1398551877006	0.041468791062908\\
10.1509306093971	0.0414347042308444\\
10.1620060310936	0.0414156460757557\\
10.173082389178	0.0414102201453047\\
10.1841701652584	0.0414171003327584\\
10.1952674171116	0.0414350769791915\\
10.2063652037922	0.0414630036473447\\
10.2174629904729	0.0414997964358499\\
10.2285607771535	0.0415444446408713\\
10.2396585638342	0.0415960118725863\\
10.2507563505148	0.0416536313911047\\
10.2618541371955	0.0417165014533132\\
10.2729519238761	0.0417838815777911\\
10.2840497105568	0.0418550901090288\\
10.2951474972374	0.0419295027758688\\
10.3062452839181	0.0420065514033373\\
10.3173430705987	0.042085721810307\\
10.3284408572793	0.0421665502801101\\
10.33953864396	0.0422486186712402\\
10.3506364306406	0.0423315489230034\\
10.3617342173213	0.0424149980746425\\
10.3728320040019	0.042498654768992\\
10.3839297906826	0.0425822376043559\\
10.3950275773632	0.042665494903691\\
10.4061253640439	0.0427482048576515\\
10.4172231507245	0.0428301748610574\\
10.4283209374052	0.0429112392767369\\
10.4394187240858	0.0429912556440453\\
10.4505165107665	0.0430701001409507\\
10.4616142974471	0.0431476635362501\\
10.4727120841278	0.0432238487236953\\
10.4838098708084	0.0432985702690525\\
10.494907657489	0.0433717555238486\\
10.5060054441697	0.0434433461723843\\
10.5171032308503	0.0435132989057947\\
10.528201017531	0.0435815843474454\\
10.5392988042116	0.0436481841962642\\
10.5503965908923	0.0437130874219132\\
10.5614943775729	0.0437762868345805\\
10.5725921642536	0.0438377772301484\\
10.5836899509342	0.0438975556276437\\
10.5947877376149	0.0439556231818093\\
10.6058855242955	0.0440119876002816\\
10.6169833109762	0.0440666646745382\\
10.6280810976568	0.0441196779540023\\
10.6391788843374	0.044171056465273\\
10.6502766710181	0.0442208313027779\\
10.6613744576987	0.0442690324655763\\
10.6724722443794	0.0443156872302906\\
10.68357003106	0.0443608206663568\\
10.6946678177407	0.0444044579290464\\
10.7057656044213	0.0444466271551262\\
10.716863391102	0.0444873615119201\\
10.7279611777826	0.044526699343464\\
10.7390589644633	0.0445646822399001\\
10.7501567511439	0.0446013518237455\\
10.7612545378246	0.0446367466523107\\
10.7723523245052	0.0446709005979241\\
10.7834501111858	0.0447038434003768\\
10.7945478978665	0.0447356030943166\\
10.8056456845471	0.0447662091542404\\
10.8167434712278	0.0447956948690792\\
10.8278412579084	0.0448240978120996\\
10.8389390445891	0.0448514581497408\\
10.8500368312697	0.0448778155323405\\
10.8611346179504	0.0449032059698866\\
10.872232404631	0.0449276601116435\\
10.8833301913117	0.0449512037097442\\
10.8944279779923	0.0449738600463113\\
10.905525764673	0.0449956532009143\\
10.9166235513536	0.0450166106470178\\
10.9277213380342	0.0450367639726475\\
10.9388191247149	0.0450561473826855\\
10.9499169113955	0.0450747946625033\\
10.9610146980762	0.0450927359941607\\
10.9721124847568	0.0451099960892313\\
10.9832102714375	0.0451265945007623\\
10.9943080581181	0.0451425479769802\\
11.0054058447988	0.0451578737801674\\
11.0165036314794	0.0451725924484444\\
11.0276014181601	0.0451867287323056\\
11.0386992048407	0.0452003102757775\\
11.0497969915214	0.045213364649631\\
11.060894778202	0.0452259161037616\\
11.0719925648826	0.0452379835378467\\
11.0830903515633	0.045249580631553\\
11.0941881382439	0.0452607180839553\\
11.1052859249246	0.0452714069415924\\
11.1163837116052	0.0452816614926667\\
11.1274814982859	0.0452915004023788\\
11.1385792849665	0.0453009455718807\\
11.1496770716472	0.0453100192496155\\
11.1607748583278	0.0453187407282332\\
11.1718726450085	0.0453271241523668\\
11.1829704316891	0.0453351784534237\\
11.1940682183698	0.0453429094503894\\
11.2051660050504	0.0453503231596961\\
11.216263791731	0.0453574288001891\\
11.2273615784117	0.0453642401179506\\
11.2384593650923	0.045370774427004\\
11.249557151773	0.0453770498114571\\
11.2606549384536	0.0453830817802022\\
11.2717527251343	0.0453888809178466\\
11.2828505118149	0.0453944526186205\\
11.2939482984956	0.0453997990329593\\
11.3050460851762	0.0454049223393198\\
11.3161438718569	0.0454098278436783\\
11.3272416585375	0.0454145254874457\\
11.3383394452182	0.0454190290750966\\
11.3494372318988	0.0454233535804838\\
11.3605350185794	0.0454275117741168\\
11.3716328052601	0.0454315117261874\\
11.3827305919407	0.0454353563383862\\
11.3938283786214	0.0454390451252826\\
11.404926165302	0.045442577432188\\
11.4160239519827	0.0454459556154711\\
11.4271217386633	0.0454491867279098\\
11.438219525344	0.0454522819380108\\
11.4493173120246	0.045455253953314\\
11.4604150987053	0.0454581136350438\\
11.4715128853859	0.045460867363489\\
11.4826106720666	0.0454635163687363\\
11.4937084587472	0.0454660583385743\\
11.5048062454278	0.0454684905686914\\
11.5159040321085	0.045470813211121\\
11.5270018187891	0.0454730311312783\\
11.5380996054698	0.0454751535227867\\
11.5491973921504	0.0454771914595035\\
11.5602951788311	0.045479154511983\\
11.5713929655117	0.0454810479858757\\
11.5824907521924	0.0454828720540562\\
11.593588538873	0.0454846231843693\\
11.6046863255537	0.0454862972097217\\
11.6157841122343	0.0454878926324995\\
11.626881898915	0.0454894126469897\\
11.6379796855956	0.0454908649524411\\
11.6490774722763	0.0454922594444124\\
11.6601752589569	0.045493604846915\\
11.6712730456376	0.0454949058347839\\
11.6823708323182	0.0454961619705664\\
11.6934686189989	0.0454973689465686\\
11.7045664056795	0.0454985215633586\\
11.7156641923602	0.0454996170779932\\
11.7267619790408	0.0455006573850074\\
11.7378597657215	0.0455016490293813\\
11.7489575524021	0.0455026010467479\\
11.7600553390828	0.0455035216245022\\
11.7711531257634	0.0455044151192488\\
11.7822509124441	0.0455052808025541\\
11.7933486991247	0.0455061139126946\\
11.8044464858054	0.0455069085306649\\
11.815544272486	0.0455076609601742\\
11.8266420591666	0.0455083720597228\\
11.8377398458473	0.0455090474560843\\
11.8488376325279	0.0455096955420519\\
11.8599354192086	0.0455103241792409\\
11.8710332058892	0.0455109376219018\\
11.8821309925699	0.0455115350762015\\
11.8932287792505	0.0455121115579472\\
11.9043265659312	0.0455126606556763\\
11.9154243526118	0.0455131779304176\\
11.9265221392925	0.0455136633907373\\
11.9376199259731	0.0455141219065199\\
11.9487177126538	0.0455145613719373\\
11.9598154993344	0.0455149894623162\\
11.9709132860151	0.045515410475673\\
11.9820110726957	0.0455158237108424\\
11.9931088593764	0.0455162241281277\\
12.004206646057	0.0455166049896474\\
12.0153044327377	0.0455169612667601\\
12.0264022194183	0.045517292249496\\
12.037500006099	0.0455176021594505\\
12.0485977927796	0.0455178984849739\\
12.0596955794603	0.0455181888039915\\
12.0707933661409	0.0455184775547513\\
12.0818911528216	0.0455187642387393\\
12.0929889395022	0.0455190438819321\\
12.1040867261829	0.0455193095429976\\
12.1151845128635	0.0455195557163664\\
12.1262822995442	0.0455197810669113\\
12.1373800862248	0.0455199892400254\\
12.1484778729055	0.0455201873751919\\
12.1595756595861	0.0455203830062967\\
12.1706734462668	0.0455205807732396\\
12.1817712329474	0.0455207804560621\\
12.1928690196281	0.0455209772352424\\
12.2039668063087	0.0455211640588713\\
12.2150645929894	0.0455213350293505\\
12.22616237967	0.0455214882537476\\
12.2372601663507	0.0455216268483381\\
12.2483579530313	0.0455217576360183\\
12.259455739712	0.0455218881352405\\
12.2705535263926	0.0455220232242439\\
12.2816513130733	0.0455221630134284\\
12.2927490997539	0.0455223029037976\\
12.3038468864346	0.0455224358047547\\
12.3149446731152	0.0455225554924953\\
12.3260424597959	0.0455226595660252\\
12.3371402464765	0.0455227506427621\\
12.3482380331572	0.045522835244474\\
12.3593358198378	0.0455229208856155\\
12.3704336065185	0.0455230127020152\\
12.3815313931991	0.0455231111691061\\
12.3926291798798	0.045523211958284\\
12.4037269665604	0.0455233079975377\\
12.4148247532411	0.045523392789701\\
12.4259225399217	0.0455234634637706\\
12.4370203266024	0.0455235221573928\\
12.448118113283	0.0455235750953623\\
12.4592158999637	0.0455236297877079\\
12.4703136866443	0.0455236916347942\\
12.481411473325	0.0455237614994618\\
12.4925092600056	0.0455238353618282\\
12.5036070466863	0.0455239062155216\\
12.5147048333669	0.0455239673340863\\
12.5258026200476	0.0455240154069186\\
12.5369004067282	0.0455240521037825\\
12.5479981934089	0.0455240833492251\\
12.5590959800895	0.0455241166402619\\
12.5701937667702	0.0455241576399481\\
12.5812915534508	0.0455242076119715\\
12.5923893401315	0.0455242628751655\\
12.6034871268121	0.0455243165286152\\
12.6145849134928	0.0455243616548041\\
12.6256827001734	0.0455243945290747\\
12.6367804868541	0.0455244163607668\\
12.6478782735347	0.0455244327660735\\
12.6589760602154	0.0455244512148863\\
12.670073846896	0.045524477624778\\
12.6811716335767	0.0455245136671452\\
12.6922694202573	0.0455245560233201\\
12.703367206938	0.0455245979325311\\
12.7144649936186	0.0455246323204846\\
12.7255627802993	0.0455246550711117\\
12.7366605669799	0.0455246669381944\\
12.7477583536606	0.045524673218574\\
12.7588561403412	0.0455246813371342\\
12.7699539270219	0.0455246974532179\\
12.7810517137025	0.0455247236477882\\
12.7921495003832	0.0455247569837807\\
12.8032472870638	0.0455247908714645\\
12.8143450737445	0.0455248181114678\\
12.8254428604251	0.0455248342173089\\
12.8365406471058	0.0455248394908176\\
12.8476384337864	0.0455248388968537\\
12.8587362204671	0.0455248397949379\\
12.8698340071477	0.0455248485700509\\
12.8809317938284	0.0455248677107022\\
12.892029580509	0.0455248946768568\\
12.9031273671897	0.0455249230778616\\
12.9142251538703	0.0455249456192501\\
12.925322940551	0.0455249574643795\\
12.9364207272316	0.0455249584663501\\
12.9475185139123	0.045524953244693\\
12.9586163005929	0.0455249490716318\\
12.9697140872736	0.0455249525391258\\
12.9808118739542	0.0455249665381256\\
12.9919096606349	0.045524988938024\\
13.0030074473155	0.0455250135730581\\
13.0141052339962	0.0455250330825073\\
13.0252030206768	0.0455250422996199\\
13.0363008073575	0.045525040632226\\
13.0473985940381	0.0455250323411107\\
13.0584963807188	0.0455250245883448\\
13.0695941673994	0.0455250241522861\\
13.0806919540801	0.0455250343186547\\
13.0917897407607	0.0455250533761461\\
13.1028875274414	0.0455250754078476\\
13.113985314122	0.0455250930148355\\
13.1250831008027	0.0455251007205281\\
13.1361808874833	0.0455250974915608\\
13.147278674164	0.0455250872169272\\
13.1583764608446	0.0455250769252242\\
13.1694742475253	0.0455250735591721\\
13.1805720342059	0.0455250807894146\\
13.1916698208866	0.0455250973316063\\
13.2027676075672	0.0455251175400415\\
13.2138653942479	0.0455251340050997\\
13.2249631809285	0.0455251409610364\\
13.2360609676092	0.045525136938321\\
13.2471587542898	0.0455251254418017\\
13.2582565409705	0.0455251133431799\\
13.2693543276511	0.0455251077263527\\
13.2804521143318	0.0455251126351676\\
13.2915499010124	0.0455251272178561\\
13.3026476876931	0.0455251461208421\\
13.3137454743737	0.0455251619508729\\
13.3248432610544	0.0455251686742893\\
13.335941047735	0.0455251643914871\\
13.3470388344157	0.0455251522117748\\
13.3581366210963	0.0455251388266783\\
13.369234407777	0.0455251314372205\\
13.3803321944576	0.0455251344470345\\
13.3914299811383	0.0455251474407155\\
13.4025277678189	0.0455251653763394\\
13.4136255544996	0.0455251809037097\\
13.4247233411802	0.0455251877431265\\
13.4358211278609	0.0455251835722409\\
13.4469189145415	0.0455251710945125\\
13.4580167012222	0.045525156798377\\
13.4691144879028	0.0455251479772601\\
13.4802122745835	0.0455251493796584\\
13.4913100612641	0.0455251610285034\\
13.5024078479448	0.0455251782117563\\
13.5135056346254	0.045525193648579\\
13.5246034213061	0.0455252008357624\\
13.5357012079867	0.0455251970368076\\
13.5467989946674	0.0455251845402546\\
13.557896781348	0.0455251696090692\\
13.5689945680287	0.045525159603837\\
13.5800923547093	0.045525159601622\\
13.59119014139	0.0455251700639794\\
13.6022879280706	0.0455251866256493\\
13.6133857147513	0.0455252021010643\\
13.6244835014319	0.0455252097866597\\
13.6355812881126	0.0455252065417207\\
13.6466790747932	0.0455251942321172\\
13.6577768614739	0.0455251788736079\\
13.6688746481545	0.0455251678683699\\
13.6799724348352	0.0455251666044472\\
13.6910702215158	0.0455251759806356\\
13.7021680081965	0.0455251919940427\\
13.7132657948771	0.0455252075798309\\
13.7243635815578	0.0455252158578643\\
13.7354613682384	0.0455252132944413\\
13.7465591549191	0.0455252013264066\\
13.7576569415997	0.0455251857013877\\
13.7687547282804	0.0455251738373167\\
13.779852514961	0.0455251714144678\\
13.7909503016417	0.0455251797658987\\
13.8020480883223	0.045525195265292\\
13.813145875003	0.0455252109935359\\
13.8242436616836	0.045525219918234\\
13.8353414483643	0.0455252181252582\\
13.8464392350449	0.045525206617523\\
13.8575370217256	0.0455251908544531\\
13.8686348084062	0.0455251782438077\\
13.8797325950869	0.045525174738262\\
13.8908303817675	0.0455251821005593\\
13.9019281684482	0.0455251970938292\\
13.9130259551288	0.0455252129690853\\
13.9241237418095	0.0455252225664769\\
13.9352215284901	0.0455252216053042\\
13.9463193151708	0.0455252106511137\\
13.9574171018514	0.0455251948560483\\
13.9685148885321	0.0455251815917557\\
13.9796126752127	0.0455251770624837\\
13.9907104618934	0.045525183454564\\
14.001808248574	0.0455251979319925\\
14.0129060352547	0.0455252139397028\\
14.0240038219353	0.0455252242156163\\
14.035101608616	0.0455252241275655\\
14.0461993952966	0.0455252138018129\\
14.0572971819773	0.0455251980651789\\
14.0683949686579	0.0455251842273582\\
14.0794927553386	0.0455251787224417\\
14.0905905420192	0.0455251841527007\\
14.1016883286999	0.0455251980930443\\
14.1127861153805	0.0455252142053965\\
14.1238839020612	0.0455252251510036\\
14.1349816887418	0.0455252259625557\\
14.1460794754225	0.0455252163266268\\
14.1571772621031	0.0455252007278027\\
14.1682750487838	0.0455251863881971\\
14.1793728354644	0.0455251799491641\\
14.1904706221451	0.045525184419827\\
14.2015684088257	0.0455251977945464\\
14.2126661955064	0.0455252139745447\\
14.223763982187	0.0455252255702155\\
14.2348617688677	0.0455252272965745\\
14.2459595555483	0.0455252184016543\\
14.257057342229	0.0455252030120694\\
14.2681551289096	0.0455251882370106\\
14.2792529155903	0.0455251809017939\\
14.2903507022709	0.0455251844118557\\
14.3014484889516	0.045525197188078\\
14.3125462756322	0.0455252133924223\\
14.3236440623129	0.0455252256104149\\
14.3347418489935	0.0455252282579905\\
14.3458396356742	0.0455252201472937\\
14.3569374223548	0.0455252050324991\\
14.3680352090355	0.0455251898849141\\
14.3791329957161	0.0455251816898647\\
14.3902307823968	0.0455251842371462\\
14.4013285690774	0.0455251963797361\\
14.4124263557581	0.0455252125608558\\
14.4235241424387	0.045525225367227\\
14.4346219291194	0.0455252289353364\\
14.4457197158	0.0455252216456231\\
14.4568175024807	0.0455252068666563\\
14.4679152891613	0.0455251914073801\\
14.479013075842	0.0455251823886039\\
14.4901108625226	0.0455251839711805\\
14.5012086492033	0.0455251954442209\\
14.5123064358839	0.0455252115517417\\
14.5234042225646	0.0455252249077174\\
14.5345020092452	0.0455252293897891\\
14.5455997959259	0.0455252229523935\\
14.5566975826065	0.0455252085666676\\
14.5677953692872	0.0455251928552807\\
14.5788931559678	0.0455251830495212\\
14.5899909426485	0.0455251836666892\\
14.6010887293291	0.0455251944345375\\
14.6121865160098	0.0455252104163576\\
14.6232843026904	0.0455252242793031\\
14.6343820893711	0.0455252296637135\\
14.6454798760517	0.0455252241052117\\
14.6565776627324	0.0455252101670592\\
14.667675449413	0.0455251942624086\\
14.6787732360936	0.0455251837076177\\
14.6898710227743	0.04552518336058\\
14.7009688094549	0.0455251933886359\\
14.7120665961356	0.0455252091917018\\
14.7231643828162	0.0455252235159102\\
14.7342621694969	0.0455252297865985\\
14.7453599561775	0.0455252251292579\\
14.7564577428582	0.0455252116902806\\
14.7675555295388	0.045525195650761\\
14.7786533162195	0.0455251843864412\\
14.7897511029001	0.0455251830787424\\
14.8008488895808	0.0455251923340187\\
14.8119466762614	0.0455252079049711\\
14.8230444629421	0.0455252226421784\\
14.8341422496227	0.0455252297791059\\
14.8452400363034	0.045525226041188\\
14.856337822984	0.0455252131504228\\
14.8674356096647	0.0455251970341374\\
14.8785333963453	0.0455251851015486\\
14.889631183026	0.0455251828393977\\
14.9007289697066	0.0455251912909334\\
14.9118267563873	0.0455252065765566\\
14.9229245430679	0.0455252216764176\\
14.9340223297486	0.0455252296558827\\
14.9451201164292	0.0455252268518444\\
14.9562179031099	0.0455252145558402\\
14.9673156897905	0.0455251984206211\\
14.9784134764712	0.0455251858628494\\
14.9895112631518	0.0455251826553216\\
15.0006090498325	0.0455251902745046\\
15.0117068365131	0.0455252052221421\\
15.0228046231938	0.0455252206326141\\
15.0339024098744	0.0455252294275404\\
15.0450001965551	0.0455252275681437\\
15.0560979832357	0.0455252159109793\\
15.0671957699164	0.0455251998143574\\
15.078293556597	0.0455251866763299\\
15.0893913432777	0.0455251825354697\\
15.1004891299583	0.0455251892962844\\
15.111586916639	0.0455252038541407\\
15.1226847033196	0.0455252195217705\\
15.1337824900003	0.0455252291019233\\
15.1448802766809	0.045525228194343\\
15.1559780633616	0.0455252172175838\\
15.1670758500422	0.0455252012166905\\
15.1781736367229	0.0455251875451235\\
15.1892714234035	0.0455251824860195\\
15.2003692100842	0.0455251883652367\\
15.2114669967648	0.0455252024826789\\
15.2225647834455	0.0455252183529123\\
15.2336625701261	0.0455252286851004\\
15.2447603568068	0.0455252287329616\\
15.2558581434874	0.0455252184755896\\
15.2669559301681	0.0455252026270423\\
15.2780537168487	0.0455251884703603\\
15.2891515035294	0.0455251825111613\\
15.30024929021	0.0455251874884919\\
15.3113470768907	0.0455252011162657\\
15.3224448635713	0.0455252171336885\\
15.333542650252	0.0455252281819385\\
15.3446404369326	0.0455252291853884\\
15.3557382236133	0.0455252196837382\\
15.3668360102939	0.0455252040435059\\
15.3779337969746	0.0455251894517095\\
15.3890315836552	0.0455251826136154\\
15.4001293703359	0.04552518667182\\
15.4112271570165	0.0455251997623002\\
15.4223249436972	0.0455252158708752\\
15.4334227303778	0.0455252275965972\\
15.4445205170585	0.0455252295523216\\
15.4556183037391	0.0455252208399768\\
15.4667160904198	0.0455252054631965\\
15.4778138771004	0.045525190487741\\
15.4889116637811	0.045525182794956\\
15.5000094504617	0.0455251859199579\\
15.5111072371424	0.0455251984273206\\
15.522205023823	0.0455252145706184\\
15.5333028105037	0.0455252269327755\\
15.5444005971843	0.0455252298340589\\
15.555498383865	0.0455252219417695\\
15.5665961705456	0.0455252068825923\\
15.5776939572263	0.0455251915762139\\
15.5887917439069	0.0455251830558922\\
15.5998895305876	0.0455251852368416\\
15.6109873172682	0.0455251971172698\\
15.6220851039489	0.0455252132386987\\
15.6331828906295	0.0455252261939775\\
15.6442806773102	0.045525230030728\\
15.6553784639908	0.0455252229863239\\
15.6664762506715	0.0455252082977565\\
15.6775740373521	0.0455251927143248\\
15.6886718240328	0.0455251833964894\\
15.6997696107134	0.0455251846258045\\
15.7108673973941	0.0455251958376503\\
15.7219651840747	0.0455252118806502\\
15.7330629707554	0.0455252253836116\\
15.744160757436	0.0455252301424294\\
15.7552585441167	0.0455252239707268\\
15.7663563307973	0.0455252097044351\\
15.777454117478	0.0455251938987583\\
15.7885519041586	0.0455251838162002\\
15.7996496908393	0.0455251840896266\\
15.8107474775199	0.0455251945935553\\
15.8218452642006	0.0455252105018266\\
15.8329430508812	0.0455252245050885\\
15.8440408375619	0.0455252301693031\\
15.8551386242425	0.0455252248920301\\
15.8662364109232	0.0455252110981799\\
15.8773341976038	0.0455251951258287\\
15.8884319842845	0.0455251843140157\\
15.8995297709651	0.0455251836306303\\
15.9106275576458	0.045525193389791\\
15.9217253443264	0.0455252091074845\\
15.9328231310071	0.0455252235618956\\
15.9439209176877	0.0455252301116489\\
15.9550187043684	0.0455252257473772\\
15.966116491049	0.0455252124744555\\
15.9772142777297	0.0455251963915716\\
15.9883120644103	0.0455251848885112\\
15.999409851091	0.0455251832507498\\
16.0105076377716	0.0455251922308788\\
16.0216054244523	0.0455252077028097\\
16.0327032111329	0.045525222557616\\
16.0438009978136	0.0455252299699205\\
16.0548987844942	0.0455252265340088\\
16.0659965711749	0.0455252138286731\\
16.0770943578555	0.045525197691776\\
16.0881921445362	0.0455251855379062\\
16.0992899312168	0.0455251829515421\\
16.1103877178975	0.0455251911211169\\
16.1214855045781	0.0455252062929539\\
16.1325832912588	0.04552522149599\\
16.1436810779394	0.0455252297448272\\
16.1547788646201	0.0455252272493641\\
16.1658766513007	0.0455252151562575\\
16.1769744379814	0.0455251990220507\\
16.188072224662	0.0455251862600777\\
16.1991700113427	0.0455251827342127\\
16.2102677980233	0.0455251900645455\\
16.221365584704	0.0455252048829996\\
16.2324633713846	0.0455252203808722\\
16.2435611580653	0.0455252294372743\\
16.2546589447459	0.0455252278910355\\
16.2657567314266	0.0455252164526538\\
16.2768545181072	0.0455252003778294\\
16.2879523047879	0.0455251870525983\\
16.2990500914685	0.0455251825996223\\
16.3101478781492	0.0455251890649724\\
16.3212456648298	0.0455252034779995\\
16.3323434515105	0.0455252192162694\\
16.3434412381911	0.0455252290484318\\
16.3545390248718	0.04552522845686\\
16.3656368115524	0.0455252177133933\\
16.3767345982331	0.0455252017544293\\
16.3878323849137	0.0455251879127581\\
16.3989301715944	0.0455251825483279\\
16.410027958275	0.0455251881259932\\
16.4211257449557	0.0455252020829684\\
16.4322235316363	0.0455252180063576\\
16.443321318317	0.0455252285797477\\
16.4544191049976	0.0455252289449239\\
16.4655168916783	0.0455252189341219\\
16.4766146783589	0.0455252031470862\\
16.4877124650396	0.0455251888376045\\
16.4988102517202	0.0455251825805692\\
16.5099080384009	0.0455251872509525\\
16.5210058250815	0.0455252007028475\\
16.5321036117622	0.0455252167554249\\
16.5432013984428	0.0455252280329039\\
16.5542991851235	0.0455252293535563\\
16.5653969718041	0.0455252201105901\\
16.5764947584848	0.0455252045509439\\
16.5875925451654	0.0455251898239259\\
16.5986903318461	0.0455251826962684\\
16.6097881185267	0.0455251864429759\\
16.6208859052074	0.0455251993425385\\
16.631983691888	0.0455252154679087\\
16.6430814785687	0.0455252274098581\\
16.6541792652493	0.0455252296813443\\
16.66527705193	0.0455252212386865\\
16.6763748386106	0.045525205961093\\
16.6874726252913	0.0455251908682771\\
16.6985704119719	0.0455251828950399\\
16.7096681986526	0.0455251857049095\\
16.7207659853332	0.0455251980068267\\
16.7318637720139	0.045525214148352\\
16.7429615586945	0.0455252267128258\\
16.7540593453752	0.0455252299271697\\
16.7651571320558	0.0455252223144821\\
16.7762549187365	0.0455252073726138\\
16.7873527054171	0.0455251919670181\\
16.7984504920978	0.0455251831762127\\
16.8095482787784	0.0455251850393759\\
16.8206460654591	0.0455251967004342\\
16.8317438521397	0.045525212801407\\
16.8428416388204	0.0455252259442679\\
16.853939425501	0.045525230090179\\
16.8650372121817	0.0455252233342013\\
16.8761349988623	0.0455252087805512\\
16.887232785543	0.0455251931163009\\
16.8983305722236	0.0455251835388054\\
16.9094283589043	0.0455251844487107\\
16.9205261455849	0.0455251954279476\\
16.9316239322656	0.0455252114318079\\
16.9427217189462	0.045525225106888\\
16.9538195056269	0.0455252301698035\\
16.9649172923075	0.0455252242942726\\
16.9760150789882	0.0455252101799686\\
16.9871128656688	0.0455251943120907\\
16.9982106523495	0.0455251839815611\\
17.0093084390301	0.0455251839350203\\
17.0204062257108	0.0455251941938639\\
17.0315040123914	0.0455252100443883\\
17.0426017990721	0.0455252242036457\\
17.0536995857527	0.0455252301657826\\
17.0647973724334	0.0455252251913397\\
17.075895159114	0.0455252115659658\\
17.0869929457947	0.0455251955502018\\
17.0980907324753	0.045525184502922\\
17.109188519156	0.0455251835000983\\
17.1202863058366	0.0455251930025101\\
17.1313840925173	0.0455252086440214\\
17.1424818791979	0.0455252232377141\\
17.1535796658786	0.0455252300781273\\
17.1646774525592	0.0455252260222492\\
17.1757752392399	0.0455252129336683\\
17.1868730259205	0.0455251968262849\\
17.1979708126012	0.0455251851010658\\
17.2090685992818	0.0455251831454835\\
17.2201663859625	0.0455251918580868\\
17.2312641726431	0.0455252072356352\\
17.2423619593238	0.045525222212502\\
17.2534597460044	0.0455252299071595\\
17.264557532685	0.0455252267840968\\
17.2756553193657	0.0455252142782883\\
17.2867531060464	0.0455251981358676\\
17.297850892727	0.0455251857738992\\
17.3089486794076	0.0455251828724286\\
17.3200464660883	0.045525190764612\\
17.331144252769	0.0455252058241796\\
17.3422420394496	0.0455252211316037\\
17.3533398261302	0.0455252296534787\\
17.3644376128109	0.045525227474196\\
17.3755353994915	0.0455252155950983\\
17.3866331861722	0.0455251994743494\\
17.3977309728528	0.0455251865190645\\
17.4088287595335	0.0455251826818941\\
17.4199265462141	0.0455251897259361\\
17.4310243328948	0.0455252044146154\\
17.4421221195754	0.045525219998825\\
17.4532199062561	0.0455252293179762\\
17.4643176929367	0.0455252280901345\\
17.4754154796174	0.0455252168794755\\
17.486513266298	0.0455252008370301\\
17.4976110529787	0.0455251873339322\\
17.5087088396593	0.0455251825745464\\
17.51980662634	0.0455251887456984\\
17.5309044130206	0.0455252030118925\\
17.5420021997013	0.0455252188181404\\
17.5530999863819	0.0455252289018328\\
17.5641977730626	0.0455252286297492\\
17.5752955597432	0.0455252181269077\\
17.5863933464239	0.0455252022191264\\
17.5974911331045	0.0455251882156521\\
17.6085889197852	0.0455251825507665\\
17.6196867064658	0.0455251878273503\\
17.6307844931465	0.0455252016209419\\
17.6418822798271	0.0455252175936998\\
17.6529800665078	0.0455252284065042\\
17.6640778531884	0.0455252290911275\\
17.6751756398691	0.045525219333004\\
17.6862734265497	0.0455252036157613\\
17.6973712132304	0.0455251891611093\\
17.708468999911	0.0455251826106262\\
17.7195667865917	0.0455251869741092\\
17.7306645732723	0.0455252002466426\\
17.741762359953	0.0455252163297979\\
17.7528601466336	0.045525227833738\\
17.7639579333143	0.045525229472669\\
17.7750557199949	0.0455252204935386\\
17.7861535066756	0.0455252050220581\\
17.7972512933562	0.0455251901670079\\
17.8083490800369	0.0455251827539387\\
17.8194468667175	0.0455251861889873\\
17.8305446533982	0.0455251988938358\\
17.8416424400788	0.0455252150308952\\
17.8527402267595	0.045525227185558\\
17.8638380134401	0.0455252297730337\\
17.8749358001208	0.0455252216044464\\
17.8860335868014	0.0455252064330693\\
17.8971313734821	0.0455251912298014\\
17.9082291601627	0.0455251829801908\\
17.9193269468434	0.0455251854747434\\
17.930424733524	0.0455251975672739\\
17.9415225202047	0.0455252137015463\\
17.9526203068853	0.0455252264642272\\
17.963718093566	0.0455252299911606\\
17.9748158802466	0.0455252226618063\\
17.9859136669273	0.0455252078438348\\
17.9970114536079	0.0455251923457649\\
18.0081092402886	0.0455251832885869\\
18.0192070269692	0.0455251848338767\\
18.0303048136499	0.0455251962716103\\
18.0414026003305	0.0455252123464128\\
18.0525003870112	0.0455252256722789\\
18.0635981736918	0.0455252301262791\\
18.0746959603725	0.0455252236619086\\
18.0857937470531	0.0455252092493986\\
18.0968915337338	0.0455251935109601\\
18.1079893204144	0.0455251836780362\\
18.1190871070951	0.0455251842686374\\
18.1301848937757	0.0455251950113929\\
18.1412826804564	0.0455252109702569\\
18.152380467137	0.0455252248124946\\
18.1634782538177	0.0455252301779159\\
18.1745760404983	0.0455252246012398\\
18.185673827179	0.04552521064482\\
18.1967716138596	0.0455251947213115\\
18.2078694005403	0.0455251841471849\\
18.2189671872209	0.0455251837810195\\
18.2300649739016	0.0455251937910594\\
18.2411627605822	0.045525209577924\\
18.2522605472629	0.0455252238879075\\
18.2633583339435	0.0455252301459044\\
18.2744561206242	0.0455252254765135\\
18.2855539073048	0.0455252120252108\\
18.2966516939855	0.0455251959725645\\
18.3077494806661	0.0455251846943836\\
18.3188472673468	0.0455251833727414\\
18.3299450540274	0.0455251926149011\\
18.3410428407081	0.0455252081743034\\
18.3521406273887	0.0455252229017601\\
18.3632384140694	0.045525230030346\\
18.37433620075	0.0455252262846362\\
18.3854339874307	0.0455252133857032\\
18.3965317741113	0.0455251972603077\\
18.407629560792	0.0455251853176926\\
18.4187273474726	0.0455251830452133\\
18.4298251341533	0.0455251914870258\\
18.4409229208339	0.0455252067643131\\
18.4520207075146	0.0455252218575109\\
18.4631184941952	0.0455252298316403\\
18.4742162808759	0.0455252270227769\\
18.4853140675565	0.0455252147215324\\
18.4964118542372	0.045525198580044\\
18.5075096409178	0.0455251860149468\\
18.5186074275985	0.045525182799611\\
18.5297052142791	0.0455251904114174\\
18.5408030009598	0.0455252053529153\\
18.5519007876404	0.0455252207588326\\
18.5629985743211	0.0455252295504952\\
18.5740963610017	0.0455252276883454\\
18.5851941476824	0.045525216027999\\
18.596291934363	0.0455251999271184\\
18.6073897210437	0.0455251867836783\\
18.6184875077243	0.0455251826367873\\
18.629585294405	0.0455251893918528\\
18.6406830810856	0.0455252039450757\\
18.6517808677663	0.0455252196095847\\
18.6628786544469	0.0455252291878949\\
18.6739764411276	0.0455252282789998\\
18.6850742278082	0.0455252173005181\\
18.6961720144889	0.0455252012968028\\
18.7072698011695	0.0455251876211943\\
18.7183675878502	0.0455251825573132\\
18.7294653745308	0.0455251884318988\\
18.7405631612115	0.04552520254572\\
18.7516609478921	0.0455252184137958\\
18.7627587345728	0.0455252287451085\\
18.7738565212534	0.0455252287926602\\
18.7849543079341	0.0455252185346052\\
18.7960520946147	0.045525202684281\\
18.8071498812954	0.045525188524546\\
18.818247667976	0.0455251825614666\\
18.8293454546567	0.0455251875349442\\
18.8404432413373	0.0455252011597839\\
18.851541028018	0.0455252171756851\\
18.8626388146986	0.0455252282237059\\
18.8737366013793	0.0455252292275384\\
18.8848343880599	0.045525219725951\\
18.8959321747406	0.0455252040847018\\
18.9070299614212	0.0455251894905804\\
18.9181277481019	0.0455251826492473\\
18.9292255347825	0.0455251867041415\\
18.9403233214632	0.0455251997921381\\
18.9514211081438	0.0455252158995982\\
18.9625188948245	0.0455252276255153\\
18.9736166815051	0.0455252295821003\\
18.9847144681858	0.0455252208703539\\
18.9958122548664	0.0455252054931217\\
19.0069100415471	0.0455251905158818\\
19.0180078282277	0.0455251828203282\\
19.0291056149084	0.0455251859423944\\
19.040203401589	0.0455251984475656\\
19.0513011882697	0.0455252145900027\\
19.0623989749503	0.0455252269526217\\
19.073496761631	0.0455252298550892\\
19.0845945483116	0.0455252219637917\\
19.0956923349923	0.0455252069045979\\
19.1067901216729	0.0455251915968578\\
19.1178879083536	0.0455251830741227\\
19.1289856950342	0.045525185252395\\
19.1400834817149	0.0455251971308099\\
19.1511812683955	0.045525213251512\\
19.1622790550762	0.0455252262074065\\
19.1733768417568	0.045525230045556\\
19.1844746284375	0.045525223002426\\
19.1955724151181	0.045525208314176\\
19.2066702017988	0.0455251927297071\\
19.2177679884794	0.0455251834097288\\
19.2288657751601	0.0455251846365526\\
19.2399635618407	0.0455251958464851\\
19.2510613485214	0.0455252118888269\\
19.262159135202	0.045525225392479\\
19.2732569218827	0.0455252301528302\\
19.2843547085633	0.0455252239826131\\
19.295452495244	0.045525209716899\\
19.3065502819246	0.0455251939104539\\
19.3176480686053	0.045525183825968\\
19.3287458552859	0.0455251840970346\\
19.3398436419666	0.0455251945991082\\
19.3509414286472	0.0455252105067292\\
19.3620392153279	0.0455252245107055\\
19.3731370020085	0.0455252301765368\\
19.3842347886892	0.0455252249009028\\
19.3953325753698	0.0455252111078438\\
19.4064303620505	0.0455251951349407\\
19.4175281487311	0.0455251843213782\\
19.4286259354118	0.0455251836357381\\
19.4397237220924	0.0455251933930596\\
19.4508215087731	0.0455252091100774\\
19.4619192954537	0.0455252235651834\\
19.4730170821344	0.0455252301165888\\
19.484114868815	0.045525225754078\\
19.4952126554957	0.0455252124821282\\
19.5063104421763	0.0455251963988892\\
19.517408228857	0.0455251848942364\\
19.5285060155376	0.0455251832542928\\
19.5396038022183	0.0455251922325785\\
19.5507015888989	0.0455252077037791\\
19.5617993755796	0.0455252225592294\\
19.5728971622602	0.0455252299731925\\
19.5839949489409	0.0455252265391255\\
19.5950927356215	0.0455252138349087\\
19.6061905223022	0.0455251976978328\\
19.6172883089828	0.0455251855425056\\
19.6283860956635	0.0455251829540203\\
19.6394838823441	0.0455251911217317\\
19.6505816690248	0.045525206292764\\
19.6616794557054	0.0455252214963747\\
19.6727772423861	0.0455252297468543\\
19.6838750290667	0.0455252272532964\\
19.6949728157474	0.045525215161438\\
19.706070602428	0.0455251990272111\\
19.7171683891087	0.0455251862639111\\
19.7282661757893	0.0455251827359822\\
19.73936396247	0.0455251900644279\\
19.7504617491506	0.0455252048820019\\
19.7615595358313	0.0455252203803669\\
19.7726573225119	0.0455252294383765\\
19.7837551091926	0.0455252278940892\\
19.7948528958732	0.0455252164570755\\
19.8059506825539	0.0455252003823751\\
19.8170484692345	0.0455251870559397\\
19.8281462559152	0.0455251826009566\\
19.8392440425958	0.0455251890643923\\
19.8503418292765	0.0455252034764506\\
19.8614396159571	0.0455252192151198\\
19.8725374026378	0.0455252290488441\\
19.8836351893184	0.0455252284592495\\
19.894732975999	0.0455252177172501\\
19.9058307626797	0.0455252017585445\\
19.9169285493603	0.0455251879157888\\
19.928026336041	0.0455251825494007\\
19.9391241227216	0.0455251881251235\\
19.9502219094023	0.0455252020810389\\
19.9613196960829	0.0455252180047261\\
19.9724174827636	0.0455252285796128\\
19.9835152694442	0.0455252289467843\\
19.9946130561249	0.0455252189375383\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.15642043642195e-07\\
0.0239878787701665	9.26572619370943e-08\\
0.0553766632314488	7.7703750254549e-08\\
0.0867806879378082	5.19571525972631e-08\\
0.11382864052245	1.35362132295587e-08\\
0.140974765097499	-3.27710322338764e-08\\
0.168120889672548	-8.85841576218077e-08\\
0.193485570888406	-1.47577184184396e-07\\
0.219358773958839	-1.99520411738114e-07\\
0.246163964190154	-2.52763583745229e-07\\
0.272969154421469	-3.05803733075537e-07\\
0.299774344652784	-3.59505570009316e-07\\
0.326579534884099	-4.14667097875897e-07\\
0.353384725115413	-4.72041889926811e-07\\
0.380189915346728	-5.32350924740555e-07\\
0.404141757689305	-5.83058198137148e-07\\
0.427610988792269	-6.33165007529002e-07\\
0.451080219895233	-6.85380599520324e-07\\
0.474549450998196	-7.40112354676397e-07\\
0.49801868210116	-7.9768830570501e-07\\
0.521487913204124	-8.58420419218204e-07\\
0.544957144307088	-9.22621701052181e-07\\
0.568426375410052	-9.90603304779797e-07\\
0.59149341890979	-1.06031746991321e-06\\
0.611170129170108	-1.11656764564897e-06\\
0.631451538928186	-1.17794959984848e-06\\
0.651732948686264	-1.24216084219811e-06\\
0.672014358444341	-1.30933375048542e-06\\
0.692295768202419	-1.37960525968287e-06\\
0.712577177960496	-1.45310933948503e-06\\
0.732858587718574	-1.52997664585115e-06\\
0.753139997476652	-1.61033400444206e-06\\
0.773421407234729	-1.69430372378232e-06\\
0.793702816992807	-1.78200273430379e-06\\
0.813128810304358	-1.86802601061694e-06\\
0.83019262666869	-1.94265203053885e-06\\
0.847401750237482	-2.02053995499308e-06\\
0.864864617301718	-2.1024847426035e-06\\
0.882362114146426	-2.18728353091067e-06\\
0.899859610991134	-2.27477109061763e-06\\
0.917357107835842	-2.36495650760298e-06\\
0.93485460468055	-2.45784305936762e-06\\
0.952352101525258	-2.55343604308576e-06\\
0.969849598369966	-2.65172601303149e-06\\
0.987347095214674	-2.75267659370158e-06\\
1.00484459205938	-2.8562426942665e-06\\
1.02234208890409	-2.9623832081812e-06\\
1.0398395857488	-3.07103586082361e-06\\
1.05548411926885	-3.1639074370547e-06\\
1.07284392725905	-3.26132734145411e-06\\
1.09045170988208	-3.36096561898266e-06\\
1.10812438572878	-3.46199212783643e-06\\
1.12579706157548	-3.56400742512856e-06\\
1.14346973742217	-3.66681637437138e-06\\
1.16114241326887	-3.77021429374473e-06\\
1.17881508911556	-3.87398008424655e-06\\
1.19648776496226	-3.97786102347313e-06\\
1.21416044080895	-4.08157638706694e-06\\
1.23183311665565	-4.18483609069817e-06\\
1.24950579250234	-4.28734027578013e-06\\
1.26717846834904	-4.38875638553104e-06\\
1.28485114419573	-4.48871444521705e-06\\
1.30252382004243	-4.58683452447603e-06\\
1.32019649588913	-4.68274028720572e-06\\
1.33786917173582	-4.77603074197059e-06\\
1.35524386423274	-4.86528754964435e-06\\
1.37003921920594	-4.94403413802167e-06\\
1.3849809059958	-5.02069029363781e-06\\
1.40019398994428	-5.09524050666139e-06\\
1.41548167341457	-5.1666326437512e-06\\
1.43076935688486	-5.23425565197847e-06\\
1.44605704035515	-5.29783637959792e-06\\
1.46134472382544	-5.35699274662668e-06\\
1.47663240729572	-5.4114575162882e-06\\
1.49192009076601	-5.46085521518409e-06\\
1.5072077742363	-5.50492498413512e-06\\
1.52249545770659	-5.54331817521181e-06\\
1.53778314117688	-5.5757794768272e-06\\
1.55307082464716	-5.60200990030922e-06\\
1.56835850811745	-5.62175869001641e-06\\
1.58364619158774	-5.63479983685829e-06\\
1.59893387505803	-5.64088753480121e-06\\
1.61422155852832	-5.63988971977642e-06\\
1.6295092419986	-5.63156921118161e-06\\
1.64479692546889	-5.61590326701094e-06\\
1.66008460893918	-5.59267219246371e-06\\
1.67537229240947	-5.56196918281696e-06\\
1.69065997587976	-5.52360754143743e-06\\
1.70594765935005	-5.47779174854347e-06\\
1.71911365948858	-5.43477005058338e-06\\
1.73233982538511	-5.38610041253871e-06\\
1.74568117946244	-5.33126547857476e-06\\
1.75902253353977	-5.27084279457763e-06\\
1.7723638876171	-5.20503060661585e-06\\
1.78570524169444	-5.13397379694067e-06\\
1.79904659577177	-5.05778927416779e-06\\
1.8123879498491	-4.976757501612e-06\\
1.82572930392643	-4.89108736705699e-06\\
1.83907065800376	-4.80095107782568e-06\\
1.8524120120811	-4.70670329272192e-06\\
1.86575336615843	-4.6086049344232e-06\\
1.87909472023576	-4.50686987715104e-06\\
1.89243607431309	-4.40191384207517e-06\\
1.90577742839043	-4.29403287435426e-06\\
1.91911878246776	-4.18346456469421e-06\\
1.93246013654509	-4.07066862659596e-06\\
1.94580149062242	-3.95595597580095e-06\\
1.95914284469976	-3.83956744104026e-06\\
1.97248419877709	-3.72198762449713e-06\\
1.98582555285442	-3.60352075465679e-06\\
1.99916690693175	-3.4843900525208e-06\\
2.01250826100909	-3.3650859990483e-06\\
2.02584961508642	-3.24588550540708e-06\\
2.03919096916375	-3.12697515592371e-06\\
2.05253232324108	-3.0088344552408e-06\\
2.06587367731841	-2.89169528980879e-06\\
2.07921503139575	-2.77569223963868e-06\\
2.09255638547308	-2.66128075237674e-06\\
2.10589773955041	-2.54863442675374e-06\\
2.11923909362774	-2.43782537850815e-06\\
2.13258044770508	-2.32927669691743e-06\\
2.14592180178241	-2.22309559732686e-06\\
2.15926315585974	-2.11928673763225e-06\\
2.17260450993707	-2.01823753977832e-06\\
2.18594586401441	-1.91998604924553e-06\\
2.19928721809174	-1.82446961822764e-06\\
2.21262857216907	-1.73204131374988e-06\\
2.2259699262464	-1.64267185727446e-06\\
2.23931128032374	-1.5562358971265e-06\\
2.25265263440107	-1.47305708786034e-06\\
2.26405531136659	-1.40490881635252e-06\\
2.27575950596886	-1.33719642486377e-06\\
2.28748474834086	-1.27170822976171e-06\\
2.29920999071286	-1.20858674069446e-06\\
2.31093523308485	-1.14784876050255e-06\\
2.32266047545685	-1.08947855818178e-06\\
2.33438571782885	-1.03342320361763e-06\\
2.34611096020085	-9.79620895795316e-07\\
2.35783620257284	-9.2803363902978e-07\\
2.36956144494484	-8.78649416680535e-07\\
2.38128668731684	-8.31451171985841e-07\\
2.39301192968884	-7.86385713229199e-07\\
2.40473717206083	-7.43366960851779e-07\\
2.41646241443283	-7.02311563777436e-07\\
2.42818765680483	-6.63169772825371e-07\\
2.43991289917683	-6.25918414782518e-07\\
2.45163814154882	-5.90523058263883e-07\\
2.46336338392082	-5.56909788178089e-07\\
2.47508862629282	-5.24978008630647e-07\\
2.48681386866481	-4.94641650683108e-07\\
2.49853911103681	-4.65855427873367e-07\\
2.51026435340881	-4.38597652581501e-07\\
2.52198959578081	-4.12827382850648e-07\\
2.5337148381528	-3.88461993724633e-07\\
2.5454400805248	-3.65399941473557e-07\\
2.5571653228968	-3.43565419059118e-07\\
2.5688905652688	-3.2292730517902e-07\\
2.58061580764079	-3.03471643722988e-07\\
2.59234105001279	-2.85156555657675e-07\\
2.60406629238479	-2.67897927549555e-07\\
2.61579153475679	-2.51601930808889e-07\\
2.62751677712878	-2.3621034100978e-07\\
2.63924201950078	-2.21710036978761e-07\\
2.65096726187278	-2.08096011829112e-07\\
2.66269250424478	-1.95326929611067e-07\\
2.67441774661677	-1.83320892555123e-07\\
2.68614298898877	-1.71996652049151e-07\\
2.69786823136077	-1.61316538624348e-07\\
2.70959347373276	-1.51285062059906e-07\\
2.72131871610476	-1.41904081193612e-07\\
2.73304395847676	-1.33132006125136e-07\\
2.74476920084876	-1.24890917065162e-07\\
2.75649444322075	-1.17114468643166e-07\\
2.76821968559275	-1.09785625292666e-07\\
2.77994492796475	-1.02923616313154e-07\\
2.79167017033675	-9.65334605615559e-08\\
2.80339541270874	-9.05717776416964e-08\\
2.81512065508074	-8.49655082092428e-08\\
2.82684589745274	-7.966416457391e-08\\
2.83857113982474	-7.46696958191403e-08\\
2.85029638219673	-7.0011844417545e-08\\
2.86202162456873	-6.5694807525801e-08\\
2.87374686694073	-6.16720049814066e-08\\
2.88547210931272	-5.78760971790826e-08\\
2.89719735168472	-5.42726247806744e-08\\
2.90892259405672	-5.08799014970267e-08\\
2.92064783642872	-4.77336290563727e-08\\
2.93237307880071	-4.4833617110949e-08\\
2.94409832117271	-4.21294008438858e-08\\
2.95582356354471	-3.9560413497925e-08\\
2.96754880591671	-3.71079746911609e-08\\
2.9792740482887	-3.48036567595344e-08\\
2.9909992906607	-3.26846792375088e-08\\
3.0027245330327	-3.07437516830418e-08\\
3.0144497754047	-2.89267824515782e-08\\
3.02617501777669	-2.7181227534611e-08\\
3.03790026014869	-2.55035837362097e-08\\
3.04962550252069	-2.39353110608085e-08\\
3.06135074489269	-2.25112058164585e-08\\
3.07307598726468	-2.12151736962118e-08\\
3.08480122963668	-1.99905262853495e-08\\
3.09652647200868	-1.87941317524974e-08\\
3.10825171438067	-1.76366952500915e-08\\
3.11997695675267	-1.65661395976271e-08\\
3.13170219912467	-1.56115191178732e-08\\
3.14342744149667	-1.47472012842166e-08\\
3.15515268386866	-1.39156059731659e-08\\
3.16687792624066	-1.3084347728819e-08\\
3.17860316861266	-1.22770085572306e-08\\
3.19032841098466	-1.15445310019636e-08\\
3.20205365335665	-1.09075904566811e-08\\
3.21377889572865	-1.03312890527801e-08\\
3.22550413810065	-9.75924950495557e-09\\
3.23722938047265	-9.1709116093593e-09\\
3.24895462284464	-8.60098519089609e-09\\
3.26067986521664	-8.10015486218292e-09\\
3.27240510758863	-7.67883439785766e-09\\
3.28413034996062	-7.29385052793208e-09\\
3.29585559233261	-6.89240418087581e-09\\
3.3075808347046	-6.46646128586792e-09\\
3.31930607707659	-6.05971928949524e-09\\
3.33103131944858	-5.71952392083967e-09\\
3.34275656182057	-5.44493001785805e-09\\
3.35448180419256	-5.18616921380616e-09\\
3.36620704656455	-4.89634505916506e-09\\
3.37793228893654	-4.58014102802133e-09\\
3.38965753130853	-4.28782193425566e-09\\
3.40138277368052	-4.06063766952616e-09\\
3.41310801605251	-3.88587438977115e-09\\
3.4248332584245	-3.70934788892327e-09\\
3.43655850079649	-3.49224536739641e-09\\
3.44828374316848	-3.25164019390707e-09\\
3.46000898554047	-3.04164264285566e-09\\
3.47173422791246	-2.89505835399122e-09\\
3.48345947028445	-2.78775156101046e-09\\
3.49518471265644	-2.66364666174066e-09\\
3.50690995502843	-2.49385559244653e-09\\
3.51863519740042	-2.30692407139123e-09\\
3.53036043977241	-2.15795433404644e-09\\
3.5420856821444	-2.06949434409258e-09\\
3.55381092451639	-2.00696690562521e-09\\
3.56553616688838	-1.91508159259967e-09\\
3.57726140926037	-1.77625760126238e-09\\
3.58898665163236	-1.62905619800099e-09\\
3.60071189400435	-1.52677064101496e-09\\
3.61243713637634	-1.48037842031252e-09\\
3.62416237874833	-1.44645119135102e-09\\
3.63588762112032	-1.37314251490281e-09\\
3.64761286349231	-1.25508122075426e-09\\
3.6593381058643	-1.13888525581967e-09\\
3.67106334823629	-1.07330640560228e-09\\
3.68278859060828	-1.05709410156463e-09\\
3.69451383298027	-1.04006158891394e-09\\
3.70623907535226	-9.76300230436697e-10\\
3.71796431772425	-8.72908672334191e-10\\
3.72968956009624	-7.8226925656404e-10\\
3.74141480246823	-7.46124573498561e-10\\
3.75314004484022	-7.50967421757937e-10\\
3.76486528721221	-7.42250218477155e-10\\
3.7765905295842	-6.82292140103625e-10\\
3.78831577195619	-5.90309519845166e-10\\
3.80004101432818	-5.21839481547273e-10\\
3.81176625670017	-5.09501885819228e-10\\
3.82349149907216	-5.28147469471768e-10\\
3.83521674144415	-5.21502059588089e-10\\
3.84694198381615	-4.61985473598908e-10\\
3.85866722618814	-3.80004555012232e-10\\
3.87039246856013	-3.31496232086889e-10\\
3.88211771093212	-3.382968509131e-10\\
3.89384295330411	-3.64808052956537e-10\\
3.9055681956761	-3.55786578334221e-10\\
3.91729343804809	-2.95133636061992e-10\\
3.92901868042008	-2.22913029522631e-10\\
3.94074392279207	-1.92727070441725e-10\\
3.95246916516406	-2.1453208664603e-10\\
3.96419440753605	-2.43997579738459e-10\\
3.97591964990804	-2.29620506817333e-10\\
3.98764489228003	-1.67519977652838e-10\\
3.99937013465202	-1.05542209449438e-10\\
4.01109537702401	-9.22786260856554e-11\\
4.022820619396	-1.25262261359427e-10\\
4.03454586176799	-1.53589223995739e-10\\
4.04627110413998	-1.32021369463808e-10\\
4.05799634651197	-6.91576419121229e-11\\
4.06972158888396	-1.82270843909678e-11\\
4.08144683125595	-2.0401306691676e-11\\
4.09317207362794	-6.09365676899673e-11\\
4.10489731599993	-8.48118674699588e-11\\
4.11662255837192	-5.52943375519312e-11\\
4.12834780074391	6.99679455370521e-12\\
4.1400730431159	4.60298667964788e-11\\
4.15179828548789	3.00664915902445e-11\\
4.16352352785988	-1.4535305326719e-11\\
4.17524877023187	-3.13721962140205e-11\\
4.18697401260386	6.02232061569875e-12\\
4.19869925497585	6.59792794560665e-11\\
4.21042449734784	9.24203329893044e-11\\
4.22214973971983	6.46037314605872e-11\\
4.23387498209182	1.92088205433708e-11\\
4.24560022446381	1.12986569065648e-11\\
4.2573254668358	5.57495170918721e-11\\
4.26905070920779	1.11376407302738e-10\\
4.28077595157978	1.24817974709852e-10\\
4.29250119395177	8.73614173472258e-11\\
4.30422643632376	4.42122846373688e-11\\
4.31595167869575	4.64197189192111e-11\\
4.32767692106774	9.64997598942241e-11\\
4.33940216343973	1.457959629108e-10\\
4.35112740581172	1.46267823128505e-10\\
4.36285264818371	1.01647548680154e-10\\
4.3745778905557	6.34855816090581e-11\\
4.38630313292769	7.62811715079267e-11\\
4.39802837529968	1.3009951423942e-10\\
4.40975361767167	1.71177142106562e-10\\
4.42147886004366	1.59150169474249e-10\\
4.43320410241565	1.10037798530331e-10\\
4.44492934478764	7.91967037509826e-11\\
4.45665458715963	1.0239817743035e-10\\
4.46837982953162	1.57750512377118e-10\\
4.48010507190361	1.89001940911835e-10\\
4.4918303142756	1.65443324564422e-10\\
4.50355555664759	1.14590687826068e-10\\
4.51528079901958	9.29193543354791e-11\\
4.52700604139157	1.25742119779537e-10\\
4.53873128376356	1.80238467243742e-10\\
4.55045652613555	2.00442042362981e-10\\
4.56218176850754	1.66777057667006e-10\\
4.57390701087953	1.16941824263542e-10\\
4.58563225325152	1.05764742131833e-10\\
4.59735749562351	1.46835054021114e-10\\
4.6090827379955	1.9804887769788e-10\\
4.62080798036749	2.06428434286689e-10\\
4.63253322273948	1.64527796118282e-10\\
4.64425846511147	1.18369811201403e-10\\
4.65598370748346	1.1844027212679e-10\\
4.66770894985545	1.65957787649483e-10\\
4.67943419222744	2.11569538097091e-10\\
4.69115943459943	2.07895450394982e-10\\
4.70288467697142	1.59964627843189e-10\\
4.71460991934341	1.19881840001945e-10\\
4.7263351617154	1.31351502696647e-10\\
4.73806040408739	1.8314702952742e-10\\
4.74978564645938	2.21062281218316e-10\\
4.76151088883137	2.05642487875315e-10\\
4.77323613120336	1.54155320763468e-10\\
4.78496137357535	1.22231703327026e-10\\
4.79668661594734	1.44647949767785e-10\\
4.80841185831934	1.98284290300144e-10\\
4.82013710069133	2.26755592947493e-10\\
4.83186234306331	2.0043098185727e-10\\
4.8435875854353	1.47998723418427e-10\\
4.8553128278073	1.25885952398687e-10\\
4.86703807017929	1.58244517455251e-10\\
4.87876331255128	2.11179761870156e-10\\
4.89048855492327	2.28900793977632e-10\\
4.90221379729526	1.93050663175538e-10\\
4.91393903966725	1.42294356083716e-10\\
4.92566428203924	1.31151266946851e-10\\
4.93738952441123	1.71936038277441e-10\\
4.94911476678322	2.21669194747231e-10\\
4.96084000915521	2.27817099679438e-10\\
4.9725652515272	1.84233595741005e-10\\
4.98429049389919	1.37695025054512e-10\\
4.99601573627118	1.38106963543614e-10\\
5.00092856080274	-0.00115412292264771\\
5.00872923347873	-0.0100767277690432\\
5.01976115768278	-0.0206720488534663\\
5.03089022256762	-0.0294166638230979\\
5.04201928745247	-0.0366209255289967\\
5.05314835233731	-0.0426018397423159\\
5.06427741722215	-0.0476034322662447\\
5.07540648210699	-0.051814757728227\\
5.08653554699183	-0.055383292257465\\
5.09766461187668	-0.0584249151296784\\
5.10879367676152	-0.0610313632685024\\
5.11992274164636	-0.0632758116935741\\
5.1310518065312	-0.0652170661824968\\
5.14218087141604	-0.066902731150386\\
5.15330993630088	-0.0683716218258172\\
5.16443900118573	-0.069655616734266\\
5.17556806607057	-0.0707810901944891\\
5.18669713095541	-0.0717700232629204\\
5.19782619584025	-0.0726408639092932\\
5.2089552607251	-0.0734091907074021\\
5.22008432560994	-0.0740882252164932\\
5.23121339049478	-0.0746892322425094\\
5.24234245537962	-0.0752218408311051\\
5.25347152026446	-0.075694310567085\\
5.2646005851493	-0.0761137581355358\\
5.27572965003414	-0.0764863502753294\\
5.28685871491899	-0.0768174636054134\\
5.29798777980383	-0.0771118106193254\\
5.30911684468867	-0.0773735338896392\\
5.32024590957351	-0.0776062750285846\\
5.33137497445835	-0.0778132284023175\\
5.34250403934319	-0.0779971898590348\\
5.35363310422803	-0.0781606073379171\\
5.36476216911288	-0.0783056345599975\\
5.37589123399772	-0.0784341836033315\\
5.38702029888256	-0.0785479694784337\\
5.3981493637674	-0.0786485410061587\\
5.40927842865224	-0.0787372966756285\\
5.42040749353708	-0.0788154895211067\\
5.43153655842193	-0.078884228752856\\
5.44266562330677	-0.0789444860753906\\
5.45379468819161	-0.0789971111997347\\
5.46492375307646	-0.0790428556298002\\
5.4760528179613	-0.079082398971166\\
5.48718188284614	-0.07911637007947\\
5.49831094773098	-0.079145357243233\\
5.50944001261582	-0.0791699063554677\\
5.52056907750067	-0.0791905113582177\\
5.53169814238551	-0.0792076045631307\\
5.54282720727035	-0.0792215541531581\\
5.55395627215519	-0.0792326723958443\\
5.56508533704004	-0.079241232665105\\
5.57621440192488	-0.0792474888909442\\
5.58734346680972	-0.0792516896890766\\
5.59847253169456	-0.079254081816761\\
5.60960159657941	-0.0792549025961425\\
5.62073066146425	-0.0792543661285063\\
5.63185972634909	-0.0792526509915611\\
5.64298879123393	-0.079249896283195\\
5.65411785611878	-0.0792462087504506\\
5.66524692100362	-0.0792416783102271\\
5.67637598588846	-0.0792363951480881\\
5.6875050507733	-0.079230460758253\\
5.69863411565815	-0.0792239881545245\\
5.70976318054299	-0.0792170916543802\\
5.72089224542783	-0.0792098716190507\\
5.73202131031267	-0.0792024019196286\\
5.74315037519752	-0.0791947265423774\\
5.75427944008236	-0.0791868673009686\\
5.7654085049672	-0.0791788392343741\\
5.77653756985204	-0.0791706665355429\\
5.78766663473689	-0.0791623915781065\\
5.79879569962173	-0.0791540729175142\\
5.80992476450657	-0.0791457734426754\\
5.82105382939141	-0.079137544586017\\
5.83218289427625	-0.0791294143823327\\
5.84331195916109	-0.0791213852922689\\
5.85444102404593	-0.0791134429800573\\
5.86557008893077	-0.0791055719378517\\
5.87669915381561	-0.0790977705355284\\
5.88782821870046	-0.0790900583438747\\
5.8989572835853	-0.0790824722988355\\
5.91008634847014	-0.0790750536504224\\
5.92121541335498	-0.0790678320769519\\
5.93234447823982	-0.079060814704441\\
5.94347354312466	-0.0790539853960064\\
5.9546026080095	-0.0790473147140293\\
5.96573167289434	-0.0790407758033399\\
5.97686073777918	-0.079034358582338\\
5.98798980266402	-0.0790280754424736\\
5.99911886754886	-0.0790219557506829\\
6.0102479324337	-0.0790160318481753\\
6.02137699731854	-0.0790103233380763\\
6.03250606220338	-0.0790048272756832\\
6.04363512708822	-0.0789995190229439\\
6.05476419197307	-0.0789943633802452\\
6.06589325685791	-0.0789893306467043\\
6.07702232174275	-0.0789844098810154\\
6.08815138662759	-0.078979612984329\\
6.09928045151243	-0.0789749676541571\\
6.11040951639727	-0.0789705026269952\\
6.12153858128211	-0.0789662323457103\\
6.13266764616695	-0.0789621484636829\\
6.14379671105179	-0.0789582222964096\\
6.15492577593663	-0.0789544170472757\\
6.16605484082147	-0.0789507039166665\\
6.17718390570631	-0.0789470743293653\\
6.18831297059115	-0.0789435423878776\\
6.19944203547599	-0.0789401363756322\\
6.21057110036083	-0.0789368834170667\\
6.22170016524567	-0.078933794702827\\
6.23282923013052	-0.0789308584144442\\
6.24395829501536	-0.0789280437663018\\
6.2550873599002	-0.0789253142176281\\
6.26621642478504	-0.0789226434813086\\
6.27734548966988	-0.0789200266069623\\
6.28847455455472	-0.0789174807926223\\
6.29960361943956	-0.0789150355360571\\
6.3107326843244	-0.0789127168805487\\
6.32186174920924	-0.0789105333593751\\
6.33299081409408	-0.0789084704227115\\
6.34411987897892	-0.0789064960371119\\
6.35524894386376	-0.0789045747554775\\
6.3663780087486	-0.0789026834680931\\
6.37750707363344	-0.0789008212337167\\
6.38863613851828	-0.0788990084471741\\
6.39976520340312	-0.0788972757455528\\
6.41089426828797	-0.0788956480069998\\
6.42202333317281	-0.0788941311638532\\
6.43315239805765	-0.0788927081935491\\
6.44428146294249	-0.0788913462214619\\
6.45541052782733	-0.0788900113072262\\
6.46653959271217	-0.0788886837782737\\
6.47766865759701	-0.0788873667103329\\
6.48879772248185	-0.0788860834620027\\
6.49992678736669	-0.0788848654529244\\
6.51105585225153	-0.0788837360831924\\
6.52218491713637	-0.0788826985536649\\
6.53331398202121	-0.0788817334641586\\
6.54444304690605	-0.078880807347708\\
6.55557211179089	-0.0788798880216255\\
6.56670117667573	-0.0788789593460396\\
6.57783024156057	-0.078878028267006\\
6.58895930644541	-0.0788771207447307\\
6.60008837133026	-0.0788762685313835\\
6.6112174362151	-0.0788754931787615\\
6.62234650109994	-0.0788747949928616\\
6.63347556598478	-0.0788741522650098\\
6.64460463086962	-0.0788735311497828\\
6.65573369575446	-0.0788729014218995\\
6.6668627606393	-0.0788722505071227\\
6.67799182552414	-0.0788715890153189\\
6.68912089040898	-0.0788709451049203\\
6.70024995529382	-0.0788703503980392\\
6.71137902017866	-0.078869824242845\\
6.7225080850635	-0.0788693639174237\\
6.73363714994834	-0.078868945502086\\
6.74476621483318	-0.0788685349985118\\
6.75589527971802	-0.0788681043289141\\
6.76702434460287	-0.0788676444935733\\
6.77815340948771	-0.0788671695363747\\
6.78928247437255	-0.0788667094042747\\
6.80041153925739	-0.0788662951462131\\
6.81154060414223	-0.0788659435938764\\
6.82266966902707	-0.0788656489168675\\
6.83379873391191	-0.0788653851272013\\
6.84492779879675	-0.0788651183238978\\
6.85605686368159	-0.0788648227681026\\
6.86718592856643	-0.0788644930303102\\
6.87831499345127	-0.0788641463471522\\
6.88944405833611	-0.0788638140500347\\
6.90057312322095	-0.0788635262019306\\
6.91170218810579	-0.0788632968559468\\
6.92283125299063	-0.0788631170496406\\
6.93396031787547	-0.0788629589155504\\
6.94508938276032	-0.0788627889239197\\
6.95621844764516	-0.0788625838662237\\
6.96734751253	-0.0788623418656169\\
6.97847657741484	-0.0788620831003546\\
6.98960564229968	-0.0788618398908599\\
7.00073470718452	-0.0788616409341858\\
7.01186377206936	-0.0788614972939108\\
7.0229928369542	-0.0788613969065277\\
7.03412190183904	-0.0788613102551444\\
7.04525096672388	-0.0788612044722843\\
7.05638003160872	-0.0788610590654004\\
7.06750909649356	-0.0788608756757765\\
7.0786381613784	-0.0788606771609849\\
7.08976722626324	-0.0788604964435333\\
7.10089629114808	-0.0788603605072472\\
7.11202535603292	-0.0788602772643077\\
7.12315442091777	-0.0788602316308456\\
7.13428348580261	-0.078860192704764\\
7.14541255068745	-0.0788601285816281\\
7.15654161557229	-0.0788600216582807\\
7.16767068045713	-0.0788598770384068\\
7.17879974534197	-0.0788597199835981\\
7.18992881022681	-0.0788595836397077\\
7.20105787511165	-0.0788594929618059\\
7.21218693999649	-0.0788594525951881\\
7.22331600488133	-0.0788594445610306\\
7.23444506976617	-0.078859436863461\\
7.24557413465101	-0.0788593988641572\\
7.25670319953585	-0.0788593160044982\\
7.26783226442069	-0.0788591967702859\\
7.27896132930553	-0.0788590685377699\\
7.29009039419037	-0.0788589643056824\\
7.30121945907521	-0.0788589067162124\\
7.31234852396006	-0.0788588970762289\\
7.3234775888449	-0.0788589146771112\\
7.33460665372974	-0.0788589267413211\\
7.34573571861458	-0.0788589041954361\\
7.35686478349942	-0.0788588356573998\\
7.36799384838426	-0.0788587328877796\\
7.3791229132691	-0.0788586250740835\\
7.39025197815394	-0.0788585447065833\\
7.40138104303878	-0.0788585118618965\\
7.41251010792362	-0.0788585244787879\\
7.42363917280846	-0.0788585593192792\\
7.4347682376933	-0.0788585831509914\\
7.44589730257814	-0.0788585687542608\\
7.45702636746298	-0.0788585080286284\\
7.46815543234782	-0.0788584158737701\\
7.47928449723267	-0.0788583229716897\\
7.49041356211751	-0.0788582609535647\\
7.50154262700235	-0.0788582471096334\\
7.51267169188719	-0.0788582760210107\\
7.52380075677203	-0.0788583221519523\\
7.53492982165687	-0.078858352151469\\
7.54605888654171	-0.0788583409275624\\
7.55718795142655	-0.0788582837364602\\
7.56831701631139	-0.0788581984526796\\
7.57944608119623	-0.0788581169243023\\
7.59057514608107	-0.0788580695854623\\
7.60170421096591	-0.0788580707518854\\
7.61283327585075	-0.0788581116959186\\
7.62396234073559	-0.0788581648429383\\
7.63509140562043	-0.0788581970639985\\
7.64622047050527	-0.0788581856496425\\
7.65734953539012	-0.0788581292558032\\
7.66847860027496	-0.0788580485393858\\
7.6796076651598	-0.0788579761766909\\
7.69073673004464	-0.0788579410818839\\
7.70186579492948	-0.0788579544415784\\
7.71299485981432	-0.0788580043051383\\
7.72412392469916	-0.0788580613415187\\
7.735252989584	-0.0788580929843723\\
7.74638205446884	-0.0788580791389289\\
7.75751111935368	-0.0788580218704716\\
7.76864018423852	-0.0788579443987411\\
7.77976924912336	-0.0788578798836165\\
7.7908983140082	-0.078857855414085\\
7.80202737889304	-0.0788578789273159\\
7.81315644377788	-0.0788579353707317\\
7.82428550866272	-0.0788579939592022\\
7.83541457354757	-0.0788580230251963\\
7.84654363843241	-0.0788580052950191\\
7.85767270331725	-0.0788579462187635\\
7.86880176820209	-0.0788578713341098\\
7.87993083308693	-0.0788578139361135\\
7.89105989797177	-0.0788577990035808\\
7.90218896285661	-0.0788578311389817\\
7.91331802774145	-0.0788578923422665\\
7.92444709262629	-0.0788579506928635\\
7.93557615751113	-0.0788579757499659\\
7.94670522239597	-0.078857953238842\\
7.95783428728081	-0.0788578919355651\\
7.96896335216565	-0.0788578194276243\\
7.98009241705049	-0.0788577687963168\\
7.99122148193533	-0.0788577626480622\\
8.00235054682017	-0.0788578022009663\\
8.01347961170502	-0.078857866693516\\
8.02460867658985	-0.0788579234008572\\
8.0357377414747	-0.0788579434247213\\
8.04686680635954	-0.0788579156367186\\
8.05799587124438	-0.078857852046054\\
8.06912493612922	-0.0788577820010827\\
8.08025400101406	-0.0788577380232562\\
8.0913830658989	-0.0788577401097364\\
8.10251213078374	-0.0788577860803939\\
8.11364119566858	-0.0788578526275877\\
8.12477026055342	-0.0788579065622454\\
8.13589932543826	-0.0788579208288437\\
8.1470283903231	-0.0788578875603734\\
8.15815745520794	-0.0788578218730293\\
8.16928652009278	-0.0788577545692278\\
8.18041558497762	-0.0788577172706802\\
8.19154464986246	-0.0788577271560338\\
8.20267371474731	-0.0788577786688645\\
8.21380277963215	-0.078857846197585\\
8.22493184451699	-0.0788578964341568\\
8.23606090940183	-0.0788579044471658\\
8.24718997428667	-0.0788578657123312\\
8.25831903917151	-0.0788577982946078\\
8.26944810405635	-0.0788577341287879\\
8.28057716894119	-0.0788577036066166\\
8.29170623382603	-0.0788577209085961\\
8.30283529871087	-0.0788577771593777\\
8.31396436359571	-0.0788578447099314\\
8.32509342848055	-0.0788578904799823\\
8.33622249336539	-0.0788578919216267\\
8.34735155825023	-0.0788578479000391\\
8.35848062313507	-0.0788577792402043\\
8.36960968801992	-0.078857718675951\\
8.38073875290476	-0.0788576950518576\\
8.3918678177896	-0.0788577194020797\\
8.40299688267444	-0.0788577796245096\\
8.41412594755928	-0.07885784632054\\
8.42525501244412	-0.0788578869821641\\
8.43638407732896	-0.0788578816797683\\
8.4475131422138	-0.0788578326794532\\
8.45864220709864	-0.0788577633488526\\
8.46977127198348	-0.0788577068793512\\
8.48090033686832	-0.0788576902674189\\
8.49202940175316	-0.0788577212855577\\
8.503158466638	-0.0788577847308209\\
8.51428753152284	-0.0788578497612528\\
8.52541659640768	-0.0788578847797876\\
8.53654566129253	-0.0788578726825799\\
8.54767472617737	-0.0788578191128937\\
8.55880379106221	-0.0788577497372135\\
8.56993285594705	-0.0788576978582785\\
8.58106192083189	-0.0788576883428243\\
8.59219098571673	-0.0788577256205335\\
8.60332005060157	-0.0788577915459509\\
8.61444911548641	-0.0788578541550831\\
8.62557818037125	-0.0788578830910496\\
8.63670724525609	-0.0788578642539611\\
8.64783631014093	-0.0788578066052277\\
8.65896537502577	-0.0788577378425161\\
8.67009443991061	-0.0788576910326306\\
8.68122350479545	-0.0788576886532419\\
8.69235256968029	-0.07885773174491\\
8.70348163456513	-0.0788577994086696\\
8.71461069944997	-0.0788578588916802\\
8.72573976433481	-0.0788578813935379\\
8.73686882921966	-0.0788578559651877\\
8.7479978941045	-0.0788577947926901\\
8.75912695898934	-0.0788577273160892\\
8.77025602387418	-0.0788576860214478\\
8.78138508875902	-0.0788576907629548\\
8.79251415364386	-0.0788577391811364\\
8.8036432185287	-0.0788578078413524\\
8.81477228341354	-0.078857863543196\\
8.82590134829838	-0.0788578793429292\\
8.83703041318322	-0.0788578475564223\\
8.84815947806806	-0.0788577834672873\\
8.8592885429529	-0.0788577179509526\\
8.87041760783774	-0.0788576825740518\\
8.88154667272258	-0.078857694360309\\
8.89267573760742	-0.0788577475747378\\
8.90380480249227	-0.0788578164912073\\
8.91493386737711	-0.0788578678078473\\
8.92606293226195	-0.0788578767184274\\
8.93719199714679	-0.0788578388837406\\
8.94832106203163	-0.0788577725256218\\
8.95945012691647	-0.0788577096329792\\
8.97057919180131	-0.0788576805239382\\
8.98170825668615	-0.0788576992142132\\
8.99283732157099	-0.0788577566530571\\
9.00396638645583	-0.0788578250910505\\
9.01509545134067	-0.0788578714719473\\
9.02622451622551	-0.0788578733855429\\
9.03735358111035	-0.0788578298828244\\
9.04848264599519	-0.0788577619338314\\
9.05961171088003	-0.0788577023074807\\
9.07074077576488	-0.0788576797572797\\
9.08186984064971	-0.0788577051448369\\
9.09299890553456	-0.0788577661979621\\
9.1041279704194	-0.0788578334331728\\
9.11525703530424	-0.0788578743844226\\
9.12638610018908	-0.0788578692711643\\
9.13751516507392	-0.0788578205444206\\
9.14864422995876	-0.0788577517038004\\
9.1597732948436	-0.0788576959566378\\
9.17090235972844	-0.078857680192062\\
9.18203142461328	-0.0788577120043205\\
9.19316048949812	-0.0788577760277082\\
9.20428955438296	-0.0788578413520028\\
9.2154186192678	-0.0788578764397949\\
9.22654768415264	-0.0788578643463743\\
9.23767674903748	-0.0788578108972223\\
9.24880581392232	-0.0788577418765752\\
9.25993487880717	-0.0788576905839647\\
9.27106394369201	-0.0788576817638499\\
9.28219300857685	-0.0788577196639349\\
9.29332207346169	-0.078857785985153\\
9.30445113834653	-0.0788578487127825\\
9.31558020323137	-0.0788578775667792\\
9.32670926811621	-0.078857858614884\\
9.33783833300105	-0.0788578009963254\\
9.34896739788589	-0.0788577325111667\\
9.36009646277073	-0.0788576862039946\\
9.37122552765557	-0.078857684416646\\
9.38235459254041	-0.0788577280059927\\
9.39348365742525	-0.0788577959303568\\
9.40461272231009	-0.0788578554042335\\
9.41574178719493	-0.0788578777206095\\
9.42687085207977	-0.0788578521049081\\
9.43799991696462	-0.0788577909148269\\
9.44912898184946	-0.0788577236764196\\
9.4602580467343	-0.0788576828348944\\
9.47138711161914	-0.0788576880965406\\
9.48251617650398	-0.0788577369184509\\
9.49364524138882	-0.0788578057357007\\
9.50477430627366	-0.0788578613337684\\
9.5159033711585	-0.0788578768778945\\
9.52703243604334	-0.0788578448635288\\
9.53816150092818	-0.0788577807379644\\
9.54929056581302	-0.0788577154454979\\
9.56041963069786	-0.0788576804937145\\
9.5715486955827	-0.0788576927479196\\
9.58267776046754	-0.0788577462919555\\
9.59380682535238	-0.0788578152832595\\
9.60493589023723	-0.0788578664245476\\
9.61606495512206	-0.0788578750330652\\
9.62719402000691	-0.078857836952493\\
9.63832308489175	-0.0788577705587449\\
9.64945214977659	-0.0788577078917226\\
9.66058121466143	-0.0788576791929334\\
9.67171027954627	-0.0788576983109154\\
9.68283934443111	-0.0788577560178998\\
9.69396840931595	-0.0788578244631259\\
9.70509747420079	-0.0788578706136245\\
9.71622653908563	-0.0788578721959431\\
9.72735560397047	-0.0788578284453292\\
9.73848466885531	-0.0788577604747179\\
9.74961373374015	-0.0788577010856658\\
9.76074279862499	-0.0788576789383472\\
9.77187186350983	-0.0788577047201432\\
9.78300092839467	-0.078857765987878\\
9.79412999327952	-0.078857833172902\\
9.80525905816436	-0.0788578738509372\\
9.8163881230492	-0.0788578683900212\\
9.82751718793404	-0.0788578194248999\\
9.83864625281888	-0.078857750585471\\
9.84977531770372	-0.0788576950929993\\
9.86090438258856	-0.0788576797275507\\
9.8720334474734	-0.078857711903955\\
9.88316251235824	-0.0788577760933586\\
9.89429157724308	-0.0788578413174328\\
9.90542064212792	-0.0788578760985645\\
9.91654970701276	-0.0788578636509571\\
9.9276787718976	-0.07885780998142\\
9.93880783678244	-0.0788577409904598\\
9.94993690166728	-0.078857689972737\\
9.96106596655213	-0.0788576815490417\\
9.97219503143697	-0.0788577197843561\\
9.98332409632181	-0.0788577862259911\\
9.99445316120665	-0.0788578488089246\\
10.0004670286733	-0.0789314605242149\\
10.0071050262829	-0.0799525296676427\\
10.0180255490389	-0.0812990833654578\\
10.0291009707354	-0.0823451823190571\\
10.0401763924319	-0.0831446389336398\\
10.0512518141284	-0.0837548541372452\\
10.0623272358249	-0.084220213367558\\
10.0734026575215	-0.0845750495588961\\
10.084478079218	-0.084845916571053\\
10.0955535009145	-0.0850533363481306\\
10.106628922611	-0.0852131449750461\\
10.1177043443076	-0.0853375333968302\\
10.1287797660041	-0.085435855673112\\
10.1398551877006	-0.0855152595187588\\
10.1509306093971	-0.0855811796678167\\
10.1620060310936	-0.0856377238860646\\
10.173082389178	-0.0856879763735521\\
10.1841701652584	-0.0857341999346971\\
10.1952674171116	-0.0857780659894411\\
10.2063652037922	-0.0858208010441677\\
10.2174629904729	-0.0858632515550882\\
10.2285607771535	-0.0859059720296775\\
10.2396585638342	-0.0859493029320758\\
10.2507563505148	-0.0859934274589932\\
10.2618541371955	-0.0860384170781828\\
10.2729519238761	-0.0860842664243878\\
10.2840497105568	-0.0861309182195629\\
10.2951474972374	-0.0861782796782693\\
10.3062452839181	-0.0862262327831965\\
10.3173430705987	-0.0862746412744904\\
10.3284408572793	-0.086323356853705\\
10.33953864396	-0.0863722260186239\\
10.3506364306406	-0.086421097539584\\
10.3617342173213	-0.0864698294372434\\
10.3728320040019	-0.0865182938958047\\
10.3839297906826	-0.086566378989327\\
10.3950275773632	-0.086613987170638\\
10.4061253640439	-0.0866610316526832\\
10.4172231507245	-0.086707432544291\\
10.4283209374052	-0.0867531145387444\\
10.4394187240858	-0.0867980071164263\\
10.4505165107665	-0.0868420469881565\\
10.4616142974471	-0.0868851814294677\\
10.4727120841278	-0.0869273707210614\\
10.4838098708084	-0.0869685883069037\\
10.494907657489	-0.0870088183204212\\
10.5060054441697	-0.0870480513312583\\
10.5171032308503	-0.0870862799793481\\
10.528201017531	-0.0871234962181092\\
10.5392988042116	-0.087159691160625\\
10.5503965908923	-0.0871948573457947\\
10.5614943775729	-0.0872289921535313\\
10.5725921642536	-0.0872621005940671\\
10.5836899509342	-0.0872941960046972\\
10.5947877376149	-0.0873252981641501\\
10.6058855242955	-0.0873554295318493\\
10.6169833109762	-0.0873846111893992\\
10.6280810976568	-0.0874128602070116\\
10.6391788843374	-0.0874401895150128\\
10.6502766710181	-0.0874666102241121\\
10.6613744576987	-0.087492135229363\\
10.6724722443794	-0.0875167823585108\\
10.68357003106	-0.0875405755468421\\
10.6946678177407	-0.0875635434356691\\
10.7057656044213	-0.0875857159798532\\
10.716863391102	-0.0876071205670273\\
10.7279611777826	-0.0876277793786725\\
10.7390589644633	-0.0876477091572415\\
10.7501567511439	-0.0876669234448707\\
10.7612545378246	-0.0876854362320208\\
10.7723523245052	-0.0877032653142398\\
10.7834501111858	-0.0877204337950586\\
10.7945478978665	-0.0877369690284301\\
10.8056456845471	-0.0877528994710289\\
10.8167434712278	-0.08776825087518\\
10.8278412579084	-0.0877830435557461\\
10.8389390445891	-0.0877972919724235\\
10.8500368312697	-0.0878110068078819\\
10.8611346179504	-0.0878241985793691\\
10.872232404631	-0.0878368811209652\\
10.8833301913117	-0.087849073335747\\
10.8944279779923	-0.0878607984133165\\
10.905525764673	-0.0878720808724244\\
10.9166235513536	-0.0878829427864277\\
10.9277213380342	-0.0878934009241026\\
10.9388191247149	-0.0879034661174933\\
10.9499169113955	-0.0879131451466545\\
10.9610146980762	-0.0879224442765846\\
10.9721124847568	-0.087931372824758\\
10.9832102714375	-0.0879399451250221\\
10.9943080581181	-0.0879481799908674\\
11.0054058447988	-0.0879560979293821\\
11.0165036314794	-0.0879637173896622\\
11.0276014181601	-0.0879710517719536\\
11.0386992048407	-0.0879781085739646\\
11.0497969915214	-0.0879848910692321\\
11.060894778202	-0.0879914017500424\\
11.0719925648826	-0.0879976459580327\\
11.0830903515633	-0.0880036340399981\\
11.0941881382439	-0.0880093810443374\\
11.1052859249246	-0.0880149041027903\\
11.1163837116052	-0.0880202187051376\\
11.1274814982859	-0.0880253355818712\\
11.1385792849665	-0.0880302596303269\\
11.1496770716472	-0.0880349913809552\\
11.1607748583278	-0.0880395303337616\\
11.1718726450085	-0.0880438786364407\\
11.1829704316891	-0.088048043419363\\
11.1940682183698	-0.0880520367193637\\
11.2051660050504	-0.0880558730322745\\
11.216263791731	-0.0880595656224392\\
11.2273615784117	-0.0880631232883189\\
11.2384593650923	-0.0880665490731281\\
11.249557151773	-0.0880698415157599\\
11.2606549384536	-0.08807299787045\\
11.2717527251343	-0.0880760178195212\\
11.2828505118149	-0.0880789059771191\\
11.2939482984956	-0.08808167203765\\
11.3050460851762	-0.088084328504202\\
11.3161438718569	-0.0880868870439213\\
11.3272416585375	-0.0880893551476455\\
11.3383394452182	-0.0880917346308487\\
11.3494372318988	-0.0880940226669984\\
11.3605350185794	-0.0880962148809778\\
11.3716328052601	-0.0880983090840039\\
11.3827305919407	-0.0881003079367692\\
11.3938283786214	-0.088102219320273\\
11.404926165302	-0.0881040542464686\\
11.4160239519827	-0.0881058232713374\\
11.4271217386633	-0.0881075330603636\\
11.438219525344	-0.0881091846863462\\
11.4493173120246	-0.0881107744433261\\
11.4604150987053	-0.0881122968045156\\
11.4715128853859	-0.0881137481671198\\
11.4826106720666	-0.0881151296654601\\
11.4937084587472	-0.0881164477620323\\
11.5048062454278	-0.0881177123468951\\
11.5159040321085	-0.0881189332204195\\
11.5270018187891	-0.0881201165769443\\
11.5380996054698	-0.0881212631064533\\
11.5491973921504	-0.0881223685875572\\
11.5602951788311	-0.0881234267008496\\
11.5713929655117	-0.0881244327711987\\
11.5824907521924	-0.0881253867210791\\
11.593588538873	-0.0881262938795201\\
11.6046863255537	-0.0881271632762565\\
11.6157841122343	-0.0881280042062525\\
11.626881898915	-0.0881288226442083\\
11.6379796855956	-0.0881296191573248\\
11.6490774722763	-0.0881303892764352\\
11.6601752589569	-0.0881311261557258\\
11.6712730456376	-0.0881318243000682\\
11.6823708323182	-0.0881324826483654\\
11.6934686189989	-0.0881331055973053\\
11.7045664056795	-0.0881337014960092\\
11.7156641923602	-0.0881342793042982\\
11.7267619790408	-0.0881348449506697\\
11.7378597657215	-0.0881353990641685\\
11.7489575524021	-0.0881359371228995\\
11.7600553390828	-0.0881364519515863\\
11.7711531257634	-0.0881369374213184\\
11.7822509124441	-0.0881373916522595\\
11.7933486991247	-0.0881378182485097\\
11.8044464858054	-0.0881382249984255\\
11.815544272486	-0.0881386206381785\\
11.8266420591666	-0.0881390111661928\\
11.8377398458473	-0.0881393974023917\\
11.8488376325279	-0.0881397749141003\\
11.8599354192086	-0.0881401363431743\\
11.8710332058892	-0.0881404750654753\\
11.8821309925699	-0.0881407885019123\\
11.8932287792505	-0.0881410795600431\\
11.9043265659312	-0.0881413555444714\\
11.9154243526118	-0.0881416250370727\\
11.9265221392925	-0.0881418941808767\\
11.9376199259731	-0.0881421640755143\\
11.9487177126538	-0.0881424304811295\\
11.9598154993344	-0.0881426859671921\\
11.9709132860151	-0.0881429235192537\\
11.9820110726957	-0.0881431399466607\\
11.9931088593764	-0.0881433375259041\\
12.004206646057	-0.0881435231248521\\
12.0153044327377	-0.0881437052105707\\
12.0264022194183	-0.088143890115764\\
12.037500006099	-0.0881440792796804\\
12.0485977927796	-0.0881442687313497\\
12.0596955794603	-0.0881444510528374\\
12.0707933661409	-0.0881446189206274\\
12.0818911528216	-0.0881447685982999\\
12.0929889395022	-0.0881449017758196\\
12.1040867261829	-0.088145024910638\\
12.1151845128635	-0.0881451463735682\\
12.1262822995442	-0.0881452727109412\\
12.1373800862248	-0.0881454057408253\\
12.1484778729055	-0.0881455418174797\\
12.1595756595861	-0.0881456736023624\\
12.1706734462668	-0.088145793527882\\
12.1817712329474	-0.0881458973627577\\
12.1928690196281	-0.0881459862408644\\
12.2039668063087	-0.088146066221427\\
12.2150645929894	-0.0881461455830538\\
12.22616237967	-0.0881462310947158\\
12.2372601663507	-0.0881463249775056\\
12.2483579530313	-0.0881464239530962\\
12.259455739712	-0.0881465208162554\\
12.2705535263926	-0.0881466078090264\\
12.2816513130733	-0.0881466802462504\\
12.2927490997539	-0.0881467387268255\\
12.3038468864346	-0.0881467889146744\\
12.3149446731152	-0.0881468389901926\\
12.3260424597959	-0.0881468959433242\\
12.3371402464765	-0.0881469624115302\\
12.3482380331572	-0.0881470355156757\\
12.3593358198378	-0.0881471082286441\\
12.3704336065185	-0.0881471726480757\\
12.3815313931991	-0.0881472236694293\\
12.3926291798798	-0.0881472613719138\\
12.4037269665604	-0.0881472910208521\\
12.4148247532411	-0.0881473206856969\\
12.4259225399217	-0.0881473575680701\\
12.4370203266024	-0.0881474047271629\\
12.448118113283	-0.0881474597071181\\
12.4592158999637	-0.0881475156970495\\
12.4703136866443	-0.0881475646908943\\
12.481411473325	-0.0881476011951555\\
12.4925092600056	-0.0881476247809868\\
12.5036070466863	-0.0881476403081458\\
12.5147048333669	-0.0881476557177814\\
12.5258026200476	-0.0881476784084546\\
12.5369004067282	-0.088147711860439\\
12.5479981934089	-0.0881477540594431\\
12.5590959800895	-0.0881477984440133\\
12.5701937667702	-0.088147836941426\\
12.5812915534508	-0.0881478636970694\\
12.5923893401315	-0.0881478777838588\\
12.6034871268121	-0.0881478836468263\\
12.6145849134928	-0.0881478890785588\\
12.6256827001734	-0.0881479016558396\\
12.6367804868541	-0.0881479252747483\\
12.6478782735347	-0.0881479583762834\\
12.6589760602154	-0.0881479946778989\\
12.670073846896	-0.0881480260747297\\
12.6811716335767	-0.088148046377524\\
12.6922694202573	-0.0881480541699345\\
12.703367206938	-0.0881480534721257\\
12.7144649936186	-0.088148051905993\\
12.7255627802993	-0.0881480572049423\\
12.7366605669799	-0.0881480736719646\\
12.7477583536606	-0.0881481002134675\\
12.7588561403412	-0.0881481308522894\\
12.7699539270219	-0.0881481574841219\\
12.7810517137025	-0.0881481736109427\\
12.7921495003832	-0.088148177336014\\
12.8032472870638	-0.0881481722443038\\
12.8143450737445	-0.0881481657638724\\
12.8254428604251	-0.0881481657610439\\
12.8365406471058	-0.0881481769339491\\
12.8476384337864	-0.0881481986614005\\
12.8587362204671	-0.0881482252956666\\
12.8698340071477	-0.0881482487644052\\
12.8809317938284	-0.0881482622864758\\
12.892029580509	-0.088148263494119\\
12.9031273671897	-0.0881482555271531\\
12.9142251538703	-0.0881482455961793\\
12.925322940551	-0.0881482416752192\\
12.9364207272316	-0.0881482488433258\\
12.9475185139123	-0.0881482669561295\\
12.9586163005929	-0.0881482907172379\\
12.9697140872736	-0.0881483121166744\\
12.9808118739542	-0.0881483241159168\\
12.9919096606349	-0.0881483238864386\\
13.0030074473155	-0.0881483141136234\\
13.0141052339962	-0.0881483017670539\\
13.0252030206768	-0.0881482949020798\\
13.0363008073575	-0.0881482989624061\\
13.0473985940381	-0.0881483142824887\\
13.0584963807188	-0.0881483359373895\\
13.0695941673994	-0.0881483560090132\\
13.0806919540801	-0.0881483672275627\\
13.0917897407607	-0.0881483663149229\\
13.1028875274414	-0.0881483554938931\\
13.113985314122	-0.0881483414697272\\
13.1250831008027	-0.0881483323519645\\
13.1361808874833	-0.0881483339309449\\
13.147278674164	-0.0881483470198239\\
13.1583764608446	-0.0881483670833912\\
13.1694742475253	-0.0881483863242517\\
13.1805720342059	-0.088148397267778\\
13.1916698208866	-0.0881483961986898\\
13.2027676075672	-0.0881483848702594\\
13.2138653942479	-0.0881483697006859\\
13.2249631809285	-0.0881483588260027\\
13.2360609676092	-0.0881483583635936\\
13.2471587542898	-0.0881483696031924\\
13.2582565409705	-0.0881483884159655\\
13.2693543276511	-0.0881484071532478\\
13.2804521143318	-0.0881484181624982\\
13.2915499010124	-0.0881484173049466\\
13.3026476876931	-0.0881484058587786\\
13.3137454743737	-0.0881483899331576\\
13.3248432610544	-0.0881483776625723\\
13.335941047735	-0.0881483754705104\\
13.3470388344157	-0.088148385119241\\
13.3581366210963	-0.0881484029012738\\
13.369234407777	-0.0881484213440241\\
13.3803321944576	-0.0881484326443594\\
13.3914299811383	-0.0881484322550211\\
13.4025277678189	-0.0881484209749872\\
13.4136255544996	-0.0881484045833456\\
13.4247233411802	-0.0881483911848488\\
13.4358211278609	-0.0881483874868673\\
13.4469189145415	-0.0881483957183751\\
13.4580167012222	-0.0881484126065994\\
13.4691144879028	-0.0881484308816032\\
13.4802122745835	-0.0881484426173766\\
13.4913100612641	-0.0881484428744237\\
13.5024078479448	-0.0881484319700355\\
13.5135056346254	-0.0881484153331881\\
13.5246034213061	-0.0881484010106734\\
13.5357012079867	-0.0881483959704415\\
13.5467989946674	-0.0881484029005795\\
13.557896781348	-0.0881484189747574\\
13.5689945680287	-0.0881484371514542\\
13.5800923547093	-0.0881484494098677\\
13.59119014139	-0.0881484504357972\\
13.6022879280706	-0.0881484400639204\\
13.6133857147513	-0.0881484233542161\\
13.6244835014319	-0.0881484082674698\\
13.6355812881126	-0.0881484020078736\\
13.6466790747932	-0.088148407713373\\
13.6577768614739	-0.0881484230141658\\
13.6688746481545	-0.0881484411220419\\
13.6799724348352	-0.0881484539497186\\
13.6910702215158	-0.08814845582711\\
13.7021680081965	-0.0881484461070215\\
13.7132657948771	-0.0881484294627684\\
13.7243635815578	-0.0881484137412601\\
13.7354613682384	-0.0881484063578279\\
13.7465591549191	-0.0881484108893017\\
13.7576569415997	-0.0881484254308833\\
13.7687547282804	-0.0881484434715816\\
13.779852514961	-0.0881484568861605\\
13.7909503016417	-0.0881484596687137\\
13.8020480883223	-0.0881484506924735\\
13.813145875003	-0.0881484342278226\\
13.8242436616836	-0.0881484179803237\\
13.8353414483643	-0.0881484095504116\\
13.8464392350449	-0.0881484129413743\\
13.8575370217256	-0.0881484267201512\\
13.8686348084062	-0.0881484446759776\\
13.8797325950869	-0.0881484586742462\\
13.8908303817675	-0.0881484623943655\\
13.9019281684482	-0.0881484542340745\\
13.9130259551288	-0.0881484380458472\\
13.9241237418095	-0.0881484213668994\\
13.9352215284901	-0.0881484119561456\\
13.9463193151708	-0.0881484142293182\\
13.9574171018514	-0.0881484272301839\\
13.9685148885321	-0.0881484450700529\\
13.9796126752127	-0.0881484596335958\\
13.9907104618934	-0.0881484643077796\\
14.001808248574	-0.0881484570205545\\
14.0129060352547	-0.0881484411929601\\
14.0240038219353	-0.088148424167426\\
14.035101608616	-0.0881484138341576\\
14.0461993952966	-0.0881484150058495\\
14.0572971819773	-0.0881484272065018\\
14.0683949686579	-0.0881484448901972\\
14.0794927553386	-0.0881484599894333\\
14.0905905420192	-0.0881484656220215\\
14.1016883286999	-0.0881484592533684\\
14.1127861153805	-0.0881484438611851\\
14.1238839020612	-0.0881484265673213\\
14.1349816887418	-0.0881484153655618\\
14.1460794754225	-0.0881484154486975\\
14.1571772621031	-0.088148426822649\\
14.1682750487838	-0.0881484443038029\\
14.1793728354644	-0.08814845990085\\
14.1904706221451	-0.0881484664866208\\
14.2015684088257	-0.0881484610729616\\
14.2126661955064	-0.0881484461837304\\
14.223763982187	-0.0881484286952678\\
14.2348617688677	-0.0881484166768457\\
14.2459595555483	-0.0881484156831255\\
14.257057342229	-0.0881484262019528\\
14.2681551289096	-0.0881484434302486\\
14.2792529155903	-0.0881484594809729\\
14.2903507022709	-0.0881484670070516\\
14.3014484889516	-0.0881484625772392\\
14.3125462756322	-0.0881484482527558\\
14.3236440623129	-0.0881484306402307\\
14.3347418489935	-0.0881484178561293\\
14.3458396356742	-0.0881484157974834\\
14.3569374223548	-0.0881484254323458\\
14.3680352090355	-0.0881484423550677\\
14.3791329957161	-0.0881484588105829\\
14.3902307823968	-0.0881484672577525\\
14.4013285690774	-0.0881484638343037\\
14.4124263557581	-0.0881484501315657\\
14.4235241424387	-0.0881484324632661\\
14.4346219291194	-0.0881484189645633\\
14.4457197158	-0.0881484158541415\\
14.4568175024807	-0.0881484245769025\\
14.4679152891613	-0.0881484411400877\\
14.479013075842	-0.0881484579478883\\
14.4901108625226	-0.0881484672915416\\
14.5012086492033	-0.0881484648913771\\
14.5123064358839	-0.0881484518632363\\
14.5234042225646	-0.0881484342057728\\
14.5345020092452	-0.0881484200442626\\
14.5455997959259	-0.088148415897205\\
14.5566975826065	-0.0881484236812607\\
14.5677953692872	-0.0881484398305983\\
14.5788931559678	-0.088148456935359\\
14.5899909426485	-0.0881484671462842\\
14.6010887293291	-0.0881484657812838\\
14.6121865160098	-0.0881484534768201\\
14.6232843026904	-0.0881484358954137\\
14.6343820893711	-0.0881484211239036\\
14.6454798760517	-0.0881484159577297\\
14.6565776627324	-0.0881484227785687\\
14.667675449413	-0.0881484384600812\\
14.6787732360936	-0.0881484558043583\\
14.6898710227743	-0.0881484668492126\\
14.7009688094549	-0.0881484665266282\\
14.7120665961356	-0.0881484549914092\\
14.7231643828162	-0.0881484375500868\\
14.7342621694969	-0.0881484222226608\\
14.7453599561775	-0.0881484160576059\\
14.7564577428582	-0.0881484218932929\\
14.7675555295388	-0.0881484370538193\\
14.7786533162195	-0.0881484545785419\\
14.7897511029001	-0.0881484664203179\\
14.8008488895808	-0.0881484671429949\\
14.8119466762614	-0.0881484564192157\\
14.8230444629421	-0.0881484391808444\\
14.8341422496227	-0.0881484233528771\\
14.8452400363034	-0.0881484162120925\\
14.856337822984	-0.0881484210435587\\
14.8674356096647	-0.0881484356312212\\
14.8785333963453	-0.0881484532761397\\
14.889631183026	-0.0881484658745026\\
14.9007289697066	-0.0881484676411224\\
14.9118267563873	-0.0881484577676331\\
14.9229245430679	-0.0881484407938969\\
14.9340223297486	-0.0881484245220791\\
14.9451201164292	-0.0881484164316862\\
14.9562179031099	-0.0881484202429616\\
14.9673156897905	-0.0881484342074812\\
14.9784134764712	-0.088148451911563\\
14.9895112631518	-0.0881484652231681\\
15.0006090498325	-0.0881484680284008\\
15.0117068365131	-0.0881484590407214\\
15.0228046231938	-0.0881484423920714\\
15.0339024098744	-0.0881484257343411\\
15.0450001965551	-0.088148416723506\\
15.0560979832357	-0.088148419501914\\
15.0671957699164	-0.0881484327949293\\
15.078293556597	-0.0881484504966339\\
15.0893913432777	-0.0881484644753596\\
15.1004891299583	-0.0881484683099748\\
15.111586916639	-0.0881484602402691\\
15.1226847033196	-0.0881484439757484\\
15.1337824900003	-0.0881484269911627\\
15.1448802766809	-0.088148417092084\\
15.1559780633616	-0.0881484188283771\\
15.1670758500422	-0.0881484314036741\\
15.1781736367229	-0.088148449041282\\
15.1892714234035	-0.0881484636384648\\
15.2003692100842	-0.088148468489414\\
15.2114669967648	-0.0881484613664578\\
15.2225647834455	-0.0881484455436017\\
15.2336625701261	-0.0881484282922354\\
15.2447603568068	-0.088148417540051\\
15.2558581434874	-0.0881484182284925\\
15.2669559301681	-0.0881484300422469\\
15.2780537168487	-0.0881484475541429\\
15.2891515035294	-0.0881484627188297\\
15.30024929021	-0.0881484685693819\\
15.3113470768907	-0.0881484624184768\\
15.3224448635713	-0.0881484470931749\\
15.333542650252	-0.0881484296359135\\
15.3446404369326	-0.0881484180686858\\
15.3557382236133	-0.0881484177071147\\
15.3668360102939	-0.0881484287180824\\
15.3779337969746	-0.0881484460429995\\
15.3890315836552	-0.0881484617221398\\
15.4001293703359	-0.0881484685519734\\
15.4112271570165	-0.0881484633949544\\
15.4223249436972	-0.0881484486212403\\
15.4334227303778	-0.0881484310195879\\
15.4445205170585	-0.088148418678112\\
15.4556183037391	-0.0881484172679787\\
15.4667160904198	-0.0881484274376401\\
15.4778138771004	-0.0881484445148636\\
15.4889116637811	-0.0881484606535612\\
15.5000094504617	-0.0881484684388305\\
15.5111072371424	-0.0881484642939765\\
15.522205023823	-0.088148450123903\\
15.5333028105037	-0.0881484324398464\\
15.5444005971843	-0.0881484193676268\\
15.555498383865	-0.0881484169140307\\
15.5665961705456	-0.0881484262067775\\
15.5776939572263	-0.0881484429764503\\
15.5887917439069	-0.088148459518121\\
15.5998895305876	-0.0881484682316041\\
15.6109873172682	-0.0881484651135727\\
15.6220851039489	-0.088148451597014\\
15.6331828906295	-0.088148433892771\\
15.6442806773102	-0.0881484201358257\\
15.6553784639908	-0.088148416647466\\
15.6664762506715	-0.0881484250307602\\
15.6775740373521	-0.0881484414340591\\
15.6886718240328	-0.0881484583206621\\
15.6997696107134	-0.088148467931824\\
15.7108673973941	-0.0881484658516558\\
15.7219651840747	-0.0881484530361739\\
15.7330629707554	-0.0881484353740142\\
15.744160757436	-0.0881484209807512\\
15.7552585441167	-0.0881484164699476\\
15.7663563307973	-0.0881484239144137\\
15.777454117478	-0.0881484398937708\\
15.7885519041586	-0.0881484570660503\\
15.7996496908393	-0.0881484675411794\\
15.8107474775199	-0.0881484665062361\\
15.8218452642006	-0.0881484544369147\\
15.8329430508812	-0.0881484368789368\\
15.8440408375619	-0.0881484218999541\\
15.8551386242425	-0.0881484163826116\\
15.8662364109232	-0.0881484228621282\\
15.8773341976038	-0.0881484383614495\\
15.8884319842845	-0.0881484557591281\\
15.8995297709651	-0.0881484670614661\\
15.9106275576458	-0.0881484670754104\\
15.9217253443264	-0.0881484557946639\\
15.9328231310071	-0.0881484384025892\\
15.9439209176877	-0.0881484228905526\\
15.9550187043684	-0.0881484163860783\\
15.966116491049	-0.088148421877918\\
15.9772142777297	-0.0881484368427957\\
15.9883120644103	-0.0881484544047998\\
15.999409851091	-0.0881484664946814\\
16.0105076377716	-0.0881484675574919\\
16.0216054244523	-0.0881484571049955\\
16.0327032111329	-0.0881484399399475\\
16.0438009978136	-0.0881484239493789\\
16.0548987844942	-0.0881484164806437\\
16.0659965711749	-0.0881484209655404\\
16.0770943578555	-0.0881484353434248\\
16.0881921445362	-0.0881484530080665\\
16.0992899312168	-0.0881484658430417\\
16.1103877178975	-0.0881484679510142\\
16.1214855045781	-0.0881484583635013\\
16.1325832912588	-0.0881484414857885\\
16.1436810779394	-0.0881484250728608\\
16.1547788646201	-0.0881484166661236\\
16.1658766513007	-0.088148420128339\\
16.1769744379814	-0.0881484338687421\\
16.188072224662	-0.0881484515739893\\
16.1991700113427	-0.088148465108983\\
16.2102677980233	-0.0881484682547335\\
16.221365584704	-0.0881484595658898\\
16.2324633713846	-0.0881484430348376\\
16.2435611580653	-0.0881484262572389\\
16.2546589447459	-0.0881484169420488\\
16.2657567314266	-0.0881484193694304\\
16.2768545181072	-0.0881484324240847\\
16.2879523047879	-0.0881484501077403\\
16.2990500914685	-0.0881484642951982\\
16.3101478781492	-0.0881484684676804\\
16.3212456648298	-0.0881484607080624\\
16.3323434515105	-0.088148444581742\\
16.3434412381911	-0.0881484274984114\\
16.3545390248718	-0.0881484173075013\\
16.3656368115524	-0.0881484186915414\\
16.3767345982331	-0.0881484310145945\\
16.3878323849137	-0.088148448614554\\
16.3989301715944	-0.088148463404663\\
16.410027958275	-0.088148468589227\\
16.4211257449557	-0.0881484617860861\\
16.4322235316363	-0.0881484461211409\\
16.443321318317	-0.0881484287921143\\
16.4544191049976	-0.0881484177612858\\
16.4655168916783	-0.0881484180971007\\
16.4766146783589	-0.0881484296452838\\
16.4877124650396	-0.088148447099719\\
16.4988102517202	-0.0881484624405237\\
16.5099080384009	-0.0881484686189665\\
16.5210058250815	-0.0881484627962046\\
16.5321036117622	-0.0881484476476861\\
16.5432013984428	-0.0881484301338322\\
16.5542991851235	-0.0881484183018567\\
16.5653969718041	-0.0881484175882986\\
16.5764947584848	-0.0881484283210196\\
16.5875925451654	-0.0881484455686209\\
16.5986903318461	-0.0881484614062268\\
16.6097881185267	-0.088148468556826\\
16.6208859052074	-0.088148463734911\\
16.631983691888	-0.0881484491560407\\
16.6430814785687	-0.0881484315188782\\
16.6541792652493	-0.0881484189273118\\
16.66527705193	-0.0881484171668767\\
16.6763748386106	-0.0881484270464636\\
16.6874726252913	-0.088148444026636\\
16.6985704119719	-0.0881484603054175\\
16.7096681986526	-0.0881484684030906\\
16.7207659853332	-0.088148464598953\\
16.7318637720139	-0.0881484506409428\\
16.7429615586945	-0.088148432942442\\
16.7540593453752	-0.0881484196355308\\
16.7651571320558	-0.0881484168344168\\
16.7762549187365	-0.0881484258261505\\
16.7873527054171	-0.0881484424792564\\
16.7984504920978	-0.088148459142026\\
16.8095482787784	-0.0881484681583121\\
16.8206460654591	-0.0881484653853334\\
16.8317438521397	-0.0881484520972172\\
16.8428416388204	-0.0881484343995634\\
16.853939425501	-0.0881484204240316\\
16.8650372121817	-0.0881484165920706\\
16.8761349988623	-0.0881484246643628\\
16.887232785543	-0.0881484409319\\
16.8983305722236	-0.0881484579201223\\
16.9094283589043	-0.0881484678233386\\
16.9205261455849	-0.0881484660912522\\
16.9316239322656	-0.0881484535197196\\
16.9427217189462	-0.0881484358850767\\
16.9538195056269	-0.0881484212900458\\
16.9649172923075	-0.0881484164407\\
16.9760150789882	-0.0881484235652087\\
16.9871128656688	-0.0881484393900276\\
16.9982106523495	-0.0881484566440357\\
17.0093084390301	-0.088148467399394\\
17.0204062257108	-0.0881484667142908\\
17.0315040123914	-0.0881484549034946\\
17.0426017990721	-0.0881484373938081\\
17.0536995857527	-0.0881484222305443\\
17.0647973724334	-0.088148416380847\\
17.075895159114	-0.0881484225325358\\
17.0869929457947	-0.0881484378590537\\
17.0980907324753	-0.0881484553182139\\
17.109188519156	-0.0881484668879498\\
17.1202863058366	-0.088148467252231\\
17.1313840925173	-0.0881484562436684\\
17.1424818791979	-0.0881484389204625\\
17.1535796658786	-0.0881484232422264\\
17.1646774525592	-0.0881484164127487\\
17.1757752392399	-0.0881484215700111\\
17.1868730259205	-0.0881484363443825\\
17.1979708126012	-0.0881484539473793\\
17.2090685992818	-0.0881484662908399\\
17.2201663859625	-0.0881484677032197\\
17.2312641726431	-0.0881484575355712\\
17.2423619593238	-0.0881484404596952\\
17.2534597460044	-0.0881484243215649\\
17.264557532685	-0.0881484165362954\\
17.2756553193657	-0.0881484206810136\\
17.2867531060464	-0.0881484348513296\\
17.297850892727	-0.0881484525363153\\
17.3089486794076	-0.0881484656101379\\
17.3200464660883	-0.0881484680656603\\
17.331144252769	-0.0881484587746358\\
17.3422420394496	-0.0881484420060686\\
17.3533398261302	-0.0881484254647517\\
17.3644376128109	-0.0881484167510068\\
17.3755353994915	-0.0881484198686251\\
17.3866331861722	-0.0881484333851114\\
17.3977309728528	-0.0881484510899803\\
17.4088287595335	-0.0881484648482341\\
17.4199265462141	-0.0881484683382824\\
17.4310243328948	-0.0881484599565266\\
17.4421221195754	-0.0881484435541874\\
17.4532199062561	-0.0881484266677705\\
17.4643176929367	-0.0881484170561909\\
17.4754154796174	-0.0881484191357561\\
17.486513266298	-0.0881484319509322\\
17.4976110529787	-0.0881484496134608\\
17.5087088396593	-0.0881484640078238\\
17.51980662634	-0.0881484685201283\\
17.5309044130206	-0.0881484610770785\\
17.5420021997013	-0.0881484450985903\\
17.5530999863819	-0.0881484279264166\\
17.5641977730626	-0.0881484174507613\\
17.5752955597432	-0.0881484184849604\\
17.5863933464239	-0.0881484305538059\\
17.5974911331045	-0.0881484481119557\\
17.6085889197852	-0.0881484630918477\\
17.6196867064658	-0.0881484686105554\\
17.6307844931465	-0.088148462132363\\
17.6418822798271	-0.0881484466338644\\
17.6529800665078	-0.0881484292362455\\
17.6640778531884	-0.0881484179333237\\
17.6751756398691	-0.0881484179185251\\
17.6862734265497	-0.0881484291986502\\
17.6973712132304	-0.088148446590741\\
17.708468999911	-0.0881484621035451\\
17.7195667865917	-0.0881484686092796\\
17.7306645732723	-0.0881484631187048\\
17.741762359953	-0.0881484481546183\\
17.7528601466336	-0.0881484305926763\\
17.7639579333143	-0.0881484185021802\\
17.7750557199949	-0.0881484174384327\\
17.7861535066756	-0.0881484278901921\\
17.7972512933562	-0.0881484450551445\\
17.8083490800369	-0.0881484610463612\\
17.8194468667175	-0.0881484685162705\\
17.8305446533982	-0.0881484640326016\\
17.8416424400788	-0.0881484496555066\\
17.8527402267595	-0.088148431990933\\
17.8638380134401	-0.0881484191553389\\
17.8749358001208	-0.0881484170463924\\
17.8860335868014	-0.0881484266330932\\
17.8971313734821	-0.088148443510569\\
17.9082291601627	-0.0881484599240297\\
17.9193269468434	-0.0881484683318602\\
17.930424733524	-0.0881484648708535\\
17.9415225202047	-0.0881484511312552\\
17.9526203068853	-0.088148433426109\\
17.963718093566	-0.0881484198905134\\
17.9748158802466	-0.0881484167437659\\
17.9859136669273	-0.0881484254317235\\
17.9970114536079	-0.0881484419624654\\
18.0081092402886	-0.0881484587405096\\
18.0192070269692	-0.0881484680567274\\
18.0303048136499	-0.0881484656305266\\
18.0414026003305	-0.0881484525766887\\
18.0525003870112	-0.0881484348931581\\
18.0635981736918	-0.0881484207051167\\
18.0746959603725	-0.0881484165316178\\
18.0857937470531	-0.0881484242903047\\
18.0968915337338	-0.0881484404162278\\
18.1079893204144	-0.0881484574999157\\
18.1190871070951	-0.0881484676917998\\
18.1301848937757	-0.0881484663089287\\
18.1412826804564	-0.0881484539867226\\
18.152380467137	-0.088148436386934\\
18.1634782538177	-0.0881484215962726\\
18.1745760404983	-0.0881484164107013\\
18.185673827179	-0.0881484232128629\\
18.1967716138596	-0.0881484388773259\\
18.2078694005403	-0.0881484562066349\\
18.2189671872209	-0.0881484672383792\\
18.2300649739016	-0.0881484669037166\\
18.2411627605822	-0.0881484553564188\\
18.2522605472629	-0.0881484379022055\\
18.2633583339435	-0.0881484225608885\\
18.2744561206242	-0.0881484163814456\\
18.2855539073048	-0.0881484222031888\\
18.2966516939855	-0.0881484373511588\\
18.3077494806661	-0.0881484548652139\\
18.3188472673468	-0.08814846669805\\
18.3299450540274	-0.0881484674127636\\
18.3410428407081	-0.0881484566809346\\
18.3521406273887	-0.0881484394336145\\
18.3632384140694	-0.0881484235955476\\
18.37433620075	-0.088148416443952\\
18.3854339874307	-0.0881484212648201\\
18.3965317741113	-0.0881484358430733\\
18.407629560792	-0.0881484534803522\\
18.4187273474726	-0.0881484660727321\\
18.4298251341533	-0.0881484678342952\\
18.4409229208339	-0.0881484579556412\\
18.4520207075146	-0.0881484409757967\\
18.4631184941952	-0.0881484246965997\\
18.4742162808759	-0.0881484165979682\\
18.4853140675565	-0.0881484204010391\\
18.4964118542372	-0.0881484343583713\\
18.5075096409178	-0.0881484520569145\\
18.5186074275985	-0.0881484653645891\\
18.5297052142791	-0.0881484681668264\\
18.5408030009598	-0.0881484591760453\\
18.5519007876404	-0.0881484425233267\\
18.5629985743211	-0.0881484258602052\\
18.5740963610017	-0.0881484168429869\\
18.5851941476824	-0.0881484196148856\\
18.596291934363	-0.0881484329022718\\
18.6073897210437	-0.0881484505999049\\
18.6184875077243	-0.088148464576125\\
18.629585294405	-0.0881484684091891\\
18.6406830810856	-0.088148460337878\\
18.6517808677663	-0.0881484440707889\\
18.6628786544469	-0.0881484270822715\\
18.6739764411276	-0.0881484171781533\\
18.6850742278082	-0.0881484189091534\\
18.6961720144889	-0.0881484314799152\\
18.7072698011695	-0.0881484491144642\\
18.7183675878502	-0.0881484637101478\\
18.7294653745308	-0.088148468560574\\
18.7405631612115	-0.0881484614370842\\
18.7516609478921	-0.0881484456127542\\
18.7627587345728	-0.0881484283585124\\
18.7738565212534	-0.0881484176022774\\
18.7849543079341	-0.0881484182862851\\
18.7960520946147	-0.0881484300962475\\
18.8071498812954	-0.0881484476057744\\
18.818247667976	-0.0881484627696297\\
18.8293454546567	-0.0881484686203784\\
18.8404432413373	-0.0881484624697335\\
18.851541028018	-0.0881484471437746\\
18.8626388146986	-0.0881484296844358\\
18.8737366013793	-0.0881484181138681\\
18.8848343880599	-0.0881484177484838\\
18.8959321747406	-0.088148428756167\\
18.9070299614212	-0.0881484460791422\\
18.9181277481019	-0.0881484617579019\\
18.9292255347825	-0.0881484685884202\\
18.9403233214632	-0.0881484634322164\\
18.9514211081438	-0.088148448658459\\
18.9625188948245	-0.0881484310553516\\
18.9736166815051	-0.0881484187111135\\
18.9847144681858	-0.0881484172976277\\
18.9958122548664	-0.0881484274643634\\
19.0069100415471	-0.0881484445399433\\
19.0180078282277	-0.0881484606785325\\
19.0291056149084	-0.0881484684648289\\
19.040203401589	-0.0881484643211905\\
19.0513011882697	-0.0881484501515452\\
19.0623989749503	-0.0881484324664988\\
19.073496761631	-0.0881484193919406\\
19.0845945483116	-0.0881484169353237\\
19.0956923349923	-0.0881484262253929\\
19.1067901216729	-0.0881484429935895\\
19.1178879083536	-0.0881484595353258\\
19.1289856950342	-0.0881484682500294\\
19.1400834817149	-0.0881484651335157\\
19.1511812683955	-0.0881484516177355\\
19.1622790550762	-0.0881484339128811\\
19.1733768417568	-0.0881484201539384\\
19.1844746284375	-0.088148416662813\\
19.1955724151181	-0.0881484250435957\\
19.2066702017988	-0.0881484414455133\\
19.2177679884794	-0.0881484583322621\\
19.2288657751601	-0.088148467944781\\
19.2399635618407	-0.0881484658663249\\
19.2510613485214	-0.0881484530518995\\
19.262159135202	-0.0881484353894388\\
19.2732569218827	-0.0881484209944418\\
19.2843547085633	-0.0881484164810795\\
19.295452495244	-0.0881484239231172\\
19.3065502819246	-0.0881484399011141\\
19.3176480686053	-0.0881484570735682\\
19.3287458552859	-0.0881484675501225\\
19.3398436419666	-0.0881484665170418\\
19.3509414286472	-0.0881484544489977\\
19.3620392153279	-0.0881484368909871\\
19.3731370020085	-0.0881484219105054\\
19.3842347886892	-0.0881484163907309\\
19.3953325753698	-0.0881484228678803\\
19.4064303620505	-0.0881484383658411\\
19.4175281487311	-0.0881484557636651\\
19.4286259354118	-0.0881484670674554\\
19.4397237220924	-0.0881484670833738\\
19.4508215087731	-0.088148455804109\\
19.4619192954537	-0.0881484384122189\\
19.4730170821344	-0.0881484228988868\\
19.484114868815	-0.0881484163921287\\
19.4952126554957	-0.0881484218816442\\
19.5063104421763	-0.0881484368451273\\
19.517408228857	-0.0881484544072101\\
19.5285060155376	-0.0881484664985329\\
19.5396038022183	-0.0881484675633893\\
19.5507015888989	-0.0881484571124979\\
19.5617993755796	-0.0881484399478316\\
19.5728971622602	-0.0881484239561411\\
19.5839949489409	-0.0881484164852421\\
19.5950927356215	-0.0881484209678348\\
19.6061905223022	-0.0881484353442751\\
19.6172883089828	-0.0881484530089225\\
19.6283860956635	-0.0881484658452822\\
19.6394838823441	-0.0881484679553354\\
19.6505816690248	-0.0881484583695565\\
19.6616794557054	-0.0881484414924036\\
19.6727772423861	-0.088148425078528\\
19.6838750290667	-0.0881484166697257\\
19.6949728157474	-0.0881484201296599\\
19.706070602428	-0.0881484338685463\\
19.7171683891087	-0.0881484515737019\\
19.7282661757893	-0.0881484651100217\\
19.73936396247	-0.0881484682578648\\
19.7504617491506	-0.0881484595708791\\
19.7615595358313	-0.0881484430405273\\
19.7726573225119	-0.0881484262621365\\
19.7837551091926	-0.0881484169449751\\
19.7948528958732	-0.0881484193700777\\
19.8059506825539	-0.0881484324231548\\
19.8170484692345	-0.0881484501066162\\
19.8281462559152	-0.0881484642953373\\
19.8392440425958	-0.0881484684699139\\
19.8503418292765	-0.0881484607122208\\
19.8614396159571	-0.0881484445867518\\
19.8725374026378	-0.0881484275027836\\
19.8836351893184	-0.0881484173100032\\
19.894732975999	-0.0881484186917583\\
19.9058307626797	-0.0881484310131604\\
19.9169285493603	-0.0881484486128168\\
19.928026336041	-0.0881484634040976\\
19.9391241227216	-0.0881484685907384\\
19.9502219094023	-0.0881484617895983\\
19.9613196960829	-0.088148446125648\\
19.9724174827636	-0.0881484287961208\\
19.9835152694442	-0.0881484177635175\\
19.9946130561249	-0.0881484180970782\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-2.18356972179083e-07\\
0.0239878787701665	-2.14305995174929e-07\\
0.0553766632314488	-2.55066695133006e-07\\
0.0867806879378082	-3.08076332629767e-07\\
0.11382864052245	-3.34372561886396e-07\\
0.140974765097499	-3.67748935897796e-07\\
0.168120889672548	-4.1086120950256e-07\\
0.193485570888406	-4.47844945412664e-07\\
0.219358773958839	-4.51126382338312e-07\\
0.246163964190154	-4.63005799253364e-07\\
0.272969154421469	-4.81447829516861e-07\\
0.299774344652784	-5.06213923056259e-07\\
0.326579534884099	-5.37181538225751e-07\\
0.353384725115413	-5.74326880690097e-07\\
0.380189915346728	-6.17720855191849e-07\\
0.404141757689305	-6.54903467656116e-07\\
0.427610988792269	-6.93665907887755e-07\\
0.451080219895233	-7.36310882552624e-07\\
0.474549450998196	-7.82977209220374e-07\\
0.49801868210116	-8.33749677236255e-07\\
0.521487913204124	-8.88750514912627e-07\\
0.544957144307088	-9.48121672903997e-07\\
0.568426375410052	-1.0120238273198e-06\\
0.59149341890979	-1.07833958551736e-06\\
0.611170129170108	-1.1320435031595e-06\\
0.631451538928186	-1.19117648356464e-06\\
0.651732948686264	-1.25345954183427e-06\\
0.672014358444341	-1.3189788550435e-06\\
0.692295768202419	-1.38783182812141e-06\\
0.712577177960496	-1.46011847807926e-06\\
0.732858587718574	-1.53594028490644e-06\\
0.753139997476652	-1.61539898713789e-06\\
0.773421407234729	-1.69859530412569e-06\\
0.793702816992807	-1.78562756753432e-06\\
0.813128810304358	-1.87109307881159e-06\\
0.83019262666869	-1.94531325837776e-06\\
0.847401750237482	-2.02284115353517e-06\\
0.864864617301718	-2.10446984715344e-06\\
0.882362114146426	-2.1889847503546e-06\\
0.899859610991134	-2.27621278489608e-06\\
0.917357107835842	-2.36617340080806e-06\\
0.93485460468055	-2.45887195231822e-06\\
0.952352101525258	-2.55429157299442e-06\\
0.969849598369966	-2.65241177326498e-06\\
0.987347095214674	-2.75321628495079e-06\\
1.00484459205938	-2.8566674985263e-06\\
1.02234208890409	-2.96269374808047e-06\\
1.0398395857488	-3.07121803683344e-06\\
1.05548411926885	-3.16405863073448e-06\\
1.07284392725905	-3.26148468506306e-06\\
1.09045170988208	-3.36113160150673e-06\\
1.10812438572878	-3.46216350452024e-06\\
1.12579706157548	-3.56418711122742e-06\\
1.14346973742217	-3.66701834606336e-06\\
1.16114241326887	-3.77044234920051e-06\\
1.17881508911556	-3.87422222816422e-06\\
1.19648776496226	-3.97811410180413e-06\\
1.21416044080895	-4.08185893196992e-06\\
1.23183311665565	-4.18516141219978e-06\\
1.24950579250234	-4.28769435928172e-06\\
1.26717846834904	-4.38912535375863e-06\\
1.28485114419573	-4.48911808282536e-06\\
1.30252382004243	-4.58730102355134e-06\\
1.32019649588913	-4.68325954113184e-06\\
1.33786917173582	-4.77657377127022e-06\\
1.35524386423274	-4.86587045516388e-06\\
1.37003921920594	-4.94460196252547e-06\\
1.3849809059958	-5.02121836070443e-06\\
1.40019398994428	-5.0957828309659e-06\\
1.41548167341457	-5.1671555728662e-06\\
1.43076935688486	-5.23481830901625e-06\\
1.44605704035515	-5.29838456593475e-06\\
1.46134472382544	-5.35759350787038e-06\\
1.47663240729572	-5.41205179005389e-06\\
1.49192009076601	-5.46150966388719e-06\\
1.5072077742363	-5.50558587896347e-06\\
1.52249545770659	-5.54404045956206e-06\\
1.53778314117688	-5.57652744996384e-06\\
1.55307082464716	-5.60281356540658e-06\\
1.56835850811745	-5.62261402876336e-06\\
1.58364619158774	-5.6356987263033e-06\\
1.59893387505803	-5.64186998691831e-06\\
1.61422155852832	-5.64089890401109e-06\\
1.6295092419986	-5.63269744426659e-06\\
1.64479692546889	-5.61703991070317e-06\\
1.66008460893918	-5.59396320088299e-06\\
1.67537229240947	-5.56325321901583e-06\\
1.69065997587976	-5.52507617286418e-06\\
1.70594765935005	-5.47924620542947e-06\\
1.71911365948858	-5.43620992025875e-06\\
1.73233982538511	-5.38747018798787e-06\\
1.74568117946244	-5.33256212151075e-06\\
1.75902253353977	-5.27216387884416e-06\\
1.7723638876171	-5.20633578443098e-06\\
1.78570524169444	-5.13523080208281e-06\\
1.79904659577177	-5.05910723743641e-06\\
1.8123879498491	-4.97808287126335e-06\\
1.82572930392643	-4.89238029860006e-06\\
1.83907065800376	-4.80233477858425e-06\\
1.8524120120811	-4.70811039069581e-06\\
1.86575336615843	-4.60998868197144e-06\\
1.87909472023576	-4.508369812491e-06\\
1.89243607431309	-4.4034478136961e-06\\
1.90577742839043	-4.29554776556061e-06\\
1.91911878246776	-4.1851181921138e-06\\
1.93246013654509	-4.07236291002912e-06\\
1.94580149062242	-3.95763191308242e-06\\
1.95914284469976	-3.84140278565064e-06\\
1.97248419877709	-3.72386707477837e-06\\
1.98582555285442	-3.60537993389493e-06\\
1.99916690693175	-3.4864280199604e-06\\
2.01250826100909	-3.36716892535523e-06\\
2.02584961508642	-3.24794420633023e-06\\
2.03919096916375	-3.12923107089751e-06\\
2.05253232324108	-3.01113394011321e-06\\
2.06587367731841	-2.89396501212922e-06\\
2.07921503139575	-2.77817679787522e-06\\
2.09255638547308	-2.66380553043729e-06\\
2.10589773955041	-2.55112268525651e-06\\
2.11923909362774	-2.44054532421907e-06\\
2.13258044770508	-2.33203171959371e-06\\
2.14592180178241	-2.22580643334349e-06\\
2.15926315585974	-2.12224534436731e-06\\
2.17260450993707	-2.02122449150707e-06\\
2.18594586401441	-1.92292045796859e-06\\
2.19928721809174	-1.82766706104939e-06\\
2.21262857216907	-1.73525893696179e-06\\
2.2259699262464	-1.64582814862249e-06\\
2.23931128032374	-1.55966959215957e-06\\
2.25265263440107	-1.47650152596746e-06\\
2.26405531136659	-1.40796933428802e-06\\
2.27575950596886	-1.34004699477641e-06\\
2.28748474834086	-1.27444580072204e-06\\
2.29920999071286	-1.21125733346767e-06\\
2.31093523308485	-1.15042834826386e-06\\
2.32266047545685	-1.09192433263672e-06\\
2.33438571782885	-1.03574222300093e-06\\
2.34611096020085	-9.81883477221982e-07\\
2.35783620257284	-9.30315458800443e-07\\
2.36956144494484	-8.80963294161407e-07\\
2.38128668731684	-8.33742608392763e-07\\
2.39301192968884	-7.88599508107845e-07\\
2.40473717206083	-7.45515033684199e-07\\
2.41646241443283	-7.04468784344176e-07\\
2.42818765680483	-6.65400340020074e-07\\
2.43991289917683	-6.28210767813008e-07\\
2.45163814154882	-5.92804071255414e-07\\
2.46336338392082	-5.59125352364329e-07\\
2.47508862629282	-5.27154457626401e-07\\
2.48681386866481	-4.9686140510346e-07\\
2.49853911103681	-4.68171017728253e-07\\
2.51026435340881	-4.40975590348616e-07\\
2.52198959578081	-4.15183369638826e-07\\
2.5337148381528	-3.90751385865925e-07\\
2.5454400805248	-3.67667267764458e-07\\
2.5571653228968	-3.4589860092936e-07\\
2.5688905652688	-3.25364068884168e-07\\
2.58061580764079	-3.05958067359995e-07\\
2.59234105001279	-2.87603362794087e-07\\
2.60406629238479	-2.70275794523341e-07\\
2.61579153475679	-2.53973951135665e-07\\
2.62751677712878	-2.38665521718665e-07\\
2.63924201950078	-2.2426784008134e-07\\
2.65096726187278	-2.10684052214564e-07\\
2.66269250424478	-1.97856992573283e-07\\
2.67441774661677	-1.85783096211108e-07\\
2.68614298898877	-1.74470808918623e-07\\
2.69786823136077	-1.63887379502939e-07\\
2.70959347373276	-1.53951037826133e-07\\
2.72131871610476	-1.44577498390316e-07\\
2.73304395847676	-1.35731598196606e-07\\
2.74476920084876	-1.27428663251265e-07\\
2.75649444322075	-1.19683441861109e-07\\
2.76821968559275	-1.12460789484301e-07\\
2.77994492796475	-1.05680930443049e-07\\
2.79167017033675	-9.92742047674348e-08\\
2.80339541270874	-9.32270866757355e-08\\
2.81512065508074	-8.75700830930931e-08\\
2.82684589745274	-8.23197139769359e-08\\
2.83857113982474	-7.74363262387272e-08\\
2.85029638219673	-7.284303889545e-08\\
2.86202162456873	-6.84859225262165e-08\\
2.87374686694073	-6.43713678014942e-08\\
2.88547210931272	-6.05403889146258e-08\\
2.89719735168472	-5.70067749392052e-08\\
2.90892259405672	-5.37249315941762e-08\\
2.92064783642872	-5.06220266412833e-08\\
2.93237307880071	-4.76604325935328e-08\\
2.94409832117271	-4.48639005604686e-08\\
2.95582356354471	-4.22790823251377e-08\\
2.96754880591671	-3.99132123195834e-08\\
2.9792740482887	-3.77142463949893e-08\\
2.9909992906607	-3.56149927864668e-08\\
3.0027245330327	-3.35943357956903e-08\\
3.0144497754047	-3.16902620202851e-08\\
3.02617501777669	-2.9950414329445e-08\\
3.03790026014869	-2.83726484558117e-08\\
3.04962550252069	-2.68990179191632e-08\\
3.06135074489269	-2.5469826235017e-08\\
3.07307598726468	-2.40802578726355e-08\\
3.08480122963668	-2.27791804551124e-08\\
3.09652647200868	-2.16109922598591e-08\\
3.10825171438067	-2.05624367841375e-08\\
3.11997695675267	-1.9571102474421e-08\\
3.13170219912467	-1.85867489720009e-08\\
3.14342744149667	-1.76202472889843e-08\\
3.15515268386866	-1.67277281060815e-08\\
3.16687792624066	-1.59467531578065e-08\\
3.17860316861266	-1.52522945684616e-08\\
3.19032841098466	-1.45796035790221e-08\\
3.20205365335665	-1.3889790037712e-08\\
3.21377889572865	-1.32081911891113e-08\\
3.22550413810065	-1.25946031346348e-08\\
3.23722938047265	-1.20768513138313e-08\\
3.24895462284464	-1.16184474510033e-08\\
3.26067986521664	-1.11549306015875e-08\\
3.27240510758863	-1.0660269672941e-08\\
3.28413034996062	-1.01726240617073e-08\\
3.29585559233261	-9.75182558656748e-09\\
3.3075808347046	-9.41382050190836e-09\\
3.31930607707659	-9.11188105707998e-09\\
3.33103131944858	-8.78464112289621e-09\\
3.34275656182057	-8.41999919724967e-09\\
3.35448180419256	-8.06673089447227e-09\\
3.36620704656455	-7.78127732436081e-09\\
3.37793228893654	-7.56642057254926e-09\\
3.38965753130853	-7.36703982395704e-09\\
3.40138277368052	-7.12773385332341e-09\\
3.41310801605251	-6.85081123541215e-09\\
3.4248332584245	-6.59304456255754e-09\\
3.43655850079649	-6.40432316921529e-09\\
3.44828374316848	-6.27371546421329e-09\\
3.46000898554047	-6.14023884801647e-09\\
3.47173422791246	-5.95706662485658e-09\\
3.48345947028445	-5.74075557622259e-09\\
3.49518471265644	-5.5530666439353e-09\\
3.50690995502843	-5.43462656406668e-09\\
3.51863519740042	-5.36106954633466e-09\\
3.53036043977241	-5.26843553870711e-09\\
3.5420856821444	-5.12071809287196e-09\\
3.55381092451639	-4.94788106750522e-09\\
3.56553616688838	-4.8134984976249e-09\\
3.57726140926037	-4.74674059019049e-09\\
3.58898665163236	-4.7108368966696e-09\\
3.60071189400435	-4.6418866848696e-09\\
3.61243713637634	-4.51651613384831e-09\\
3.62416237874833	-4.37656558770421e-09\\
3.63588762112032	-4.2842189389165e-09\\
3.64761286349231	-4.25556715140503e-09\\
3.6593381058643	-4.2431618572882e-09\\
3.67106334823629	-4.18626245065731e-09\\
3.68278859060828	-4.07529670281575e-09\\
3.69451383298027	-3.96187674566448e-09\\
3.70623907535226	-3.90368438195698e-09\\
3.71796431772425	-3.90284050072121e-09\\
3.72968956009624	-3.90344635967872e-09\\
3.74141480246823	-3.8509100763973e-09\\
3.75314004484022	-3.74992631110067e-09\\
3.76486528721221	-3.65936920179485e-09\\
3.7765905295842	-3.62948147329041e-09\\
3.78831577195619	-3.64823031708173e-09\\
3.80004101432818	-3.65397770610648e-09\\
3.81176625670017	-3.60097257836067e-09\\
3.82349149907216	-3.50796740561149e-09\\
3.83521674144415	-3.43818304057496e-09\\
3.84694198381615	-3.43189318312826e-09\\
3.85866722618814	-3.46344559989175e-09\\
3.87039246856013	-3.46847257202196e-09\\
3.88211771093212	-3.41232558171476e-09\\
3.89384295330411	-3.3269033591367e-09\\
3.9055681956761	-3.27665543499794e-09\\
3.91729343804809	-3.28985625627905e-09\\
3.92901868042008	-3.32847713113459e-09\\
3.94074392279207	-3.32854592151936e-09\\
3.95246916516406	-3.26823117387034e-09\\
3.96419440753605	-3.19100586728224e-09\\
3.97591964990804	-3.15937785474516e-09\\
3.98764489228003	-3.18824775560817e-09\\
3.99937013465202	-3.22899184152552e-09\\
4.01109537702401	-3.22118889827565e-09\\
4.022820619396	-3.1569030557507e-09\\
4.03454586176799	-3.08909483357082e-09\\
4.04627110413998	-3.07522808031078e-09\\
4.05799634651197	-3.1160247482256e-09\\
4.06972158888396	-3.15467981266422e-09\\
4.08144683125595	-3.13727836245703e-09\\
4.09317207362794	-3.07017106705306e-09\\
4.10489731599993	-3.01320827187034e-09\\
4.11662255837192	-3.01597896183226e-09\\
4.12834780074391	-3.06501205938789e-09\\
4.1400730431159	-3.09805330955978e-09\\
4.15179828548789	-3.07034048814958e-09\\
4.16352352785988	-3.00223880002891e-09\\
4.17524877023187	-2.95751546161741e-09\\
4.18697401260386	-2.9754922925126e-09\\
4.19869925497585	-3.02910637905251e-09\\
4.21042449734784	-3.05371092767496e-09\\
4.22214973971983	-3.0158987734867e-09\\
4.23387498209182	-2.94903092822338e-09\\
4.24560022446381	-2.91772137073897e-09\\
4.2573254668358	-2.94904867585094e-09\\
4.26905070920779	-3.0036732183352e-09\\
4.28077595157978	-3.01772765915888e-09\\
4.29250119395177	-2.97080238718934e-09\\
4.30422643632376	-2.90763444822489e-09\\
4.31595167869575	-2.89051762617373e-09\\
4.32767692106774	-2.93294339864557e-09\\
4.33940216343973	-2.98522034985351e-09\\
4.35112740581172	-2.98738536169036e-09\\
4.36285264818371	-2.93300825607017e-09\\
4.3745778905557	-2.87604170289039e-09\\
4.38630313292769	-2.87338334601349e-09\\
4.39802837529968	-2.92427528824878e-09\\
4.40975361767167	-2.97112167789715e-09\\
4.42147886004366	-2.96078016274829e-09\\
4.43320410241565	-2.90114058097832e-09\\
4.44492934478764	-2.85271651439844e-09\\
4.45665458715963	-2.86421268271406e-09\\
4.46837982953162	-2.92068350101365e-09\\
4.48010507190361	-2.95941765285204e-09\\
4.4918303142756	-2.93670353850864e-09\\
4.50355555664759	-2.87434880777766e-09\\
4.51528079901958	-2.83648216100004e-09\\
4.52700604139157	-2.86127133780914e-09\\
4.53873128376356	-2.92025409957261e-09\\
4.55045652613555	-2.94868543874339e-09\\
4.56218176850754	-2.91440859741692e-09\\
4.57390701087953	-2.85211081793092e-09\\
4.58563225325152	-2.826407602442e-09\\
4.59735749562351	-2.86301546257629e-09\\
4.6090827379955	-2.92139860048248e-09\\
4.62080798036749	-2.9379065194457e-09\\
4.63253322273948	-2.89353423055655e-09\\
4.64425846511147	-2.83416119616024e-09\\
4.65598370748346	-2.82168569736514e-09\\
4.66770894985545	-2.86815030695135e-09\\
4.67943419222744	-2.92290126653793e-09\\
4.69115943459943	-2.92651346885784e-09\\
4.70288467697142	-2.87405136943246e-09\\
4.71460991934341	-2.82032423987951e-09\\
4.7263351617154	-2.82155242021328e-09\\
4.73806040408739	-2.87547550857836e-09\\
4.74978564645938	-2.9237839007282e-09\\
4.76151088883137	-2.91419775684677e-09\\
4.77323613120336	-2.85608991004003e-09\\
4.78496137357535	-2.81053052910675e-09\\
4.79668661594734	-2.82527251079551e-09\\
4.80841185831934	-2.88390300198347e-09\\
4.82013710069133	-2.92331173331211e-09\\
4.83186234306331	-2.90089235040034e-09\\
4.8435875854353	-2.83988118990495e-09\\
4.8553128278073	-2.80463052424553e-09\\
4.86703807017929	-2.83209725947832e-09\\
4.87876331255128	-2.89248789453337e-09\\
4.89048855492327	-2.92099612992228e-09\\
4.90221379729526	-2.88676899444561e-09\\
4.91393903966725	-2.82576879509175e-09\\
4.92566428203924	-2.80248262758834e-09\\
4.93738952441123	-2.84126731535901e-09\\
4.94911476678322	-2.90042089654791e-09\\
4.96084000915521	-2.91656727864462e-09\\
4.9725652515272	-2.87214100552385e-09\\
4.98429049389919	-2.81407313283342e-09\\
4.99601573627118	-2.80383684896082e-09\\
5.00092856080274	0.00090631567790072\\
5.00872923347873	0.00827049440505422\\
5.01976115768278	0.0178965782981465\\
5.03089022256762	0.026613941009675\\
5.04201928745247	0.0343424453428054\\
5.05314835233731	0.0411287674965359\\
5.06427741722215	0.0470408003082592\\
5.07540648210699	0.052156899935834\\
5.08653554699183	0.0565587744639032\\
5.09766461187668	0.0603269210521932\\
5.10879367676152	0.0635378261155551\\
5.11992274164636	0.0662623705434374\\
5.1310518065312	0.068565049240929\\
5.14218087141604	0.0705037344982623\\
5.15330993630088	0.0721297958913853\\
5.16443900118573	0.0734884446962364\\
5.17556806607057	0.0746192070525259\\
5.18669713095541	0.0755564553760768\\
5.19782619584025	0.0763299477742657\\
5.2089552607251	0.0769653435026539\\
5.22008432560994	0.0774846789423024\\
5.23121339049478	0.0779068014607401\\
5.24234245537962	0.0782477659402097\\
5.25347152026446	0.078521200117441\\
5.2646005851493	0.0787386415771236\\
5.27572965003414	0.0789098442542946\\
5.28685871491899	0.0790430489309914\\
5.29798777980383	0.0791452126193706\\
5.30911684468867	0.0792221959836339\\
5.32024590957351	0.0792789141068925\\
5.33137497445835	0.0793194609738272\\
5.34250403934319	0.0793472194990217\\
5.35363310422803	0.0793649659849662\\
5.36476216911288	0.0793749718595905\\
5.37589123399772	0.0793790992329633\\
5.38702029888256	0.0793788831715103\\
5.3981493637674	0.07937559427337\\
5.40927842865224	0.0793702797113664\\
5.42040749353708	0.0793637870771192\\
5.43153655842193	0.079356780041969\\
5.44266562330677	0.0793497556973357\\
5.45379468819161	0.0793430699658282\\
5.46492375307646	0.079336971293863\\
5.4760528179613	0.0793316368807969\\
5.48718188284614	0.0793272028008083\\
5.49831094773098	0.0793237808982102\\
5.50944001261582	0.0793214605174962\\
5.52056907750067	0.0793202994362471\\
5.53169814238551	0.0793203127285392\\
5.54282720727035	0.0793214685669562\\
5.55395627215519	0.0793236960125029\\
5.56508533704004	0.0793269035354162\\
5.57621440192488	0.0793310013850877\\
5.58734346680972	0.0793359186910834\\
5.59847253169456	0.0793416084023497\\
5.60960159657941	0.0793480387786396\\
5.62073066146425	0.0793551764238367\\
5.63185972634909	0.0793629697586072\\
5.64298879123393	0.0793713414742241\\
5.65411785611878	0.0793801940543759\\
5.66524692100362	0.0793894260409897\\
5.67637598588846	0.0793989514449979\\
5.6875050507733	0.0794087131094436\\
5.69863411565815	0.0794186836884938\\
5.70976318054299	0.0794288538357053\\
5.72089224542783	0.0794392133326242\\
5.73202131031267	0.0794497342711953\\
5.74315037519752	0.0794603643940772\\
5.75427944008236	0.0794710337790053\\
5.7654085049672	0.079481671599221\\
5.77653756985204	0.0794922248153164\\
5.78766663473689	0.0795026697106115\\
5.79879569962173	0.0795130106275728\\
5.80992476450657	0.079523266436437\\
5.82105382939141	0.0795334511879542\\
5.83218289427625	0.0795435582121662\\
5.84331195916109	0.0795535552660447\\
5.85444102404593	0.0795633930035583\\
5.86557008893077	0.0795730226136622\\
5.87669915381561	0.0795824140470406\\
5.88782821870046	0.0795915659685704\\
5.8989572835853	0.0796005025665592\\
5.91008634847014	0.0796092586963273\\
5.92121541335498	0.0796178604697854\\
5.93234447823982	0.0796263106065009\\
5.94347354312466	0.0796345855688423\\
5.9546026080095	0.0796426458207264\\
5.96573167289434	0.0796504542185308\\
5.97686073777918	0.0796579936188517\\
5.98798980266402	0.0796652751669488\\
5.99911886754886	0.0796723332289203\\
6.0102479324337	0.0796792093790551\\
6.02137699731854	0.0796859331393863\\
6.03250606220338	0.0796925087398292\\
6.04363512708822	0.079698914265286\\
6.05476419197307	0.0797051135806106\\
6.06589325685791	0.0797110752586422\\
6.07702232174275	0.0797167893576344\\
6.08815138662759	0.0797222739324483\\
6.09928045151243	0.0797275681195362\\
6.11040951639727	0.0797327151168812\\
6.12153858128211	0.0797377432588286\\
6.13266764616695	0.0797426543076492\\
6.14379671105179	0.0797474246028548\\
6.15492577593663	0.0797520185053343\\
6.16605484082147	0.0797564076401735\\
6.17718390570631	0.0797605866435951\\
6.18831297059115	0.0797645778066405\\
6.19944203547599	0.0797684223670285\\
6.21057110036083	0.079772162645359\\
6.22170016524567	0.0797758236412397\\
6.23282923013052	0.0797794029673862\\
6.24395829501536	0.0797828739763866\\
6.2550873599002	0.0797862005691508\\
6.26621642478504	0.0797893565358267\\
6.27734548966988	0.0797923400927013\\
6.28847455455472	0.079795176596849\\
6.29960361943956	0.0797979081258478\\
6.3107326843244	0.0798005749493805\\
6.32186174920924	0.0798031978331531\\
6.33299081409408	0.0798057697146926\\
6.34411987897892	0.079808260768369\\
6.35524894386376	0.0798106344153081\\
6.3663780087486	0.0798128665519336\\
6.37750707363344	0.0798149587167748\\
6.38863613851828	0.079816938841061\\
6.39976520340312	0.0798188492202748\\
6.41089426828797	0.0798207275115165\\
6.42202333317281	0.0798225899275589\\
6.43315239805765	0.0798244247388772\\
6.44428146294249	0.079826199220679\\
6.45541052782733	0.0798278766931055\\
6.46653959271217	0.0798294354319547\\
6.47766865759701	0.0798308803238816\\
6.48879772248185	0.0798322416418096\\
6.49992678736669	0.0798335615318468\\
6.51105585225153	0.0798348747337579\\
6.52218491713637	0.0798361928399587\\
6.53331398202121	0.0798374996907655\\
6.54444304690605	0.0798387601292918\\
6.55557211179089	0.0798399378921732\\
6.56670117667573	0.0798410140026978\\
6.57783024156057	0.0798419967906372\\
6.58895930644541	0.0798429187037963\\
6.60008837133026	0.0798438214507315\\
6.6112174362151	0.0798447366453235\\
6.62234650109994	0.0798456712950431\\
6.63347556598478	0.0798466051372631\\
6.64460463086962	0.0798475011102193\\
6.65573369575446	0.0798483239063393\\
6.6668627606393	0.0798490576547496\\
6.67799182552414	0.079849714200201\\
6.68912089040898	0.0798503279834478\\
6.70024995529382	0.0798509399946063\\
6.71137902017866	0.0798515785440783\\
6.7225080850635	0.0798522461317139\\
6.73363714994834	0.0798529187521367\\
6.74476621483318	0.0798535579722275\\
6.75589527971802	0.0798541299530147\\
6.76702434460287	0.0798546222365699\\
6.77815340948771	0.0798550501970426\\
6.78928247437255	0.0798554500432396\\
6.80041153925739	0.0798558617500387\\
6.81154060414223	0.07985631015657\\
6.82266966902707	0.0798567933536337\\
6.83379873391191	0.0798572839653776\\
6.84492779879675	0.0798577427072341\\
6.85605686368159	0.0798581376777728\\
6.86718592856643	0.0798584600745411\\
6.87831499345127	0.07985872874983\\
6.88944405833611	0.0798589814082572\\
6.90057312322095	0.0798592566945968\\
6.91170218810579	0.079859575816571\\
6.92283125299063	0.0798599325718957\\
6.93396031787547	0.0798602965930696\\
6.94508938276032	0.0798606282444834\\
6.95621844764516	0.079860897982818\\
6.96734751253	0.0798611008377795\\
6.97847657741484	0.0798612590250568\\
6.98960564229968	0.0798614114307706\\
7.00073470718452	0.079861595042636\\
7.01186377206936	0.0798618272892456\\
7.0229928369542	0.0798620978110047\\
7.03412190183904	0.0798623736343179\\
7.04525096672388	0.0798626152524297\\
7.05638003160872	0.0798627958525339\\
7.06750909649356	0.0798629144103312\\
7.0786381613784	0.0798629963328302\\
7.08976722626324	0.0798630813394742\\
7.10089629114808	0.0798632044303784\\
7.11202535603292	0.0798633791264264\\
7.12315442091777	0.0798635910700087\\
7.13428348580261	0.0798638050748017\\
7.14541255068745	0.079863982222716\\
7.15654161557229	0.0798640987571615\\
7.16767068045713	0.0798641576547962\\
7.17879974534197	0.07986418729164\\
7.18992881022681	0.0798642278471513\\
7.20105787511165	0.0798643120081597\\
7.21218693999649	0.0798644492846565\\
7.22331600488133	0.0798646215071636\\
7.23444506976617	0.0798647916786364\\
7.24557413465101	0.0798649219092745\\
7.25670319953585	0.079864991778954\\
7.26783226442069	0.0798650082655996\\
7.27896132930553	0.0798650024483348\\
7.29009039419037	0.0798650145765229\\
7.30121945907521	0.0798650747105134\\
7.31234852396006	0.0798651882768337\\
7.3234775888449	0.0798653335091463\\
7.33460665372974	0.079865472010059\\
7.34573571861458	0.079865567336843\\
7.35686478349942	0.0798656026415053\\
7.36799384838426	0.0798655888523678\\
7.3791229132691	0.0798655594486276\\
7.39025197815394	0.0798655543500135\\
7.40138104303878	0.0798656006962797\\
7.41251010792362	0.0798656997924234\\
7.42363917280846	0.0798658265200107\\
7.4347682376933	0.0798659414987867\\
7.44589730257814	0.0798660101295407\\
7.45702636746298	0.0798660193279521\\
7.46815543234782	0.0798659838739567\\
7.47928449723267	0.0798659393123697\\
7.49041356211751	0.0798659248310488\\
7.50154262700235	0.0798659643795922\\
7.51267169188719	0.0798660551407232\\
7.52380075677203	0.0798661689181617\\
7.53492982165687	0.079866265771236\\
7.54605888654171	0.0798663133163676\\
7.55718795142655	0.0798663023802891\\
7.56831701631139	0.079866251451017\\
7.57944608119623	0.0798661977784828\\
7.59057514608107	0.0798661794197822\\
7.60170421096591	0.0798662168939446\\
7.61283327585075	0.0798663032996699\\
7.62396234073559	0.0798664076652943\\
7.63509140562043	0.0798664899143564\\
7.64622047050527	0.079866520224387\\
7.65734953539012	0.079866493436394\\
7.66847860027496	0.0798664315609819\\
7.6796076651598	0.0798663731718248\\
7.69073673004464	0.0798663548051529\\
7.70186579492948	0.0798663933418972\\
7.71299485981432	0.0798664778748203\\
7.72412392469916	0.079866574985646\\
7.735252989584	0.0798666448855454\\
7.74638205446884	0.0798666606295263\\
7.75751111935368	0.0798666211318513\\
7.76864018423852	0.0798665517012483\\
7.77976924912336	0.0798664918377757\\
7.7908983140082	0.0798664761805231\\
7.80202737889304	0.0798665178007305\\
7.81315644377788	0.0798666019031324\\
7.82428550866272	0.0798666929752658\\
7.83541457354757	0.0798667519346239\\
7.84654363843241	0.0798667549983386\\
7.85767270331725	0.0798667051688071\\
7.86880176820209	0.0798666307924912\\
7.87993083308693	0.0798665718873457\\
7.89105989797177	0.0798665608373716\\
7.90218896285661	0.0798666067708532\\
7.91331802774145	0.0798666911616226\\
7.92444709262629	0.0798667767760424\\
7.93557615751113	0.0798668256480483\\
7.94670522239597	0.0798668174073381\\
7.95783428728081	0.0798667591156436\\
7.96896335216565	0.0798666818640016\\
7.98009241705049	0.0798666257733728\\
7.99122148193533	0.0798666206371914\\
8.00235054682017	0.079866671547746\\
8.01347961170502	0.0798667564430718\\
8.02460867658985	0.0798668367584164\\
8.0357377414747	0.0798668760417489\\
8.04686680635954	0.0798668575494871\\
8.05799587124438	0.0798667923307605\\
8.06912493612922	0.0798667138986881\\
8.08025400101406	0.0798666620605276\\
8.0913830658989	0.0798666637100701\\
8.10251213078374	0.0798667198519095\\
8.11364119566858	0.0798668051196792\\
8.12477026055342	0.0798668800208296\\
8.13589932543826	0.0798669099986221\\
8.1470283903231	0.0798668821119446\\
8.15815745520794	0.079866811283282\\
8.16928652009278	0.0798667330996113\\
8.18041558497762	0.0798666866405773\\
8.19154464986246	0.0798666956210035\\
8.20267371474731	0.0798667569482952\\
8.21380277963215	0.0798668422170201\\
8.22493184451699	0.0798669114194259\\
8.23606090940183	0.0798669322551879\\
8.24718997428667	0.0798668957213976\\
8.25831903917151	0.0798668204591374\\
8.26944810405635	0.0798667437590106\\
8.28057716894119	0.0798667035664068\\
8.29170623382603	0.0798667201706451\\
8.30283529871087	0.0798667864148594\\
8.31396436359571	0.0798668711513194\\
8.32509342848055	0.0798669342747702\\
8.33622249336539	0.0798669460785691\\
8.34735155825023	0.0798669015924543\\
8.35848062313507	0.0798668229823251\\
8.36960968801992	0.079866748854198\\
8.38073875290476	0.0798667156241356\\
8.3918678177896	0.079866739944942\\
8.40299688267444	0.0798668106705442\\
8.41412594755928	0.0798668942360418\\
8.42525501244412	0.0798669508571613\\
8.43638407732896	0.0798669537310931\\
8.4475131422138	0.0798669019723589\\
8.45864220709864	0.0798668210409875\\
8.46977127198348	0.0798667504563451\\
8.48090033686832	0.0798667247259018\\
8.49202940175316	0.0798667566926594\\
8.503158466638	0.0798668313378214\\
8.51428753152284	0.079866913029563\\
8.52541659640768	0.0798669627196139\\
8.53654566129253	0.079866956788617\\
8.54767472617737	0.0798668984454345\\
8.55880379106221	0.0798668161790833\\
8.56993285594705	0.0798667500105263\\
8.58106192083189	0.0798667321791576\\
8.59219098571673	0.0798667715845226\\
8.60332005060157	0.0798668494919309\\
8.61444911548641	0.0798669285742092\\
8.62557818037125	0.0798669709263671\\
8.63670724525609	0.0798669563589563\\
8.64783631014093	0.0798668921418726\\
8.65896537502577	0.0798668094963144\\
8.67009443991061	0.0798667485278404\\
8.68122350479545	0.0798667388718222\\
8.69235256968029	0.0798667853917625\\
8.70348163456513	0.0798668658324607\\
8.71461069944997	0.0798669415607399\\
8.72573976433481	0.0798669762101228\\
8.73686882921966	0.0798669532316516\\
8.7479978941045	0.0798668838806046\\
8.75912695898934	0.0798668017850438\\
8.77025602387418	0.0798667467171331\\
8.78138508875902	0.0798667453994104\\
8.79251415364386	0.0798667986087306\\
8.8036432185287	0.0798668808015396\\
8.81477228341354	0.0798669524414155\\
8.82590134829838	0.079866979079619\\
8.83703041318322	0.0798669479802869\\
8.84815947806806	0.0798668742668586\\
8.8592885429529	0.0798667936237388\\
8.87041760783774	0.0798667450751989\\
8.88154667272258	0.0798667521524872\\
8.89267573760742	0.0798668115377558\\
8.90380480249227	0.0798668946654086\\
8.91493386737711	0.0798669615080312\\
8.92606293226195	0.0798669798938154\\
8.93719199714679	0.0798669410327691\\
8.94832106203163	0.0798668637589178\\
8.95945012691647	0.0798667854410912\\
8.97057919180131	0.0798667439489229\\
8.98170825668615	0.0798667593770828\\
8.99283732157099	0.0798668243476773\\
9.00396638645583	0.0798669075709191\\
9.01509545134067	0.0798669689457138\\
9.02622451622551	0.0798669789125371\\
9.03735358111035	0.0798669327190142\\
9.04848264599519	0.0798668527134294\\
9.05961171088003	0.0798667775595417\\
9.07074077576488	0.0798667435775976\\
9.08186984064971	0.0798667672162719\\
9.09299890553456	0.0798668371145642\\
9.1041279704194	0.0798669195846985\\
9.11525703530424	0.0798669748699474\\
9.12638610018908	0.0798669763313017\\
9.13751516507392	0.0798669233035263\\
9.14864422995876	0.0798668414162201\\
9.1597732948436	0.0798667702250683\\
9.17090235972844	0.0798667441223385\\
9.18203142461328	0.079866775739243\\
9.19316048949812	0.0798668498501679\\
9.20428955438296	0.079866930720517\\
9.2154186192678	0.079866979352412\\
9.22654768415264	0.0798669723050556\\
9.23767674903748	0.0798669130073269\\
9.24880581392232	0.079866830102998\\
9.25993487880717	0.0798667636273222\\
9.27106394369201	0.0798667456861042\\
9.28219300857685	0.0798667849614569\\
9.29332207346169	0.0798668625218337\\
9.30445113834653	0.0798669409584041\\
9.31558020323137	0.0798669824386502\\
9.32670926811621	0.0798669669643563\\
9.33783833300105	0.0798669020227953\\
9.34896739788589	0.0798668189733334\\
9.36009646277073	0.0798667579134636\\
9.37122552765557	0.0798667483278472\\
9.38235459254041	0.0798667948590003\\
9.39348365742525	0.0798668750668097\\
9.40461272231009	0.0798669502581685\\
9.41574178719493	0.0798669841603412\\
9.42687085207977	0.0798669604261768\\
9.43799991696462	0.0798668905232952\\
9.44912898184946	0.079866808199734\\
9.4602580467343	0.0798667531972809\\
9.47138711161914	0.0798667520720742\\
9.48251617650398	0.079866805378643\\
9.49364524138882	0.079866887402275\\
9.50477430627366	0.0798669585689417\\
9.5159033711585	0.0798669845437938\\
9.52703243604334	0.0798669528011824\\
9.53816150092818	0.0798668786694912\\
9.54929056581302	0.0798667979336864\\
9.56041963069786	0.079866749565544\\
9.5715486955827	0.0798667569158663\\
9.58267776046754	0.0798668164454329\\
9.59380682535238	0.0798668994329522\\
9.60493589023723	0.0798669658360263\\
9.61606495512206	0.0798669836156569\\
9.62719402000691	0.0798669441982413\\
9.63832308489175	0.0798668666131981\\
9.64945214977659	0.0798667883093332\\
9.66058121466143	0.0798667470821489\\
9.67171027954627	0.0798667628337289\\
9.68283934443111	0.0798668279679668\\
9.69396840931595	0.0798669110564451\\
9.70509747420079	0.0798669720058209\\
9.71622653908563	0.0798669814068914\\
9.72735560397047	0.0798669347275095\\
9.73848466885531	0.0798668544997226\\
9.74961373374015	0.079866779445841\\
9.76074279862499	0.0798667457911038\\
9.77187186350983	0.0798667697813772\\
9.78300092839467	0.0798668398428724\\
9.79412999327952	0.0798669221676631\\
9.80525905816436	0.0798669770294217\\
9.8163881230492	0.0798669779553386\\
9.82751718793404	0.0798669245019273\\
9.83864625281888	0.0798668424690016\\
9.84977531770372	0.0798667714487196\\
9.86090438258856	0.0798667457184326\\
9.8720334474734	0.0798667776984441\\
9.88316251235824	0.0798668519579529\\
9.89429157724308	0.0798669326619348\\
9.90542064212792	0.0798669808651598\\
9.91654970701276	0.0798669733072174\\
9.9276787718976	0.0798669136379141\\
9.93880783678244	0.0798668306558945\\
9.94993690166728	0.0798667644104255\\
9.96106596655213	0.0798667468736352\\
9.97219503143697	0.0798667865108095\\
9.98332409632181	0.079866864194954\\
9.99445316120665	0.0798669424375489\\
10.0004670286733	0.0797715266756543\\
10.0071050262829	0.0785425864891912\\
10.0180255490389	0.0767292867162094\\
10.0291009707354	0.0751381859761646\\
10.0401763924319	0.0737577714328042\\
10.0512518141284	0.072555553736375\\
10.0623272358249	0.0715051796605365\\
10.0734026575215	0.0705850101596662\\
10.084478079218	0.0697770733302457\\
10.0955535009145	0.0690662858104203\\
10.106628922611	0.0684398685074478\\
10.1177043443076	0.0678869050084833\\
10.1287797660041	0.0673980061667593\\
10.1398551877006	0.0669650539944962\\
10.1509306093971	0.0665810040425849\\
10.1620060310936	0.0662397296606927\\
10.173082389178	0.0659358716378785\\
10.1841701652584	0.0656644864118852\\
10.1952674171116	0.0654216429128242\\
10.2063652037922	0.0652040542469191\\
10.2174629904729	0.0650086139600256\\
10.2285607771535	0.0648325795277484\\
10.2396585638342	0.0646735468701361\\
10.2507563505148	0.0645294132511437\\
10.2618541371955	0.0643983463068836\\
10.2729519238761	0.0642787555082366\\
10.2840497105568	0.0641692634819612\\
10.2951474972374	0.0640686766179649\\
10.3062452839181	0.0639759564074935\\
10.3173430705987	0.0638901940900309\\
10.3284408572793	0.0638105909400047\\
10.33953864396	0.0637364450366924\\
10.3506364306406	0.063667143344592\\
10.3617342173213	0.0636021563398291\\
10.3728320040019	0.0635410320068358\\
10.3839297906826	0.0634833870035045\\
10.3950275773632	0.0634288947139957\\
10.4061253640439	0.0633772718947495\\
10.4172231507245	0.0633282667591925\\
10.4283209374052	0.063281651114043\\
10.4394187240858	0.0632372176668122\\
10.4505165107665	0.0631947815629209\\
10.4616142974471	0.0631541835398278\\
10.4727120841278	0.0631152915827434\\
10.4838098708084	0.0630779988721039\\
10.494907657489	0.0630422177146728\\
10.5060054441697	0.0630078711748323\\
10.5171032308503	0.0629748853374496\\
10.528201017531	0.0629431849785153\\
10.5392988042116	0.0629126939650593\\
10.5503965908923	0.0628833396232429\\
10.5614943775729	0.0628550585647505\\
10.5725921642536	0.0628278008559051\\
10.5836899509342	0.0628015302343485\\
10.5947877376149	0.0627762199506918\\
10.6058855242955	0.0627518458755523\\
10.6169833109762	0.0627283798164607\\
10.6280810976568	0.0627057859316758\\
10.6391788843374	0.0626840217353488\\
10.6502766710181	0.0626630430998913\\
10.6613744576987	0.0626428108403701\\
10.6724722443794	0.0626232957513531\\
10.68357003106	0.0626044796906083\\
10.6946678177407	0.0625863521346216\\
10.7057656044213	0.0625689037269783\\
10.716863391102	0.0625521197367433\\
10.7279611777826	0.062535976396961\\
10.7390589644633	0.0625204417775121\\
10.7501567511439	0.0625054807662786\\
10.7612545378246	0.0624910618458425\\
10.7723523245052	0.0624771625277879\\
10.7834501111858	0.062463770924551\\
10.7945478978665	0.0624508827169637\\
10.8056456845471	0.0624384948958263\\
10.8167434712278	0.0624265991436445\\
10.8278412579084	0.0624151778918351\\
10.8389390445891	0.0624042048615485\\
10.8500368312697	0.0623936498354782\\
10.8611346179504	0.0623834854623013\\
10.872232404631	0.0623736929592774\\
10.8833301913117	0.0623642640837684\\
10.8944279779923	0.0623551984594019\\
10.905525764673	0.0623464974790612\\
10.9166235513536	0.0623381575823301\\
10.9277213380342	0.0623301659945652\\
10.9388191247149	0.0623225008842769\\
10.9499169113955	0.0623151358648382\\
10.9610146980762	0.0623080467685649\\
10.9721124847568	0.0623012175753867\\
10.9832102714375	0.0622946427657464\\
10.9943080581181	0.0622883250101918\\
11.0054058447988	0.0622822692521611\\
11.0165036314794	0.0622764758992428\\
11.0276014181601	0.0622709362492019\\
11.0386992048407	0.0622656322506596\\
11.0497969915214	0.0622605407063045\\
11.060894778202	0.0622556399839955\\
11.0719925648826	0.062250916147618\\
11.0830903515633	0.0622463656853884\\
11.0941881382439	0.0622419935765923\\
11.1052859249246	0.0622378075803613\\
11.1163837116052	0.0622338113672931\\
11.1274814982859	0.062229999647188\\
11.1385792849665	0.0622263575294598\\
11.1496770716472	0.0622228644079414\\
11.1607748583278	0.0622195005818926\\
11.1718726450085	0.0622162535672984\\
11.1829704316891	0.0622131211941857\\
11.1940682183698	0.0622101100622419\\
11.2051660050504	0.0622072300606429\\
11.216263791731	0.06220448746684\\
11.2273615784117	0.0622018797930485\\
11.2384593650923	0.0621993947462335\\
11.249557151773	0.062197013777457\\
11.2606549384536	0.0621947185871507\\
11.2717527251343	0.0621924975943981\\
11.2828505118149	0.0621903493941343\\
11.2939482984956	0.0621882816105902\\
11.3050460851762	0.062186305670407\\
11.3161438718569	0.0621844298948047\\
11.3272416585375	0.0621826540827352\\
11.3383394452182	0.0621809680722372\\
11.3494372318988	0.0621793549393832\\
11.3605350185794	0.0621777973629372\\
11.3716328052601	0.0621762842282284\\
11.3827305919407	0.0621748144330972\\
11.3938283786214	0.0621733961449505\\
11.404926165302	0.0621720418476025\\
11.4160239519827	0.0621707614521703\\
11.4271217386633	0.0621695566356689\\
11.438219525344	0.0621684190073889\\
11.4493173120246	0.0621673329442117\\
11.4604150987053	0.0621662817907526\\
11.4715128853859	0.0621652545737708\\
11.4826106720666	0.0621642501439655\\
11.4937084587472	0.0621632768401821\\
11.5048062454278	0.0621623478287083\\
11.5159040321085	0.0621614742576332\\
11.5270018187891	0.0621606593705898\\
11.5380996054698	0.0621598962835437\\
11.5491973921504	0.0621591704450805\\
11.5602951788311	0.062158465648914\\
11.5713929655117	0.0621577708346046\\
11.5824907521924	0.0621570845506174\\
11.593588538873	0.0621564150276601\\
11.6046863255537	0.0621557758273523\\
11.6157841122343	0.0621551790645358\\
11.626881898915	0.0621546293167094\\
11.6379796855956	0.0621541210181827\\
11.6490774722763	0.0621536405357699\\
11.6601752589569	0.0621531719714152\\
11.6712730456376	0.0621527040248624\\
11.6823708323182	0.0621522347622269\\
11.6934686189989	0.0621517720984682\\
11.7045664056795	0.0621513297712215\\
11.7156641923602	0.0621509206551856\\
11.7267619790408	0.0621505504883789\\
11.7378597657215	0.0621502148924057\\
11.7489575524021	0.062149901055374\\
11.7600553390828	0.0621495933036553\\
11.7711531257634	0.0621492800019401\\
11.7822509124441	0.0621489586103948\\
11.7933486991247	0.0621486365748569\\
11.8044464858054	0.0621483276401852\\
11.815544272486	0.0621480452803798\\
11.8266420591666	0.0621477962636431\\
11.8377398458473	0.0621475773088403\\
11.8488376325279	0.0621473763692197\\
11.8599354192086	0.0621471779532463\\
11.8710332058892	0.0621469700373424\\
11.8821309925699	0.0621467493939392\\
11.8932287792505	0.0621465228862233\\
11.9043265659312	0.0621463041342167\\
11.9154243526118	0.0621461070837682\\
11.9265221392925	0.0621459394330237\\
11.9376199259731	0.0621457989365517\\
11.9487177126538	0.0621456742849898\\
11.9598154993344	0.0621455501558914\\
11.9709132860151	0.0621454141147119\\
11.9820110726957	0.0621452621947941\\
11.9931088593764	0.0621451005922472\\
12.004206646057	0.062144942696572\\
12.0153044327377	0.0621448028212433\\
12.0264022194183	0.0621446895145864\\
12.037500006099	0.0621446015243906\\
12.0485977927796	0.0621445282702162\\
12.0596955794603	0.0621444546062152\\
12.0707933661409	0.0621443676858587\\
12.0818911528216	0.062144262774296\\
12.0929889395022	0.0621441453373867\\
12.1040867261829	0.0621440284473968\\
12.1151845128635	0.062143926697214\\
12.1262822995442	0.06214384941912\\
12.1373800862248	0.0621437963240441\\
12.1484778729055	0.0621437575645847\\
12.1595756595861	0.0621437181929752\\
12.1706734462668	0.0621436649652939\\
12.1817712329474	0.0621435923656776\\
12.1928690196281	0.0621435050822459\\
12.2039668063087	0.0621434157969329\\
12.2150645929894	0.0621433393048448\\
12.22616237967	0.0621432856647384\\
12.2372601663507	0.0621432555281163\\
12.2483579530313	0.0621432397926784\\
12.259455739712	0.0621432237395665\\
12.2705535263926	0.0621431937531746\\
12.2816513130733	0.0621431435359238\\
12.2927490997539	0.0621430769623909\\
12.3038468864346	0.0621430062611833\\
12.3149446731152	0.0621429463599373\\
12.3260424597959	0.0621429079917335\\
12.3371402464765	0.062142892730236\\
12.3482380331572	0.0621428922348962\\
12.3593358198378	0.0621428920527527\\
12.3704336065185	0.0621428782301631\\
12.3815313931991	0.0621428436963081\\
12.3926291798798	0.0621427914855032\\
12.4037269665604	0.0621427333174426\\
12.4148247532411	0.062142684187873\\
12.4259225399217	0.0621426554549909\\
12.4370203266024	0.0621426495982063\\
12.448118113283	0.062142659057572\\
12.4592158999637	0.0621426696867937\\
12.4703136866443	0.0621426672335855\\
12.481411473325	0.0621426438695042\\
12.4925092600056	0.0621426017689852\\
12.5036070466863	0.0621425520931077\\
12.5147048333669	0.0621425098448669\\
12.5258026200476	0.0621424869599011\\
12.5369004067282	0.0621424868072934\\
12.5479981934089	0.0621425026271215\\
12.5590959800895	0.0621425206227003\\
12.5701937667702	0.062142526286647\\
12.5812915534508	0.0621425110540818\\
12.5923893401315	0.0621424762259138\\
12.6034871268121	0.0621424323595917\\
12.6145849134928	0.0621423944071304\\
12.6256827001734	0.0621423748344351\\
12.6367804868541	0.0621423778833461\\
12.6478782735347	0.0621423976129543\\
12.6589760602154	0.0621424206200531\\
12.670073846896	0.0621424321887247\\
12.6811716335767	0.0621424230434694\\
12.6922694202573	0.0621423936030344\\
12.703367206938	0.0621423537802342\\
12.7144649936186	0.0621423184198322\\
12.7255627802993	0.0621423004705898\\
12.7366605669799	0.0621423050288416\\
12.7477583536606	0.062142326990323\\
12.7588561403412	0.0621423533892815\\
12.7699539270219	0.0621423693499639\\
12.7810517137025	0.062142364916\\
12.7921495003832	0.0621423396197083\\
12.8032472870638	0.0621423026917872\\
12.8143450737445	0.0621422688150795\\
12.8254428604251	0.0621422513733254\\
12.8365406471058	0.0621422562971345\\
12.8476384337864	0.0621422793346266\\
12.8587362204671	0.0621423080009472\\
12.8698340071477	0.0621423273107643\\
12.8809317938284	0.0621423266598722\\
12.892029580509	0.062142304693921\\
12.9031273671897	0.06214226992733\\
12.9142251538703	0.0621422368276699\\
12.925322940551	0.0621422191650346\\
12.9364207272316	0.0621422236819272\\
12.9475185139123	0.062142246992322\\
12.9586163005929	0.0621422771347027\\
12.9697140872736	0.0621422990654343\\
12.9808118739542	0.0621423015683988\\
12.9919096606349	0.0621422824061396\\
13.0030074473155	0.0621422493456013\\
13.0141052339962	0.0621422165871712\\
13.0252030206768	0.0621421982377983\\
13.0363008073575	0.0621422018271288\\
13.0473985940381	0.0621422248458914\\
13.0584963807188	0.0621422558969993\\
13.0695941673994	0.0621422799304386\\
13.0806919540801	0.0621422851567278\\
13.0917897407607	0.062142268462272\\
13.1028875274414	0.0621422368384837\\
13.113985314122	0.0621422041678749\\
13.1250831008027	0.0621421848439539\\
13.1361808874833	0.0621421871563799\\
13.147278674164	0.0621422094807689\\
13.1583764608446	0.0621422410238348\\
13.1694742475253	0.0621422667814753\\
13.1805720342059	0.0621422744316345\\
13.1916698208866	0.062142259994973\\
13.2027676075672	0.0621422296622461\\
13.2138653942479	0.0621421969488115\\
13.2249631809285	0.0621421764836801\\
13.2360609676092	0.0621421772869067\\
13.2471587542898	0.0621421986242706\\
13.2582565409705	0.0621422303437859\\
13.2693543276511	0.0621422575395177\\
13.2804521143318	0.0621422673997619\\
13.2915499010124	0.0621422550930046\\
13.3026476876931	0.0621422259872507\\
13.3137454743737	0.0621421931828575\\
13.3248432610544	0.0621421714926158\\
13.335941047735	0.0621421706349946\\
13.3470388344157	0.0621421907681818\\
13.3581366210963	0.0621422224168598\\
13.369234407777	0.0621422508253663\\
13.3803321944576	0.0621422627370759\\
13.3914299811383	0.0621422524850388\\
13.4025277678189	0.0621422245953803\\
13.4136255544996	0.062142191707224\\
13.4247233411802	0.0621421687648589\\
13.4358211278609	0.062142166150813\\
13.4469189145415	0.0621421849149431\\
13.4580167012222	0.0621422162916826\\
13.4691144879028	0.0621422457273044\\
13.4802122745835	0.0621422595666308\\
13.4913100612641	0.0621422513270289\\
13.5024078479448	0.0621422246766894\\
13.5135056346254	0.0621421917489202\\
13.5246034213061	0.0621421675668777\\
13.5357012079867	0.0621421631405188\\
13.5467989946674	0.0621421804075417\\
13.557896781348	0.0621422113428023\\
13.5689945680287	0.0621422416455037\\
13.5800923547093	0.0621422573098106\\
13.59119014139	0.0621422510600034\\
13.6022879280706	0.0621422256933495\\
13.6133857147513	0.0621421927946317\\
13.6244835014319	0.0621421674130074\\
13.6355812881126	0.0621421611470564\\
13.6466790747932	0.0621421768154505\\
13.6577768614739	0.0621422071615713\\
13.6688746481545	0.0621422381876988\\
13.6799724348352	0.0621422555864479\\
13.6910702215158	0.0621422513145206\\
13.7021680081965	0.062142227288376\\
13.7132657948771	0.0621421945034634\\
13.7243635815578	0.0621421679819903\\
13.7354613682384	0.0621421598704375\\
13.7465591549191	0.0621421738584134\\
13.7576569415997	0.0621422034832841\\
13.7687547282804	0.0621422350995065\\
13.779852514961	0.0621422541483575\\
13.7909503016417	0.0621422518472035\\
13.8020480883223	0.062142229224849\\
13.813145875003	0.0621421966487983\\
13.8242436616836	0.0621421690614853\\
13.8353414483643	0.0621421591145219\\
13.8464392350449	0.0621421713554899\\
13.8575370217256	0.0621422001384023\\
13.8686348084062	0.0621422322178196\\
13.8797325950869	0.0621422528347653\\
13.8908303817675	0.0621422524980653\\
13.9019281684482	0.0621422313452719\\
13.9130259551288	0.0621421990794419\\
13.9241237418095	0.0621421705107404\\
13.9352215284901	0.0621421587514445\\
13.9463193151708	0.0621421691911146\\
13.9574171018514	0.0621421970201894\\
13.9685148885321	0.0621422294398516\\
13.9796126752127	0.0621422515426959\\
13.9907104618934	0.0621422531623211\\
14.001808248574	0.0621422335445545\\
14.0129060352547	0.0621422016938718\\
14.0240038219353	0.0621421722361205\\
14.035101608616	0.0621421586981608\\
14.0461993952966	0.0621421672925881\\
14.0572971819773	0.0621421940631629\\
14.0683949686579	0.0621422267025919\\
14.0794927553386	0.0621422502074197\\
14.0905905420192	0.0621422537717301\\
14.1016883286999	0.0621422357521943\\
14.1127861153805	0.0621422044231497\\
14.1238839020612	0.0621421741746927\\
14.1349816887418	0.062142158900737\\
14.1460794754225	0.0621421656150709\\
14.1571772621031	0.0621421912286615\\
14.1682750487838	0.0621422239689838\\
14.1793728354644	0.0621422487892313\\
14.1904706221451	0.0621422542818971\\
14.2015684088257	0.0621422379203157\\
14.2126661955064	0.0621422072195342\\
14.223763982187	0.0621421762833888\\
14.2348617688677	0.0621421593240183\\
14.2459595555483	0.0621421641317398\\
14.257057342229	0.0621421884955866\\
14.2681551289096	0.0621422212191512\\
14.2792529155903	0.0621422472651072\\
14.2903507022709	0.0621422546644568\\
14.3014484889516	0.062142240016023\\
14.3125462756322	0.0621422100492122\\
14.3236440623129	0.0621421785320043\\
14.3347418489935	0.0621421599448502\\
14.3458396356742	0.0621421628272439\\
14.3569374223548	0.062142185854015\\
14.3680352090355	0.0621422184442223\\
14.3791329957161	0.0621422456228292\\
14.3902307823968	0.0621422549013936\\
14.4013285690774	0.0621422420161709\\
14.4124263557581	0.0621422128872739\\
14.4235241424387	0.0621421808984552\\
14.4346219291194	0.0621421607476125\\
14.4457197158	0.0621421616934076\\
14.4568175024807	0.0621421833011346\\
14.4679152891613	0.0621422156424783\\
14.479013075842	0.0621422438573093\\
14.4901108625226	0.0621422549815703\\
14.5012086492033	0.0621422439039744\\
14.5123064358839	0.0621422157145123\\
14.5234042225646	0.0621421833657115\\
14.5345020092452	0.0621421617212642\\
14.5455997959259	0.0621421607264725\\
14.5566975826065	0.0621421808386126\\
14.5677953692872	0.062142212816859\\
14.5788931559678	0.0621422419682152\\
14.5899909426485	0.0621422548985827\\
14.6010887293291	0.0621422456670098\\
14.6121865160098	0.0621422185155279\\
14.6232843026904	0.0621421859199303\\
14.6343820893711	0.0621421628574768\\
14.6454798760517	0.0621421599251903\\
14.6565776627324	0.0621421784707067\\
14.667675449413	0.0621422099731805\\
14.6787732360936	0.0621422399583323\\
14.6898710227743	0.0621422546490491\\
14.7009688094549	0.0621422472956629\\
14.7120665961356	0.0621422212772689\\
14.7231643828162	0.0621421885491261\\
14.7342621694969	0.0621421641494667\\
14.7453599561775	0.0621421592897461\\
14.7564577428582	0.0621421762032953\\
14.7675555295388	0.0621422071191332\\
14.7786533162195	0.0621422378325596\\
14.7897511029001	0.0621422542318512\\
14.8008488895808	0.0621422487823105\\
14.8119466762614	0.062142223988263\\
14.8230444629421	0.0621421912424094\\
14.8341422496227	0.0621421655911111\\
14.8452400363034	0.0621421588209341\\
14.856337822984	0.0621421740429964\\
14.8674356096647	0.062142204263497\\
14.8785333963453	0.0621422355971949\\
14.889631183026	0.0621422536473631\\
14.9007289697066	0.0621422501207304\\
14.9118267563873	0.0621422266380651\\
14.9229245430679	0.0621421939894669\\
14.9340223297486	0.0621421671765866\\
14.9451201164292	0.0621421585196592\\
14.9562179031099	0.0621421719967045\\
14.9673156897905	0.0621422014156496\\
14.9784134764712	0.0621422332595254\\
14.9895112631518	0.0621422528971416\\
15.0006090498325	0.062142251305779\\
15.0117068365131	0.0621422292169546\\
15.0228046231938	0.0621421967802909\\
15.0339024098744	0.0621421689000028\\
15.0450001965551	0.0621421583867302\\
15.0560979832357	0.0621421700713859\\
15.0671957699164	0.0621421985854219\\
15.078293556597	0.0621422308275941\\
15.0893913432777	0.0621422519836552\\
15.1004891299583	0.0621422523331521\\
15.111586916639	0.0621422317157643\\
15.1226847033196	0.0621421996049765\\
15.1337824900003	0.0621421707552111\\
15.1448802766809	0.062142158422534\\
15.1559780633616	0.0621421682737559\\
15.1670758500422	0.0621421957827138\\
15.1781736367229	0.0621422283099113\\
15.1892714234035	0.0621422509101004\\
15.2003692100842	0.0621422531992265\\
15.2114669967648	0.062142234125707\\
15.2225647834455	0.0621422024536012\\
15.2336625701261	0.0621421727357284\\
15.2447603568068	0.0621421586269741\\
15.2558581434874	0.0621421666101774\\
15.2669559301681	0.0621421930174391\\
15.2780537168487	0.0621422257154117\\
15.2891515035294	0.0621422496803486\\
15.30024929021	0.0621422539010708\\
15.3113470768907	0.0621422364384293\\
15.3224448635713	0.0621422053162893\\
15.333542650252	0.0621421748347323\\
15.3446404369326	0.0621421589994917\\
15.3557382236133	0.0621421650866462\\
15.3668360102939	0.0621421902994503\\
15.3779337969746	0.0621422230533727\\
15.3890315836552	0.0621422482988723\\
15.4001293703359	0.0621422544363944\\
15.4112271570165	0.0621422386459941\\
15.4223249436972	0.0621422081831648\\
15.4334227303778	0.0621421770449967\\
15.4445205170585	0.0621421595388898\\
15.4556183037391	0.062142163708619\\
15.4667160904198	0.0621421876384086\\
15.4778138771004	0.0621422203331928\\
15.4889116637811	0.0621422467706126\\
15.5000094504617	0.0621422548033713\\
15.5111072371424	0.0621422407407276\\
15.522205023823	0.0621422110442399\\
15.5333028105037	0.0621421793588716\\
15.5444005971843	0.0621421602434179\\
15.555498383865	0.0621421624811014\\
15.5665961705456	0.0621421850438248\\
15.5776939572263	0.0621422175646535\\
15.5887917439069	0.0621422451011159\\
15.5998895305876	0.0621422550009242\\
15.6109873172682	0.0621422427154228\\
15.6220851039489	0.0621422138896021\\
15.6331828906295	0.0621421817683523\\
15.6442806773102	0.0621421611107241\\
15.6553784639908	0.0621421614084949\\
15.6664762506715	0.0621421825249058\\
15.6775740373521	0.0621422147575415\\
15.6886718240328	0.0621422432963157\\
15.6997696107134	0.0621422550284018\\
15.7108673973941	0.0621422445632211\\
15.7219651840747	0.0621422167093543\\
15.7330629707554	0.0621421842650772\\
15.744160757436	0.0621421621378548\\
15.7552585441167	0.0621421604946829\\
15.7663563307973	0.0621421800906218\\
15.777454117478	0.0621422119218405\\
15.7885519041586	0.0621422413626887\\
15.7996496908393	0.062142254885833\\
15.8107474775199	0.0621422462777592\\
15.8218452642006	0.062142219493707\\
15.8329430508812	0.0621421868403883\\
15.8440408375619	0.0621421633213082\\
15.8551386242425	0.0621421597429793\\
15.8662364109232	0.0621421777496032\\
15.8773341976038	0.0621422090675849\\
15.8884319842845	0.0621422393070875\\
15.8995297709651	0.0621422545738101\\
15.9106275576458	0.0621422478530559\\
15.9217253443264	0.0621422222329045\\
15.9328231310071	0.0621421894852568\\
15.9439209176877	0.0621421646569485\\
15.9550187043684	0.0621421591560453\\
15.966116491049	0.0621421755101015\\
15.9772142777297	0.0621422062048436\\
15.9883120644103	0.062142237136799\\
15.999409851091	0.0621422540934664\\
16.0105076377716	0.062142249283669\\
16.0216054244523	0.0621422249174321\\
16.0327032111329	0.0621421921905134\\
16.0438009978136	0.0621421661402145\\
16.0548987844942	0.0621421587360479\\
16.0659965711749	0.0621421733800938\\
16.0770943578555	0.06214220334377\\
16.0881921445362	0.0621422348594964\\
16.0992899312168	0.0621422534465517\\
16.1103877178975	0.0621422505646085\\
16.1214855045781	0.0621422275378878\\
16.1325832912588	0.0621421949466536\\
16.1436810779394	0.0621421677658553\\
16.1547788646201	0.0621421584844498\\
16.1658766513007	0.0621421713670482\\
16.1769744379814	0.062142200494414\\
16.188072224662	0.062142232483217\\
16.1991700113427	0.0621422526353613\\
16.2102677980233	0.0621422516914063\\
16.221365584704	0.0621422300850988\\
16.2324633713846	0.0621421977440625\\
16.2435611580653	0.0621421695282757\\
16.2546589447459	0.0621421584022467\\
16.2657567314266	0.0621421694781381\\
16.2768545181072	0.0621421976668554\\
16.2879523047879	0.0621422300163501\\
16.2990500914685	0.0621422516627854\\
16.3101478781492	0.062142252660141\\
16.3212456648298	0.06214223255016\\
16.3323434515105	0.062142200572932\\
16.3434412381911	0.0621421714212682\\
16.3545390248718	0.0621421584896976\\
16.3656368115524	0.0621421677199954\\
16.3767345982331	0.0621421948710421\\
16.3878323849137	0.0621422274675927\\
16.3989301715944	0.0621422505322932\\
16.410027958275	0.062142253467448\\
16.4211257449557	0.0621422349244297\\
16.4322235316363	0.0621422034233328\\
16.443321318317	0.0621421734382159\\
16.4544191049976	0.0621421587465313\\
16.4655168916783	0.062142166098784\\
16.4766146783589	0.0621421921167905\\
16.4877124650396	0.0621422248458882\\
16.4988102517202	0.062142249247826\\
16.5099080384009	0.062142254110486\\
16.5210058250815	0.062142237199573\\
16.5321036117622	0.0621422062852789\\
16.5432013984428	0.062142175572037\\
16.5542991851235	0.0621421591718647\\
16.5653969718041	0.0621421646202618\\
16.5764947584848	0.062142189413811\\
16.5875925451654	0.062142222160486\\
16.5986903318461	0.0621422478139259\\
16.6097881185267	0.0621422545869774\\
16.6208859052074	0.0621422393675885\\
16.631983691888	0.0621422091487147\\
16.6430814785687	0.0621421778152324\\
16.6541792652493	0.0621421597641702\\
16.66527705193	0.0621421632895707\\
16.6763748386106	0.0621421867715909\\
16.6874726252913	0.0621422194207936\\
16.6985704119719	0.0621422462356347\\
16.7096681986526	0.0621422548953194\\
16.7207659853332	0.0621422414209081\\
16.7318637720139	0.0621422120035937\\
16.7429615586945	0.062142180159962\\
16.7540593453752	0.0621421605214379\\
16.7651571320558	0.0621421621114608\\
16.7762549187365	0.0621421841994451\\
16.7873527054171	0.0621422166364925\\
16.7984504920978	0.0621422445185321\\
16.8095482787784	0.062142255034419\\
16.8206460654591	0.0621422433523332\\
16.8317438521397	0.0621422148399238\\
16.8428416388204	0.0621421825980052\\
16.853939425501	0.0621421614409906\\
16.8650372121817	0.0621421610900457\\
16.8761349988623	0.0621421817064018\\
16.887232785543	0.0621422138173425\\
16.8983305722236	0.0621422426686314\\
16.9094283589043	0.0621422550037724\\
16.9205261455849	0.062142245155043\\
16.9316239322656	0.0621422176477115\\
16.9427217189462	0.062142185120768\\
16.9538195056269	0.0621421625196081\\
16.9649172923075	0.0621421602289249\\
16.9760150789882	0.0621421793012396\\
16.9871128656688	0.0621422109732659\\
16.9982106523495	0.0621422406924534\\
17.0093084390301	0.0621422548035125\\
17.0204062257108	0.0621422468227433\\
17.0315040123914	0.0621422204171137\\
17.0426017990721	0.0621421877194101\\
17.0536995857527	0.0621421637534895\\
17.0647973724334	0.0621421595311152\\
17.075895159114	0.0621421769923784\\
17.0869929457947	0.0621422081142354\\
17.0980907324753	0.0621422385969133\\
17.109188519156	0.062142254434332\\
17.1202863058366	0.0621422483495553\\
17.1313840925173	0.0621422231383911\\
17.1424818791979	0.0621421903848035\\
17.1535796658786	0.062142165138314\\
17.1646774525592	0.0621421589991014\\
17.1757752392399	0.0621421747879754\\
17.1868730259205	0.062142205250334\\
17.1979708126012	0.0621422363894224\\
17.2090685992818	0.0621422538975571\\
17.2201663859625	0.0621422497301455\\
17.2312641726431	0.0621422258020161\\
17.2423619593238	0.0621421931075992\\
17.2534597460044	0.0621421666692273\\
17.264557532685	0.0621421586347317\\
17.2756553193657	0.0621421726957614\\
17.2867531060464	0.0621422023915955\\
17.297850892727	0.0621422340776998\\
17.3089486794076	0.062142253195049\\
17.3200464660883	0.0621422509596443\\
17.331144252769	0.0621422283985991\\
17.3422420394496	0.0621421958782016\\
17.3533398261302	0.0621421683408352\\
17.3644376128109	0.0621421584392607\\
17.3755353994915	0.0621421707230407\\
17.3866331861722	0.0621421995480411\\
17.3977309728528	0.0621422316698707\\
17.4088287595335	0.0621422523292703\\
17.4199265462141	0.062142252033727\\
17.4310243328948	0.0621422309190368\\
17.4421221195754	0.062142198686911\\
17.4532199062561	0.0621421701472751\\
17.4643176929367	0.0621421584134306\\
17.4754154796174	0.0621421688768124\\
17.486513266298	0.0621421967297147\\
17.4976110529787	0.0621422291743988\\
17.5087088396593	0.0621422513032802\\
17.51980662634	0.062142252948634\\
17.5309044130206	0.062142233354467\\
17.5420021997013	0.0621422015238403\\
17.5530999863819	0.0621421720822075\\
17.5641977730626	0.0621421585573042\\
17.5752955597432	0.0621421671635253\\
17.5863933464239	0.0621421939464819\\
17.5974911331045	0.0621422266000531\\
17.6085889197852	0.0621422501206722\\
17.6196867064658	0.0621422537011495\\
17.6307844931465	0.0621422356963305\\
17.6418822798271	0.0621422043790373\\
17.6529800665078	0.0621421741388284\\
17.6640778531884	0.062142158870394\\
17.6751756398691	0.0621421655892165\\
17.6862734265497	0.0621421912081556\\
17.6973712132304	0.0621422239559028\\
17.708468999911	0.0621422487856351\\
17.7195667865917	0.0621422542886558\\
17.7306645732723	0.0621422379364464\\
17.741762359953	0.0621422072424774\\
17.7528601466336	0.0621421763099232\\
17.7639579333143	0.062142159351572\\
17.7750557199949	0.062142164159392\\
17.7861535066756	0.0621421885242919\\
17.7972512933562	0.0621422212511882\\
17.8083490800369	0.0621422473028077\\
17.8194468667175	0.0621422547090522\\
17.8305446533982	0.0621422400668922\\
17.8416424400788	0.0621422101040785\\
17.8527402267595	0.0621421785878414\\
17.8638380134401	0.0621421599991583\\
17.8749358001208	0.0621421628791\\
17.8860335868014	0.0621421859043899\\
17.8971313734821	0.0621422184954362\\
17.9082291601627	0.0621422456774256\\
17.9193269468434	0.0621422549608545\\
17.930424733524	0.0621422420801927\\
17.9415225202047	0.0621422129537977\\
17.9526203068853	0.0621421809645987\\
17.963718093566	0.0621421608108876\\
17.9748158802466	0.0621421617528241\\
17.9859136669273	0.0621421833576148\\
17.9970114536079	0.0621422156983423\\
18.0081092402886	0.0621422439152219\\
18.0192070269692	0.062142255043233\\
18.0303048136499	0.0621422439692937\\
18.0414026003305	0.0621422157816386\\
18.0525003870112	0.0621421834318459\\
18.0635981736918	0.062142161783909\\
18.0746959603725	0.0621421607845319\\
18.0857937470531	0.062142180892912\\
18.0968915337338	0.0621422128697109\\
18.1079893204144	0.0621422420223485\\
18.1190871070951	0.0621422549558452\\
18.1301848937757	0.0621422457275459\\
18.1412826804564	0.0621422185776574\\
18.152380467137	0.0621421859809236\\
18.1634782538177	0.0621421629147941\\
18.1745760404983	0.0621421599776186\\
18.185673827179	0.0621421785189575\\
18.1967716138596	0.0621422100194879\\
18.2078694005403	0.0621422400054665\\
18.2189671872209	0.0621422546990222\\
18.2300649739016	0.0621422473487901\\
18.2411627605822	0.0621422213320412\\
18.2522605472629	0.0621421886028772\\
18.2633583339435	0.0621421641995906\\
18.2744561206242	0.0621421593349258\\
18.2855539073048	0.0621421762440878\\
18.2966516939855	0.0621422071576917\\
18.3077494806661	0.0621422378716697\\
18.3188472673468	0.0621422542736472\\
18.3299450540274	0.0621422488272984\\
18.3410428407081	0.0621422240350836\\
18.3521406273887	0.0621421912884686\\
18.3632384140694	0.0621421656337662\\
18.37433620075	0.0621421588587223\\
18.3854339874307	0.0621421740763008\\
18.3965317741113	0.0621422042943767\\
18.407629560792	0.0621422356284592\\
18.4187273474726	0.062142253681258\\
18.4298251341533	0.0621422501579173\\
18.4409229208339	0.0621422266773233\\
18.4520207075146	0.0621421940282852\\
18.4631184941952	0.0621421672122748\\
18.4742162808759	0.0621421585506297\\
18.4853140675565	0.0621421720231786\\
18.4964118542372	0.0621422014395751\\
18.5075096409178	0.0621422332836897\\
18.5186074275985	0.0621422529238867\\
18.5297052142791	0.0621422513359382\\
18.5408030009598	0.0621422292494571\\
18.5519007876404	0.0621421968126865\\
18.5629985743211	0.0621421689295884\\
18.5740963610017	0.0621421584117788\\
18.5851941476824	0.0621421700919525\\
18.596291934363	0.0621421986033349\\
18.6073897210437	0.0621422308456165\\
18.6184875077243	0.0621422520042113\\
18.629585294405	0.0621422523572257\\
18.6406830810856	0.0621422317424541\\
18.6517808677663	0.0621421996319166\\
18.6628786544469	0.0621421707796717\\
18.6739764411276	0.0621421584426516\\
18.6850742278082	0.0621421682894305\\
18.6961720144889	0.0621421957956481\\
18.7072698011695	0.0621422283228302\\
18.7183675878502	0.0621422509255064\\
18.7294653745308	0.0621422532182557\\
18.7405631612115	0.0621422341476123\\
18.7516609478921	0.0621422024760888\\
18.7627587345728	0.0621421727560425\\
18.7738565212534	0.0621421586431426\\
18.7849543079341	0.0621421666219265\\
18.7960520946147	0.0621421930263309\\
18.8071498812954	0.0621422257241491\\
18.818247667976	0.0621422496914895\\
18.8293454546567	0.0621422539159086\\
18.8404432413373	0.0621422364563778\\
18.851541028018	0.0621422053351559\\
18.8626388146986	0.0621421748517323\\
18.8737366013793	0.0621421590125255\\
18.8848343880599	0.062142165095287\\
18.8959321747406	0.0621421903051207\\
18.9070299614212	0.0621422230587004\\
18.9181277481019	0.0621422483065108\\
18.9292255347825	0.0621422544477663\\
18.9403233214632	0.0621422386606758\\
18.9514211081438	0.0621422081990679\\
18.9625188948245	0.0621421770593459\\
18.9736166815051	0.062142159549497\\
18.9847144681858	0.0621421637148722\\
18.9958122548664	0.0621421876415884\\
19.0069100415471	0.0621422203358732\\
19.0180078282277	0.0621422467754687\\
19.0291056149084	0.0621422548119848\\
19.040203401589	0.062142240752813\\
19.0513011882697	0.0621422110578366\\
19.0623989749503	0.0621421793712042\\
19.073496761631	0.0621421602522051\\
19.0845945483116	0.0621421624855682\\
19.0956923349923	0.0621421850450997\\
19.1067901216729	0.0621422175652347\\
19.1178879083536	0.062142245103734\\
19.1289856950342	0.0621422550072677\\
19.1400834817149	0.0621422427253989\\
19.1511812683955	0.0621422139013565\\
19.1622790550762	0.0621421817791282\\
19.1733768417568	0.0621421611181486\\
19.1844746284375	0.0621421614116478\\
19.1955724151181	0.062142182524763\\
19.2066702017988	0.0621422147565205\\
19.2177679884794	0.0621422432971628\\
19.2288657751601	0.0621422550329394\\
19.2399635618407	0.0621422445715126\\
19.2510613485214	0.0621422167196646\\
19.262159135202	0.0621421842746896\\
19.2732569218827	0.0621421621443055\\
19.2843547085633	0.0621421604969095\\
19.295452495244	0.0621421800894312\\
19.3065502819246	0.0621422119195517\\
19.3176480686053	0.0621422413620941\\
19.3287458552859	0.0621422548888777\\
19.3398436419666	0.0621422462846503\\
19.3509414286472	0.0621422195028563\\
19.3620392153279	0.0621421868491151\\
19.3731370020085	0.0621421633270738\\
19.3842347886892	0.062142159744553\\
19.3953325753698	0.0621421777476394\\
19.4064303620505	0.062142209064331\\
19.4175281487311	0.0621422393053303\\
19.4286259354118	0.0621422545756045\\
19.4397237220924	0.0621422478587965\\
19.4508215087731	0.0621422222411345\\
19.4619192954537	0.0621421894933404\\
19.4730170821344	0.0621421646622763\\
19.484114868815	0.0621421591572423\\
19.4952126554957	0.0621421755076607\\
19.5063104421763	0.062142206200902\\
19.517408228857	0.0621422371341342\\
19.5285060155376	0.0621422540942608\\
19.5396038022183	0.0621422492884798\\
19.5507015888989	0.0621422249249178\\
19.5617993755796	0.0621421921981083\\
19.5728971622602	0.0621421661452529\\
19.5839949489409	0.0621421587370365\\
19.5950927356215	0.0621421733773494\\
19.6061905223022	0.0621422033393141\\
19.6172883089828	0.0621422348561067\\
19.6283860956635	0.0621422534464894\\
19.6394838823441	0.0621422505686043\\
19.6505816690248	0.0621422275447638\\
19.6616794557054	0.0621421949539044\\
19.6727772423861	0.0621421677707693\\
19.6838750290667	0.0621421584853886\\
19.6949728157474	0.062142171364174\\
19.706070602428	0.0621422004896046\\
19.7171683891087	0.0621422324792418\\
19.7282661757893	0.0621422526345859\\
19.73936396247	0.0621422516947068\\
19.7504617491506	0.0621422300914696\\
19.7615595358313	0.0621421977510455\\
19.7726573225119	0.0621421695331401\\
19.7837551091926	0.0621421584032094\\
19.7948528958732	0.0621421694752045\\
19.8059506825539	0.0621421976617937\\
19.8170484692345	0.0621422300118941\\
19.8281462559152	0.0621422516613925\\
19.8392440425958	0.0621422526628326\\
19.8503418292765	0.0621422325560653\\
19.8614396159571	0.0621422005797049\\
19.8725374026378	0.0621421714261422\\
19.8836351893184	0.062142158490775\\
19.894732975999	0.0621421677170937\\
19.9058307626797	0.0621421948658169\\
19.9169285493603	0.0621422274627409\\
19.928026336041	0.0621422505303484\\
19.9391241227216	0.0621422534695763\\
19.9502219094023	0.062142234929929\\
19.9613196960829	0.0621422034299428\\
19.9724174827636	0.0621421734431505\\
19.9835152694442	0.0621421587477791\\
19.9946130561249	0.0621421660960135\\
};
\end{axis}
\end{tikzpicture}%

==> vector_field_example.tex <==
\tdplotsetmaincoords{0}{0}
\pgfmathsetmacro{\sintheta}{sin(\valtheta)}%
\pgfmathsetmacro{\costheta}{cos(\valtheta)}%

\pgfmathsetmacro{\normvone}{sqrt(\vonex*\vonex+\voney*\voney)}%
\pgfmathsetmacro{\normvtwo}{sqrt(\vtwox*\vtwox+\vtwoy*\vtwoy)}%

\begin{tikzpicture}[scale=4,tdplot_main_coords]

%set up some coordinates 
%-----------------------
\node (O) at (0,0,0) [anchor=north]  {$0$};

% these are just to avoid flickering in the los alamos slides, remove to use normally
%\node (P) at (0,1.8*\rvec,0) [white] {bla} ;
%\node (Q) at (-1.2*\rvec,0,0) [white] {bla} ;

%draw figure contents
%--------------------

% draw \mc A 
\draw[thick,ForestGreen!50] (\rvec,0,0) arc  (0:360:\rvec);


% draw v_1 and v_2
\draw[-o, very thick,NavyBlue, shorten >=-1.15mm] (0,0) -- (\vonex,\voney) node[anchor=north west]{ $v_1$};
\draw[-o, very thick,NavyBlue, shorten >=-1.15mm] (0,0) -- (\vtwox,\vtwoy) node[anchor=north west]{ $v_2$};



% draw frequency component
\draw[->, very thick,ProcessBlue]  (\vonex,\voney) -- (\vonex-\valomega*\voney,\voney+\valomega*\vonex) node[anchor= south]{ $\omega_0 J\, v_1$};
\draw[->, very thick,ProcessBlue]  (\vtwox,\vtwoy)  -- (\vtwox-\valomega*\vtwoy,\vtwoy+\valomega*\vtwox) node[anchor=east ]{ $\omega_0 J\, v_2$};


\ifbool{phase}{
% draw phase error component
\draw[->, very thick,orange]  (\vonex,\voney) -- (\vonex+\valeta*\vtwox-\valeta*\costheta*\vonex+\valeta*\sintheta*\voney,
\voney+\valeta*\vtwoy-\valeta*\sintheta*\vonex-\valeta*\costheta*\voney) node[anchor=east ]{ $e_{\theta^\star,1}$};

\draw[->, very thick,orange]  (\vtwox,\vtwoy) -- (\vtwox+\valeta*\vonex-\valeta*\costheta*\vtwox-\valeta*\sintheta*\vtwoy,
\vtwoy+\valeta*\voney+\valeta*\sintheta*\vtwox-\valeta*\costheta*\vtwoy) node[anchor=west ]{ $e_{\theta^\star,2}$};
}


\ifbool{mag}{
% draw magnitude error component
\draw[->, very thick,Orchid]  (\vonex,\voney) -- (\vonex+\valapha*\rvec*\vonex-\valapha*\vonex*\normvone,
\voney+\valapha*\rvec*\voney-\valapha*\voney*\normvone) node[anchor=south]{ $e_{v^\star,1}$};

\draw[->, very thick,Orchid]  (\vtwox,\vtwoy) -- (\vtwox+\valapha*\rvec*\vtwox-\valapha*\vtwox*\normvtwo,
\vtwoy+\valapha*\rvec*\vtwoy-\valapha*\vtwoy*\normvtwo) node[anchor= east]{ $e_{v^\star,2}$};
}



\end{tikzpicture}
